Comparative Analysis of Four Prominent Ant Colony Optimization Variants: Ant System, Rank-Based Ant System, Max-Min Ant System, and Ant Colony System

This research conducts a comparative analysis of four Ant Colony Optimization (ACO) variants -- Ant System (AS), Rank-Based Ant System (ASRank), Max-Min Ant System (MMAS), and Ant Colony System (ACS) -- for solving the Traveling Salesman Problem (TSP). Our findings demonstrate that algorithm performance is significantly influenced by problem scale and instance type. ACS excels in smaller TSP instances due to its rapid convergence, while PACS proves more adaptable for medium-sized problems. MMAS consistently achieves competitive results across all scales, particularly for larger instances, due to its ability to avoid local optima. ASRank, however, struggles to match the performance of the other algorithms. This research provides insights into the strengths and weaknesses of these ACO variants, guiding the selection of the most suitable algorithm for specific TSP applications.

==> Research.tex <==
\documentclass{article}
\usepackage{amsmath}
\usepackage{color,pxfonts,fix-cm}
\usepackage{latexsym}
\usepackage[mathletters]{ucs}
\DeclareUnicodeCharacter{32}{$\ $}
\DeclareUnicodeCharacter{46}{\textperiodcentered}
\DeclareUnicodeCharacter{58}{$\colon$}
\DeclareUnicodeCharacter{34}{\textquotedbl}
\DeclareUnicodeCharacter{60}{\textless}
\DeclareUnicodeCharacter{8804}{$\leq$}
\DeclareUnicodeCharacter{8805}{$\geq$}
\DeclareUnicodeCharacter{322}{\l}
\usepackage[TimesNewRomanPSMT,TimesNewRomanPS-BoldMT,DejaVuSans,OpenSymbol,TimesNewRomanPS-ItalicMT,CourierNewPSMT,CourierNewPS-BoldMT,DejaVuSans-Bold,DejaVuSans-Oblique,DejaVuSerif,T1]{fontenc}
\usepackage[utf8x]{inputenc}
\usepackage{pict2e}
\usepackage{wasysym}
\usepackage[english]{babel}
\usepackage{tikz}
\pagestyle{empty}
\usepackage[margin=0in,paperwidth=612pt,paperheight=792pt]{geometry}
\begin{document}
\definecolor{color_29791}{rgb}{0,0,0}
\definecolor{color_283006}{rgb}{1,1,1}
\definecolor{color_245272}{rgb}{0.85098,0.85098,0.85098}
\definecolor{color_53078}{rgb}{0.082353,0.376471,0.509804}
\definecolor{color_257257}{rgb}{0.913726,0.443137,0.196078}
\definecolor{color_57169}{rgb}{0.098039,0.419608,0.141177}
\definecolor{color_93343}{rgb}{0.25098,0.25098,0.25098}
\definecolor{color_118168}{rgb}{0.34902,0.34902,0.34902}
\definecolor{color_49317}{rgb}{0.058824,0.619608,0.835294}
\definecolor{color_44550}{rgb}{0.054902,0.156863,0.254902}
\definecolor{color_100915}{rgb}{0.27451,0.470588,0.52549}
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(111.7,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Com}
\put(134.992,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(146.296,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(155.596,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(158.98,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(162.28,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(173.668,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(181.972,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(193.276,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(196.576,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(207.268,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(210.568,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(215.26,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of four prom}
\put(279.544,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(282.844,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(294.148,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(300.232,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(303.532,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(311.836,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(321.22,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(329.524,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(338.8239,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ony opt}
\put(375.2079,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(378.5079,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(387.8079,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(391.1919,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(396.4959,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(401.7999,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(405.0999,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(408.3999,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(420.4839,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} va}
\put(434.7879,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(442.0839,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(447.3878,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(453.4719,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(456.7719,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(461.4638,-233.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} –}
\put(58.8,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(61.2,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(69.804,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(79.188,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(88.788,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(99.48,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(102.78,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(108.168,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(117.468,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Ra}
\put(133.764,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nk-Ba}
\put(163.056,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(167.748,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(173.052,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d, M}
\put(195.744,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(201.048,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x-M}
\put(221.736,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(225.036,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(233.436,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(242.04,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(251.424,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(261.108,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(267.012,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(271.704,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(275.004,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(280.392,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(289.692,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(295.0919,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(303.696,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(313.08,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Col}
\put(333.3719,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ony S}
\put(361.0559,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(366.9599,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(371.6519,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(374.9519,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(380.3399,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(389.6399,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, a}
\put(400.9439,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd P}
\put(422.6279,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(427.9319,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rt}
\put(435.3119,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(438.6118,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(443.9158,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(447.2998,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(450.5998,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(458.9998,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(467.6038,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}da}
\put(478.9078,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(488.2918,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(491.5918,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(502.8958,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(505.2958,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(513.8998,-256.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(254.3,-271.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Col}
\put(271.592,-271.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ony}
\put(289.676,-271.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(299.276,-271.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(309.968,-271.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(313.2679,-271.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(318.5719,-271.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(268.1,-294.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(276.788,-294.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(283.472,-294.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t}
\put(287.372,-294.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(294.056,-294.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}or}
\put(305.36,-294.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(310.0519,-294.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}: }
\put(188,-317.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(196.604,-317.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(211.988,-317.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(217.292,-317.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d M}
\put(236.984,-317.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oha}
\put(254.288,-317.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(263.588,-317.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(268.892,-317.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(274.976,-317.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(277.28,-317.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(285.884,-317.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bde}
\put(303.272,-317.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(306.572,-317.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(315.872,-317.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oa}
\put(327.26,-317.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(330.56,-317.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y M}
\put(350.252,-317.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oha}
\put(367.556,-317.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(376.856,-317.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(382.1599,-317.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d*}
\put(231.2,-340){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(237.884,-340){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(243.188,-340){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(254.492,-340){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r M}
\put(272.18,-340){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oha}
\put(289.4839,-340){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(298.7839,-340){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(304.0879,-340){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(310.1719,-340){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} E}
\put(320.4679,-340){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(323.7679,-340){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(328.4599,-340){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(333.7639,-340){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ye}
\put(345.0679,-340){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(239.5,-362.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ibra}
\put(258.796,-362.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(268.096,-362.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(277.48,-362.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Iha}
\put(295.78,-362.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b Ibra}
\put(324.076,-362.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(333.3759,-362.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(266.8,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(275.488,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}b}
\put(282.088,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(286.78,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tr}
\put(296.08,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ac}
\put(307.3839,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t:}
\put(61.4,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(68.696,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(77.996,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(82.688,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(94.98801,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(99.68001,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(104.984,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(110.288,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(119.588,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(125.672,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(139.976,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(143.276,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(154.58,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(159.272,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(165.572,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(174.872,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(180.956,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(187.256,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(198.644,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(204.944,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(214.244,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(221.54,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(226.928,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(232.232,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(235.532,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(240.92,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(252.524,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orl}
\put(265.82,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(271.9041,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(287.204,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(295.808,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(301.8921,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(305.192,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Col}
\put(325.484,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ony O}
\put(355.172,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(364.472,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(367.856,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(377.156,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(380.456,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(385.76,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(391.148,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(394.448,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(397.748,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(409.832,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (}
\put(416.732,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(425.42,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(442.0999,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}) a}
\put(454.3999,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(457.6999,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(477.0799,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(480.3799,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(495.6799,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(500.3719,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(508.6759,-104.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(60.1,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(63.4,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(74.704,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(78.00401,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(82.09601,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(90.40001,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(94.20401,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(103.504,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(108.808,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(112.108,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(115.408,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(121.492,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(126.796,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(138.1,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(142.792,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(147.484,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(153.784,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n s}
\put(167.476,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(176.776,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(186.076,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(204.376,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(215.764,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(218.56,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(225.46,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(234.76,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(246.064,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(249.448,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(252.748,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng S}
\put(274.432,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(279.736,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(283.036,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(288.34,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(293.032,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(302.3319,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(307.6359,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(313.7199,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} P}
\put(323.4039,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}robl}
\put(342.6999,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(348.0039,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(357.3879,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (T}
\put(371.6799,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(378.2799,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(384.9639,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}). }
\put(394.7559,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(405.1599,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(410.4639,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(418.7679,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onduc}
\put(448.0718,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(451.4558,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(459.7598,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(468.0638,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(483.3638,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(489.4478,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(494.7518,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(504.0518,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(507.3518,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(510.6518,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(516.7358,-132.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(65.7,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(71.004,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(82.308,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(85.608,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(96.3,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(99.60001,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(104.292,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of four prom}
\put(168.576,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(171.876,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(177.96,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(183.264,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(192.648,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(194.952,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(203.556,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(220.236,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} va}
\put(234.54,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(241.92,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(247.224,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(256.524,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(261.216,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} - }
\put(270.612,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(279.216,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(285.9,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ra}
\put(299.196,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nk, M}
\put(327.8879,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(338.4839,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(347.1719,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(353.8559,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(359.2559,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(367.8599,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(382.5359,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, a}
\put(393.8399,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd P}
\put(414.3359,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(423.0239,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(437.6999,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} - be}
\put(458.9999,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(470.3039,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(476.3879,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(485.6879,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(490.9919,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rki}
\put(504.2878,-160){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(67.1,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(70.4,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(81.704,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(85.00401,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(89.09601,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(103.4,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(130.688,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(135.992,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(147.38,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(152.684,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(160.988,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(166.292,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ros}
\put(180.98,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(185.672,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} di}
\put(197.972,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(209.276,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(217.964,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(223.268,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(226.064,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(233.36,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(240.044,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(246.344,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(252.644,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(263.336,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(266.636,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(271.94,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(283.244,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(288.5479,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(293.2399,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of va}
\put(320.5399,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ryi}
\put(333.8359,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(345.9199,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(353.6119,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(356.9119,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(362.2159,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(367.5199,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(372.2119,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(380.5158,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd c}
\put(400.8198,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(416.1198,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(422.2038,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(425.5038,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(430.8078,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xi}
\put(440.1918,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(443.4918,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(448.6878,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. O}
\put(463.3758,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ur a}
\put(481.6758,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(492.9798,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(496.2798,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(506.9717,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(510.2717,-187.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(66,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}foc}
\put(81.3,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(91.992,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(97.29601,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(101.988,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on s}
\put(124.68,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(133.98,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(143.28,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(146.58,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(158.664,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} qua}
\put(178.968,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(182.268,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(185.652,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(188.952,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(194.148,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, e}
\put(205.452,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xe}
\put(216.84,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(222.144,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(231.444,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(234.744,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(246.828,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(253.128,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(256.428,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(265.728,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(271.032,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(274.116,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(282.42,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onve}
\put(305.724,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(309.528,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(320.832,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(332.136,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(337.524,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(345.2159,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(356.5199,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(361.8239,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d, a}
\put(379.1279,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd m}
\put(403.4279,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(408.8159,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(418.1159,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory us}
\put(447.8039,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(453.1079,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(464.4119,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, a}
\put(475.7999,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(479.0999,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(488.3998,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(491.6998,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(503.7838,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(510.0838,-215.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(77.8,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}unve}
\put(101.104,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(104.488,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(107.788,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(114.088,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(125.476,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(133.168,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(136.468,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(145.768,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngt}
\put(161.068,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hs}
\put(171.76,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, w}
\put(186.448,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(191.752,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(197.056,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kne}
\put(214.36,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(219.052,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(223.744,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(229.048,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(233.74,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, a}
\put(245.044,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd s}
\put(264.736,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(270.04,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(275.344,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(278.644,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(283.948,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(290.032,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(293.332,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(296.632,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(300.016,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(303.3159,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y of e}
\put(330.6159,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(335.9199,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(341.2239,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(347.3079,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(355.6119,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(358.9119,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(378.2919,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(381.5919,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(396.8919,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(402.6879,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(409.9839,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(421.3719,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fi}
\put(431.6678,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndi}
\put(446.9678,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngs}
\put(463.6598,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(475.9598,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(487.2638,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(492.6518,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(495.9518,-242.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(66.6,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nua}
\put(83.904,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(95.208,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(100.512,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(106.596,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(112.896,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(118.2,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nds}
\put(134.892,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(140.196,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(145.5,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(156.888,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of pe}
\put(184.188,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(211.476,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(216.78,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(228.084,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(233.388,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(236.472,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} hi}
\put(248.772,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ghl}
\put(264.072,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(267.372,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gh}
\put(279.456,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(282.756,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(286.056,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(298.14,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(304.4399,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(315.7439,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(322.0439,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(331.3439,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}por}
\put(347.4359,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(350.7359,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(356.0399,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(367.3439,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(372.7319,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of s}
\put(393.4199,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(398.7238,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(402.0238,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(407.3278,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(412.6318,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(416.0158,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(419.3158,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(437.6158,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(449.0038,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(461.3038,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}os}
\put(471.9958,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(475.2957,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(482.9877,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ui}
\put(492.2877,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(495.5877,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(500.8917,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(506.9757,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(510.2757,-270.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(84.9,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(93.504,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(110.184,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(118.488,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(121.788,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(137.88,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(141.18,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(144.48,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(159.864,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ba}
\put(174.168,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(178.86,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(184.164,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d on t}
\put(211.464,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(222.768,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(230.46,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(241.764,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(247.068,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(250.368,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(254.46,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(257.76,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(263.148,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(271.452,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(282.756,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(292.0559,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(297.3599,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(300.7439,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(306.0479,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(313.3439,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(318.0359,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(321.3359,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(324.7199,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(330.0239,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(334.7159,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of t}
\put(354.0118,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(365.3158,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(368.1118,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(375.4078,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(382.0918,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(388.3918,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(391.2958,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(394.5958,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(405.2878,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(408.6718,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(413.9757,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(425.2797,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(430.6677,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(438.9717,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd a}
\put(459.2757,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}va}
\put(470.5797,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(473.8797,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(477.2637,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(482.5677,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bl}
\put(491.8676,-298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(61.6,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(66.904,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(82.204,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}put}
\put(97.50401,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(102.892,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(106.192,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(109.492,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(126.88,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(130.18,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(142.48,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(147.172,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ourc}
\put(168.472,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(173.776,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(178.468,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. F}
\put(191.152,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}urt}
\put(204.448,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(215.752,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rm}
\put(229.048,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(239.14,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(244.444,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, w}
\put(259.132,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(264.436,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(272.74,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(288.04,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore}
\put(303.424,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(309.724,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(321.112,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(327.412,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(336.7119,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(348.0159,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(353.4039,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(356.7039,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of probl}
\put(397.9959,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(403.2999,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(412.6839,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(420.3759,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(423.6759,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(428.9799,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(434.2838,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(442.5878,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(454.6718,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(460.9718,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(471.6638,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(474.9638,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(480.2678,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(491.5717,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(496.9597,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(503.2598,-325.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ype}
\put(65.3,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on a}
\put(85.604,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(88.90401,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(108.284,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(111.584,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(126.884,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(141.188,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(168.56,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(173.864,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(185.168,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(190.472,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(193.556,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of}
\put(206.252,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(215.552,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(219.644,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(222.944,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng i}
\put(241.244,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(251.936,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(255.236,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ght}
\put(270.5359,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(275.2279,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for re}
\put(304.5199,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(309.2119,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(314.5159,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(319.8199,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(323.9119,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(329.2159,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(340.5199,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(349.2079,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(357.5118,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd pra}
\put(387.8118,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(393.1998,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(396.4998,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(399.7998,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(403.1838,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(406.4838,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(423.7878,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(432.4758,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(440.1678,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(445.4717,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(450.7757,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ki}
\put(460.0757,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng e}
\put(480.3797,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(484.1837,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(493.4837,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(498.8716,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(502.1716,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(505.4716,-353.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(196.6,-380.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(201.904,-380.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd e}
\put(222.208,-380.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(226.012,-380.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(233.308,-380.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(238.612,-380.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(241.996,-380.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(247.3,-380.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(256.684,-380.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(259.384,-380.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(266.68,-380.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(273.364,-380.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(279.664,-380.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(287.26,-380.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(296.56,-380.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(302.644,-380.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(305.944,-380.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(309.244,-380.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(325.9359,-380.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} us}
\put(339.6279,-380.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(342.9279,-380.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(357.3279,-380.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(365.9319,-380.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(382.6119,-380.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(287.6,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(261.5,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}D}
\put(270.188,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(275.384,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(282.068,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(285.452,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(290.756,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ati}
\put(304.052,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(316.736,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(67.9,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(75.196,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(84.496,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(89.284,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(101.584,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(106.276,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(111.58,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(116.884,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(126.184,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h i}
\put(138.484,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(143.176,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(157.48,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(166.864,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(172.168,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(177.472,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(180.772,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(186.076,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(192.16,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(198.46,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o a}
\put(212.764,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(216.148,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(219.448,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(225.748,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(237.136,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(249.436,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(254.128,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(259.432,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(264.736,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(274.036,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(285.34,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(294.028,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(302.3319,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(314.416,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pra}
\put(332.7159,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(338.0199,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(341.3199,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(344.7039,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(348.0039,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(351.3039,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(368.6079,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(377.2959,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(388.9839,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ho ha}
\put(415.2879,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(426.6759,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(434.9799,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ont}
\put(450.2799,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(457.5759,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}but}
\put(472.9599,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(478.2639,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d t}
\put(490.5638,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o t}
\put(502.8638,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(69.7,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(75.004,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dva}
\put(92.308,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(98.392,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(103.696,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(109,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(118.3,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(123.604,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(129.688,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(132.988,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of c}
\put(154.288,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(169.588,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(175.672,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(178.972,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(190.276,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(193.576,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(203.668,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(206.968,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(212.272,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(215.656,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} opt}
\put(233.956,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(237.256,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(246.556,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(249.94,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(255.244,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(260.548,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(263.932,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(267.232,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on a}
\put(287.536,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd i}
\put(305.836,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(316.528,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pi}
\put(325.828,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(335.128,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(341.212,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(347.512,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(358.9,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(373.2039,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(384.5079,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(387.8079,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opm}
\put(409.1079,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(414.4119,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(420.4959,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(423.7959,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of na}
\put(451.0959,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(454.3959,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ur}
\put(464.4879,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(469.7919,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-i}
\put(477.0879,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(487.7798,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pi}
\put(497.0798,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(506.3798,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(239.6,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(244.904,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(248.204,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(264.296,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(267.596,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(270.896,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(286.196,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(290.9839,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(297.2839,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(300.5839,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ke}
\put(311.8879,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(314.2879,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(322.8919,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(339.5719,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57.1,-695.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(64,-695.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ab}
\put(76.684,-695.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(79.984,-695.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(85.372,-695.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} of C}
\put(109.972,-695.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(122.656,-695.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}te}
\put(131.956,-695.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(138.64,-695.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ts}
\put(147.328,-695.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(287.6,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57.1,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(64.998,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}b}
\put(71.103,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(75.39301,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t}
\put(79.078,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(83.96201,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ac}
\put(94.34601,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t}
\put(97.94301,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(101.6,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(104.394,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(107.188,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(109.982,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(112.776,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(115.57,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(118.364,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(121.158,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(123.952,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(126.746,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(129.54,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(132.334,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(135.128,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(137.922,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(140.716,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(143.5101,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(146.3041,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(149.0981,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(151.8921,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(154.6861,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(157.4801,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(160.2741,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(163.0681,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(165.8621,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(168.6561,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(171.4501,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(174.2441,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(177.0381,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(179.8321,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(182.6261,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(185.4202,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(188.2142,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(191.0082,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(193.8022,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(196.5962,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(199.3902,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(202.1842,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(204.9782,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(207.7722,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(210.5662,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(213.3602,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(216.1542,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(218.9482,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(221.7422,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(224.5362,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(227.3302,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(230.1243,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(232.9183,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(235.7123,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(238.5063,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(241.3003,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(244.0943,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(246.8883,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(249.6823,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(252.4763,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(255.2703,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(258.0643,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(260.8583,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(263.6523,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(266.4463,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(269.2403,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(272.0343,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(274.8283,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(277.6223,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(280.4164,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(283.2104,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(286.0044,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(288.7984,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(291.5924,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(294.3864,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(297.1804,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(299.9744,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(302.7684,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(305.5624,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(308.3564,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(311.1504,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(313.9444,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(316.7384,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(319.5324,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(322.3264,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(325.1205,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(327.9145,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(330.7085,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(333.5025,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(336.2965,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(339.0905,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(341.8845,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(344.6785,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(347.4725,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(350.2665,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(353.0605,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(355.8545,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(358.6485,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(361.4425,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(364.2365,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(367.0305,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(369.8246,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(372.6186,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(375.4126,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(378.2066,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(381.0006,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(383.7946,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(386.5886,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(389.3826,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(392.1766,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(394.9706,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(397.7646,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(400.5586,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(403.3526,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(406.1466,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(408.9406,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(411.7346,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(414.5287,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(417.3227,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(420.1167,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(422.9107,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(425.7047,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(428.4987,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(431.2927,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(434.0867,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(436.8807,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(439.6747,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(442.4687,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(445.2627,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(448.0567,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(450.8507,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(453.6447,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(456.4388,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(459.2328,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(462.0268,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(464.8208,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(467.6148,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(470.4088,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(473.2028,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(475.9968,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(478.7908,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(481.5848,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(484.3788,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(487.1728,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(489.9668,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(492.7608,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(495.5548,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(498.3488,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(501.1428,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(503.9368,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(506.7308,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(509.5248,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(512.4178,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(515.3109,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(519.1,-72.29999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\put(57.1,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}D}
\put(64.998,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(69.882,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(75.98701,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(79.07801,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(83.96201,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}at}
\put(93.05901,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(96.15002,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(107.755,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(111.4,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(114.194,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(116.988,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(119.782,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(122.576,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(125.37,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(128.164,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(130.958,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(133.752,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(136.5461,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(139.3401,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(142.1341,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(144.9281,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(147.7221,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(150.5161,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(153.3101,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(156.1041,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(158.8981,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(161.6921,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(164.4861,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(167.2801,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(170.0741,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(172.8681,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(175.6621,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(178.4561,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(181.2502,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(184.0442,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(186.8382,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(189.6322,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(192.4262,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(195.2202,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(198.0142,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(200.8082,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(203.6022,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(206.3962,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(209.1902,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(211.9842,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(214.7782,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(217.5722,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(220.3662,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(223.1602,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(225.9543,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(228.7483,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(231.5423,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(234.3363,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(237.1303,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(239.9243,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(242.7183,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(245.5123,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(248.3063,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(251.1003,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(253.8943,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(256.6883,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(259.4823,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(262.2763,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(265.0703,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(267.8643,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(270.6584,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(273.4524,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(276.2464,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(279.0404,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(281.8344,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(284.6284,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(287.4224,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(290.2164,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(293.0104,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(295.8044,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(298.5984,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(301.3924,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(304.1864,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(306.9804,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(309.7744,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(312.5685,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(315.3625,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(318.1565,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(320.9505,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(323.7445,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(326.5385,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(329.3325,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(332.1265,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(334.9205,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(337.7145,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(340.5085,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(343.3025,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(346.0965,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(348.8905,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(351.6845,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(354.4785,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(357.2726,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(360.0666,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(362.8606,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(365.6546,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(368.4486,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(371.2426,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(374.0366,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(376.8306,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(379.6246,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(382.4186,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(385.2126,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(388.0066,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(390.8006,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(393.5946,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(396.3886,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(399.1826,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(401.9767,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(404.7707,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(407.5647,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(410.3587,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(413.1527,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(415.9467,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(418.7407,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(421.5347,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(424.3287,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(427.1227,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(429.9167,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(432.7107,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(435.5047,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(438.2987,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(441.0927,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(443.8867,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(446.6808,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(449.4748,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(452.2688,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(455.0628,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(457.8568,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(460.6508,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(463.4448,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(466.2388,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(469.0328,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(471.9258,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(474.8188,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(477.7118,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(480.6048,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(483.4978,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(486.3908,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(489.2838,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(492.1768,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(495.0699,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(497.9628,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(500.8558,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(503.7488,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(506.6418,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(509.5349,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(512.4279,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(515.3209,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(519.1,-91.79999){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2}
\put(57.1,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(63.403,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ab}
\put(75.008,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(78.099,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(82.983,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(85.777,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}o}
\put(91.178,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}f}
\put(94.863,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(97.657,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(105.555,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(117.16,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t}
\put(120.845,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(125.729,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(131.834,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t}
\put(135.519,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(139.721,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(143.4,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(146.194,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(148.988,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(151.782,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(154.576,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(157.37,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(160.164,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(162.958,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(165.752,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(168.5461,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(171.3401,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(174.1341,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(176.9281,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(179.7221,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(182.5161,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(185.3101,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(188.1041,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(190.8981,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(193.6921,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(196.4861,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(199.2801,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(202.0741,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(204.8681,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(207.6621,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(210.4561,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(213.2502,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(216.0442,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(218.8382,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(221.6322,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(224.4262,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(227.2202,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(230.0142,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(232.8082,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(235.6022,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(238.3962,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(241.1902,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(243.9842,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(246.7782,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(249.5722,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(252.3662,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(255.1602,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(257.9543,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(260.7483,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(263.5423,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(266.3363,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(269.1303,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(271.9243,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(274.7183,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(277.5123,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(280.3063,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(283.1003,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(285.8943,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(288.6883,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(291.4823,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(294.2763,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(297.0703,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(299.8643,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(302.6584,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(305.4524,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(308.2464,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(311.0404,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(313.8344,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(316.6284,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(319.4224,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(322.2164,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(325.0104,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(327.8044,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(330.5984,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(333.3924,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(336.1864,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(338.9804,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(341.7744,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(344.5685,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(347.3625,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(350.1565,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(352.9505,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(355.7445,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(358.5385,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(361.3325,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(364.1265,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(366.9205,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(369.7145,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(372.5085,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(375.3025,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(378.0965,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(380.8905,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(383.6845,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(386.4785,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(389.2726,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(392.0666,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(394.8606,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(397.6546,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(400.4486,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(403.2426,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(406.0366,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(408.8306,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(411.6246,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(414.4186,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(417.2126,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(420.0066,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(422.8006,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(425.5946,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(428.3886,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(431.1826,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(433.9767,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(436.7707,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(439.5647,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(442.3587,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(445.1527,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(447.9467,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(450.7407,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(453.5347,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(456.3287,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(459.1227,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(461.9167,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(464.7107,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(467.5047,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(470.2987,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(473.0927,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(475.8867,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(478.6808,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(481.4748,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(484.2688,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(487.0628,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(489.8568,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(492.6508,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(495.4448,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(498.2388,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(501.0328,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(503.8268,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(506.7198,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(509.6128,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(512.5058,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(515.3988,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(519.1,-111.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3}
\put(57.1,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(63.403,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ab}
\put(75.008,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(78.099,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(82.983,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(85.777,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}o}
\put(91.178,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}f}
\put(94.863,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(97.657,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}F}
\put(104.356,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(107.447,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gu}
\put(119.052,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(123.65,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(128.534,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(132.8,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(135.594,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(138.388,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(141.182,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(143.976,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(146.77,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(149.564,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(152.358,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(155.1521,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(157.9461,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(160.7401,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(163.5341,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(166.3281,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(169.1221,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(171.9161,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(174.7101,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(177.5041,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(180.2981,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(183.0921,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(185.8861,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(188.6801,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(191.4741,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(194.2681,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(197.0621,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(199.8562,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(202.6502,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(205.4442,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(208.2382,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(211.0322,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(213.8262,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(216.6202,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(219.4142,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(222.2082,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(225.0022,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(227.7962,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(230.5902,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(233.3842,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(236.1782,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(238.9722,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(241.7662,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(244.5602,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(247.3542,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(250.1483,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(252.9423,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(255.7363,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(258.5303,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(261.3243,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(264.1183,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(266.9123,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(269.7063,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(272.5003,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(275.2943,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(278.0883,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(280.8823,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(283.6763,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(286.4703,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(289.2643,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(292.0583,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(294.8524,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(297.6464,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(300.4404,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(303.2344,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(306.0284,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(308.8224,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(311.6164,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(314.4104,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(317.2044,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(319.9984,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(322.7924,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(325.5864,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(328.3804,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(331.1744,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(333.9684,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(336.7625,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(339.5565,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(342.3505,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(345.1445,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(347.9385,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(350.7325,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(353.5265,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(356.3205,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(359.1145,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(361.9085,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(364.7025,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(367.4965,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(370.2905,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(373.0845,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(375.8785,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(378.6725,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(381.4666,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(384.2606,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(387.0546,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(389.8486,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(392.6426,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(395.4366,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(398.2306,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(401.0246,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(403.8186,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(406.6126,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(409.4066,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(412.2006,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(414.9946,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(417.7886,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(420.5826,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(423.3766,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(426.1707,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(428.9647,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(431.7587,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(434.5527,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(437.3467,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(440.1407,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(443.0337,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(445.9267,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(448.8197,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(451.7127,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(454.6057,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(457.4987,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(460.3917,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(463.2847,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(466.1777,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(469.0707,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(471.9637,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(474.8568,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(477.7498,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(480.6428,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(483.5358,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(486.4288,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(489.3218,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(492.2148,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(495.1078,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(498.0008,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(500.8938,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(503.7868,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(506.6798,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(509.5728,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(512.4658,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(515.3588,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(519.1,-130.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4}
\put(57.1,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}L}
\put(64.404,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(67.495,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(71.785,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t}
\put(75.47,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(78.165,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}of}
\put(87.35,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(89.847,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(96.15,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ab}
\put(107.755,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(110.846,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(115.73,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(120,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(122.794,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(125.588,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(128.382,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(131.176,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(133.97,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(136.764,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(139.558,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(142.3521,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(145.1461,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(147.9401,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(150.7341,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(153.5281,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(156.3221,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(159.1161,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(161.9101,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(164.7041,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(167.4981,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(170.2921,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(173.0861,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(175.8801,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(178.6741,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(181.4681,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(184.2621,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(187.0562,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(189.8502,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(192.6442,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(195.4382,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(198.2322,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(201.0262,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(203.8202,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(206.6142,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(209.4082,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(212.2022,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(214.9962,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(217.7902,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(220.5842,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(223.3782,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(226.1722,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(228.9662,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(231.7603,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(234.5543,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(237.3483,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(240.1423,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(242.9363,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(245.7303,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(248.5243,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(251.3183,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(254.1123,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(256.9063,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(259.7003,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(262.4943,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(265.2883,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(268.0823,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(270.8763,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(273.6703,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(276.4644,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(279.2584,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(282.0524,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(284.8464,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(287.6404,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(290.4344,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(293.2284,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(296.0224,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(298.8164,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(301.6104,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(304.4044,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(307.1984,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(309.9924,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(312.7864,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(315.5804,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(318.3745,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(321.1685,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(323.9625,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(326.7565,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(329.5505,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(332.3445,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(335.1385,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(337.9325,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(340.7265,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(343.5205,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(346.3145,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(349.1085,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(351.9025,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(354.6965,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(357.4905,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(360.2845,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(363.0786,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(365.8726,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(368.6666,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(371.4606,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(374.2546,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(377.0486,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(379.8426,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(382.6366,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(385.4306,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(388.2246,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(391.0186,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(393.8126,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(396.6066,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(399.4006,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(402.1946,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(404.9886,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(407.7827,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(410.5767,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(413.3707,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(416.1647,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(418.9587,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(421.7527,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(424.5467,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(427.3407,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(430.1347,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(432.9287,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(435.7227,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(438.5167,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(441.3107,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(444.1047,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(446.8987,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(449.6927,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(452.4868,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(455.2808,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(458.0748,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(460.8688,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(463.6628,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(466.4568,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(469.2508,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(472.0448,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(474.8388,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(477.7318,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(480.6248,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(483.5178,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(486.4108,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(489.3038,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(492.1968,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(495.0898,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(497.9828,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(500.8759,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(503.7689,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(506.6619,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(509.5549,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(512.4479,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(515.3409,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(519.1,-150.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4}
\put(57.1,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(64.998,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}H}
\put(73.589,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(81.48701,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(88.27401,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(95.57801,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}E}
\put(102.882,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}R}
\put(110.868,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(113.563,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(122.154,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}N}
\put(130.052,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}E}
\put(137.356,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(141.041,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(143.835,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}I}
\put(148.125,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}N}
\put(156.023,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(163.327,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}R}
\put(171.225,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(179.816,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}D}
\put(187.802,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}U}
\put(195.7,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(203.686,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(210.99,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}I}
\put(215.28,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(223.871,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}N}
\put(231.8,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(234.594,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(237.388,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(240.182,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(242.976,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(245.77,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(248.564,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(251.358,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(254.152,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(256.946,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(259.7401,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(262.5341,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(265.3281,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(268.1221,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(270.9161,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(273.7101,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(276.5041,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(279.2981,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(282.0921,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(284.8861,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(287.6801,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(290.4741,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(293.2681,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(296.0621,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(298.8561,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(301.6501,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(304.4442,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(307.2382,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(310.0322,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(312.8262,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(315.6202,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(318.4142,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(321.2082,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(324.0022,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(326.7962,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(329.5902,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(332.3842,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(335.1782,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(337.9722,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(340.7662,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(343.5602,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(346.3542,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(349.1483,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(351.9423,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(354.7363,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(357.5303,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(360.3243,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(363.1183,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(365.9123,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(368.7063,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(371.5003,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(374.2943,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(377.0883,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(379.8823,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(382.6763,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(385.4703,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(388.2643,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(391.0583,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(393.8524,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(396.6464,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(399.4404,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(402.2344,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(405.0284,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(407.8224,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(410.6164,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(413.4104,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(416.2044,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(418.9984,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(421.7924,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(424.5864,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(427.3804,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(430.1744,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(432.9684,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(435.7625,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(438.5565,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(441.3505,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(444.1445,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(446.9385,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(449.7325,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(452.5265,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(455.3205,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(458.1145,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(460.9085,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(463.7025,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(466.4965,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(469.3895,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(472.2825,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(475.1755,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(478.0685,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(480.9615,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(483.8546,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(486.7476,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(489.6406,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(492.5336,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(495.4266,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(498.3196,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(501.2126,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(504.1056,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(506.9986,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(509.8916,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(512.7846,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(515.6776,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(519.1,-169.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5}
\put(68.1,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(75.998,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(86.382,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(90.067,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(98.658,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(103.542,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(111.44,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(114.5,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(117.294,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(120.088,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(122.882,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(125.676,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(128.47,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(131.264,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(134.058,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(136.8521,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(139.6461,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(142.4401,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(145.2341,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(148.0281,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(150.8221,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(153.6161,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(156.4101,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(159.2041,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(161.9981,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(164.7921,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(167.5861,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(170.3801,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(173.1741,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(175.9681,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(178.7621,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(181.5562,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(184.3502,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(187.1442,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(189.9382,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(192.7322,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(195.5262,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(198.3202,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(201.1142,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(203.9082,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(206.7022,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(209.4962,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(212.2902,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(215.0842,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(217.8782,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(220.6722,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(223.4662,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(226.2603,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(229.0543,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(231.8483,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(234.6423,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(237.4363,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(240.2303,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(243.0243,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(245.8183,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(248.6123,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(251.4063,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(254.2003,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(256.9943,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(259.7883,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(262.5823,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(265.3763,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(268.1703,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(270.9644,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(273.7584,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(276.5524,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(279.3464,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(282.1404,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(284.9344,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(287.7284,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(290.5224,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(293.3164,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(296.1104,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(298.9044,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(301.6984,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(304.4924,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(307.2864,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(310.0804,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(312.8745,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(315.6685,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(318.4625,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(321.2565,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(324.0505,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(326.8445,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(329.6385,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(332.4325,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(335.2265,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(338.0205,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(340.8145,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(343.6085,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(346.4025,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(349.1965,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(351.9905,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(354.7845,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(357.5786,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(360.3726,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(363.1666,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(365.9606,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(368.7546,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(371.5486,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(374.3426,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(377.1366,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(379.9306,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(382.7246,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(385.5186,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(388.3126,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(391.1066,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(393.9006,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(396.6946,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(399.4886,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(402.2827,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(405.0767,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(407.8707,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(410.6647,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(413.4587,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(416.2527,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(419.0467,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(421.8407,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(424.6347,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(427.4287,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(430.2227,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(433.0167,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(435.8107,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(438.6047,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(441.3987,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(444.1927,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(446.9868,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(449.7808,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(452.5748,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(455.3688,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(458.1628,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(460.9568,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(463.7508,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(466.5448,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(469.3388,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(472.1328,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(474.9268,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(477.8198,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(480.7128,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(483.6058,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(486.4988,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(489.3918,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(492.2849,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(495.1779,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(498.0709,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(500.9639,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(503.8569,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(506.7499,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(509.6429,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(512.5359,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(515.4289,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(519.1,-189.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5}
\put(68.1,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}B}
\put(75.404,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(80.288,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(85.172,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kgr}
\put(99.857,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ound:}
\put(124.9,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(127.694,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(130.488,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(133.282,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(136.076,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(138.87,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(141.664,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(144.458,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(147.252,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(150.0461,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(152.8401,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(155.6341,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(158.4281,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(161.2221,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(164.0161,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(166.8101,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(169.6041,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(172.3981,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(175.1921,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(177.9861,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(180.7801,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(183.5741,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(186.3681,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(189.1621,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(191.9561,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(194.7502,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(197.5442,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(200.3382,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(203.1322,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(205.9262,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(208.7202,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(211.5142,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(214.3082,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(217.1022,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(219.8962,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(222.6902,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(225.4842,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(228.2782,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(231.0722,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(233.8662,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(236.6602,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(239.4543,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(242.2483,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(245.0423,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(247.8363,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(250.6303,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(253.4243,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(256.2183,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(259.0123,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(261.8063,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(264.6003,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(267.3943,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(270.1883,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(272.9823,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(275.7763,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(278.5703,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(281.3643,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(284.1584,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(286.9524,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(289.7464,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(292.5404,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(295.3344,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(298.1284,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(300.9224,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(303.7164,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(306.5104,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(309.3044,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(312.0984,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(314.8924,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(317.6864,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(320.4804,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(323.2744,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(326.0685,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(328.8625,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(331.6565,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(334.4505,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(337.2445,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(340.0385,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(342.8325,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(345.6265,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(348.4205,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(351.2145,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(354.0085,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(356.8025,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(359.5965,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(362.3905,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(365.1845,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(367.9785,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(370.7726,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(373.5666,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(376.3606,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(379.1546,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(381.9486,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(384.7426,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(387.5366,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(390.3306,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(393.1246,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(395.9186,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(398.7126,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(401.5066,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(404.3006,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(407.0946,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(409.8886,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(412.6826,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(415.4767,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(418.2707,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(421.0647,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(423.8587,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(426.6527,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(429.4467,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(432.2407,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(435.0347,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(437.8287,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(440.6227,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(443.4167,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(446.2107,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(449.0047,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(451.7987,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(454.6917,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(457.5847,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(460.4778,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(463.3708,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(466.2638,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(469.1568,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(472.0498,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(474.9428,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(477.8358,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(480.7288,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(483.6218,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(486.5148,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(489.4078,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(492.3008,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(495.1938,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(498.0868,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(500.9798,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(503.8728,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(506.7658,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(509.6588,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(512.5518,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(515.4448,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(519.1,-208.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}6}
\put(68.1,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(74.205,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(77.89,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}obl}
\put(91.981,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(96.777,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(105.368,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(108.162,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(114.157,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(117.248,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(122.132,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(125.223,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(130.019,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(138.61,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(143.494,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(152.1,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(154.894,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(157.688,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(160.482,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(163.276,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(166.07,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(168.864,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(171.6581,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(174.4521,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(177.2461,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(180.0401,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(182.8341,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(185.6281,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(188.4221,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(191.2161,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(194.0101,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(196.8041,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(199.5981,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(202.3921,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(205.1861,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(207.9801,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(210.7741,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(213.5681,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(216.3622,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(219.1562,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(221.9502,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(224.7442,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(227.5382,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(230.3322,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(233.1262,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(235.9202,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(238.7142,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(241.5082,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(244.3022,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(247.0962,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(249.8902,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(252.6842,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(255.4782,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(258.2722,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(261.0663,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(263.8603,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(266.6543,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(269.4483,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(272.2423,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(275.0363,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(277.8303,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(280.6243,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(283.4183,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(286.2123,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(289.0063,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(291.8003,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(294.5943,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(297.3883,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(300.1823,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(302.9763,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(305.7704,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(308.5644,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(311.3584,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(314.1524,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(316.9464,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(319.7404,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(322.5344,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(325.3284,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(328.1224,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(330.9164,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(333.7104,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(336.5044,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(339.2984,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(342.0924,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(344.8864,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(347.6805,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(350.4745,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(353.2685,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(356.0625,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(358.8565,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(361.6505,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(364.4445,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(367.2385,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(370.0325,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(372.8265,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(375.6205,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(378.4145,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(381.2085,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(384.0025,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(386.7965,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(389.5905,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(392.3846,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(395.1786,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(397.9726,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(400.7666,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(403.5606,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(406.3546,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(409.1486,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(411.9426,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(414.7366,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(417.5306,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(420.3246,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(423.1186,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(425.9126,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(428.7066,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(431.5006,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(434.2946,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(437.0887,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(439.8827,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(442.6767,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(445.4707,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(448.2647,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(451.0587,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(453.8527,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(456.6467,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(459.4407,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(462.2347,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(465.0287,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(467.8227,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(470.6167,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(473.4107,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(476.2047,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(478.9987,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(481.7928,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(484.5868,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(487.3808,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(490.1748,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(492.9688,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(495.7628,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(498.5568,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(501.3508,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(504.1448,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(506.9388,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(509.7328,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(512.6258,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(515.5188,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(519.1,-228.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}7}
\put(68.1,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(74.205,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ur}
\put(83.39,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pos}
\put(98.68,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(103.564,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(106.259,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(112.364,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(115.455,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(120.251,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(123.342,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(128.226,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(136.817,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(141.701,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(147.102,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(150.2,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(152.994,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(155.788,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(158.582,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(161.376,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(164.17,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(166.964,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(169.758,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(172.552,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(175.3461,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(178.1401,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(180.9341,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(183.7281,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(186.5221,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(189.3161,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(192.1101,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(194.9041,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(197.6981,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(200.4921,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(203.2861,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(206.0801,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(208.8741,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(211.6681,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(214.4621,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(217.2561,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(220.0502,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(222.8442,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(225.6382,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(228.4322,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(231.2262,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(234.0202,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(236.8142,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(239.6082,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(242.4022,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(245.1962,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(247.9902,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(250.7842,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(253.5782,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(256.3722,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(259.1662,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(261.9602,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(264.7542,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(267.5482,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(270.3423,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(273.1363,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(275.9303,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(278.7243,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(281.5183,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(284.3123,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(287.1063,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(289.9003,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(292.6943,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(295.4883,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(298.2823,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(301.0763,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(303.8703,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(306.6643,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(309.4583,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(312.2523,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(315.0464,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(317.8404,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(320.6344,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(323.4284,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(326.2224,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(329.0164,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(331.8104,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(334.6044,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(337.3984,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(340.1924,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(342.9864,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(345.7804,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(348.5744,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(351.3684,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(354.1624,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(356.9565,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(359.7505,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(362.5445,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(365.3385,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(368.1325,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(370.9265,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(373.7205,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(376.5145,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(379.3085,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(382.1025,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(384.8965,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(387.6905,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(390.4845,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(393.2785,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(396.0725,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(398.8665,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(401.6606,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(404.4546,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(407.2486,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(410.0426,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(412.8366,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(415.6306,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(418.4246,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(421.2186,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(424.0126,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(426.8066,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(429.6006,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(432.3946,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(435.1886,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(437.9826,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(440.7766,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(443.5706,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(446.3647,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(449.1587,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(451.9527,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(454.7467,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(457.5407,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(460.4337,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(463.3267,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(466.2197,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(469.1127,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(472.0057,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(474.8987,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(477.7917,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(480.6847,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(483.5777,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(486.4707,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(489.3637,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(492.2567,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(495.1497,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(498.0427,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(500.9357,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(503.8287,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(506.7217,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(509.6147,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(512.5078,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(515.4008,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(519.1,-247.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}9}
\put(68.1,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(74.205,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(77.29601,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gni}
\put(91.299,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(94.984,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(98.075,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(102.959,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(107.843,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(113.244,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(118.128,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(123.012,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(125.806,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(131.207,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(134.892,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(137.686,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(140.689,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(151.073,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(153.867,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(159.972,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(163.063,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}udy}
\put(179.6,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(182.394,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(185.188,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(187.982,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(190.776,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(193.57,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(196.364,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(199.1581,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(201.9521,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(204.7461,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(207.5401,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(210.3341,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(213.1281,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(215.9221,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(218.7161,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(221.5101,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(224.3041,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(227.0981,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(229.8921,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(232.6861,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(235.4801,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(238.2741,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(241.0681,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(243.8622,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(246.6562,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(249.4502,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(252.2442,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(255.0382,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(257.8322,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(260.6262,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(263.4202,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(266.2142,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(269.0082,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(271.8022,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(274.5962,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(277.3902,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(280.1842,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(282.9782,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(285.7722,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(288.5663,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(291.3603,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(294.1543,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(296.9483,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(299.7423,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(302.5363,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(305.3303,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(308.1243,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(310.9183,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(313.7123,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(316.5063,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(319.3003,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(322.0943,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(324.8883,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(327.6823,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(330.4763,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(333.2704,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(336.0644,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(338.8584,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(341.6524,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(344.4464,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(347.2404,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(350.0344,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(352.8284,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(355.6224,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(358.4164,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(361.2104,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(364.0044,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(366.7984,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(369.5924,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(372.3864,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(375.1805,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(377.9745,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(380.7685,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(383.5625,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(386.3565,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(389.1505,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(391.9445,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(394.7385,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(397.5325,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(400.3265,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(403.1205,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(405.9145,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(408.7085,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(411.5025,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(414.2965,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(417.0905,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(419.8846,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(422.6786,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(425.4726,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(428.2666,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(431.0606,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(433.8546,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(436.6486,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(439.4426,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(442.2366,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(445.0306,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(447.8246,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(450.6186,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(453.4126,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(456.2066,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(459.0006,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(461.7946,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(464.5887,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(467.3827,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(470.1767,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(472.9707,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(475.7647,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(478.6577,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(481.5507,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(484.4437,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(487.3367,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(490.2297,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(493.1227,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(496.0157,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(498.9087,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(501.8017,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(504.6947,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(507.5877,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(510.4807,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(514,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\put(519.104,-267.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\put(68.1,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R}
\put(75.404,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(80.288,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(84.578,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(89.46201,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(94.34601,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(97.94301,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(102.827,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(111.121,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Q}
\put(119.019,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ue}
\put(129.403,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(133.693,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(136.696,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(139.787,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(155.1,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(157.894,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(160.688,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(163.482,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(166.276,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(169.07,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(171.864,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(174.6581,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(177.4521,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(180.2461,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(183.0401,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(185.8341,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(188.6281,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(191.4221,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(194.2161,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(197.0101,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(199.8041,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(202.5981,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(205.3921,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(208.1861,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(210.9801,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(213.7741,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(216.5681,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(219.3622,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(222.1562,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(224.9502,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(227.7442,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(230.5382,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(233.3322,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(236.1262,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(238.9202,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(241.7142,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(244.5082,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(247.3022,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(250.0962,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(252.8902,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(255.6842,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(258.4782,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(261.2722,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(264.0663,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(266.8603,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(269.6543,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(272.4483,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(275.2423,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(278.0363,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(280.8303,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(283.6243,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(286.4183,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(289.2123,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(292.0063,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(294.8003,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(297.5943,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(300.3883,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(303.1823,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(305.9763,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(308.7704,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(311.5644,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(314.3584,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(317.1524,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(319.9464,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(322.7404,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(325.5344,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(328.3284,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(331.1224,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(333.9164,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(336.7104,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(339.5044,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(342.2984,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(345.0924,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(347.8864,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(350.6805,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(353.4745,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(356.2685,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(359.0625,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(361.8565,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(364.6505,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(367.4445,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(370.2385,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(373.0325,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(375.8265,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(378.6205,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(381.4145,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(384.2085,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(387.0025,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(389.7965,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(392.5905,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(395.3846,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(398.1786,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(400.9726,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(403.7666,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(406.5606,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(409.3546,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(412.1486,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(414.9426,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(417.7366,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(420.5306,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(423.3246,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(426.1186,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(428.9126,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(431.7066,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(434.5006,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(437.2946,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(440.0887,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(442.8827,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(445.6767,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(448.4707,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(451.2647,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(454.0587,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(456.8527,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(459.6467,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(462.4407,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(465.2347,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(468.0287,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(470.8227,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(473.6167,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(476.4107,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(479.2047,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(481.9987,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(484.7928,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(487.5868,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(490.3808,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(493.1748,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(495.9688,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(498.7628,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(501.5568,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(504.3508,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(507.1448,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(509.9388,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(513.6,-286.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}14}
\put(68.1,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(75.998,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(80.882,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(84.567,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(87.658,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(93.05901,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(96.15001,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(99.24101,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(102.332,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(113.233,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(117.523,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(120.614,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(123.309,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C}
\put(130.613,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(133.704,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(138.588,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(142.185,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(145.276,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(148.961,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yi}
\put(157.552,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(171.247,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K}
\put(179.145,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(184.029,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(192.323,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C}
\put(199.627,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onc}
\put(215.511,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(220.3951,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(228.8981,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(233.188,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(235.9821,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(238.9851,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(246.6851,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(254.5831,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C}
\put(261.9751,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(269.8731,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(272.6671,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(277.4631,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(291.2571,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(294.2601,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(304.6441,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(307.2401,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(313.5431,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(317.2281,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(322.1121,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(327.5131,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(332.3971,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(335.4881,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(338.5791,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(352.2741,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(358.3791,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(363.2631,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(366.3541,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(371.1501,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(375.4401,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(384.0311,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(388.9151,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(397.1101,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(403.2151,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(406.9001,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}obl}
\put(420.9911,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(425.7871,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(434.7,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(437.494,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(440.288,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(443.082,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(445.876,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(448.67,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(451.4641,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(454.2581,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(457.0521,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(459.8461,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(462.6401,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(465.4341,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(468.2281,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(471.0221,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(473.8161,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(476.6101,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(479.4041,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(482.1981,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(484.9921,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(487.7861,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(490.5801,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(493.3741,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(496.1682,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(498.9622,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(501.8552,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(504.7482,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(507.6412,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(510.5342,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(513.6,-306.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}16}
\put(57.1,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(64.998,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}H}
\put(73.589,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(81.48701,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(88.27401,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(95.57801,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}E}
\put(102.882,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}R}
\put(110.868,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(113.365,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(120.669,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}WO}
\put(140.26,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(143.945,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(146.739,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}L}
\put(154.043,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}I}
\put(158.333,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(165.637,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}E}
\put(172.941,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}R}
\put(180.927,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(188.022,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(195.326,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}U}
\put(203.312,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}R}
\put(211.21,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}E}
\put(218.602,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(221.297,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}R}
\put(229.195,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}E}
\put(236.587,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}V}
\put(244.485,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}I}
\put(248.775,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}E}
\put(256.079,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}W}
\put(267.1,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(269.894,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(272.688,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(275.482,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(278.276,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(281.07,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(283.864,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(286.6581,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(289.4521,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(292.2461,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(295.0401,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(297.8341,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(300.6281,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(303.4221,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(306.2161,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(309.0101,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(311.8041,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(314.5981,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(317.3921,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(320.1861,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(322.9801,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(325.7741,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(328.5681,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(331.3622,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(334.1562,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(336.9502,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(339.7442,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(342.5382,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(345.3322,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(348.1262,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(350.9202,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(353.7142,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(356.5082,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(359.3022,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(362.0962,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(364.8902,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(367.6842,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(370.4782,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(373.2722,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(376.0663,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(378.8603,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(381.6543,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(384.4483,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(387.2423,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(390.0363,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(392.8303,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(395.6243,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(398.4183,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(401.2123,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(404.0063,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(406.8003,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(409.5943,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(412.3883,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(415.1823,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(417.9763,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(420.7704,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(423.5644,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(426.3584,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(429.1524,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(431.9464,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(434.7404,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(437.5344,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(440.3284,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(443.1224,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(445.9164,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(448.7104,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(451.5044,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(454.2984,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(457.0924,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(459.8864,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(462.6805,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(465.4745,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(468.2685,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(471.0625,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(473.8565,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(476.6505,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(479.4445,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(482.2385,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(485.0325,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(487.8265,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(490.6205,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(493.4145,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(496.2085,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(499.0025,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(501.7965,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(504.5905,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(507.3845,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(510.1785,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(513.6,-325.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}19}
\put(68.1,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(75.998,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(86.382,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(90.067,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(98.658,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(103.542,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(111.44,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(114.531,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(116.632,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(123.936,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(126.73,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(132.835,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(135.838,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(139.523,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(144.407,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(149.291,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(157.794,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(160.885,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(163.976,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(174.36,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(182.555,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E}
\put(189.254,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(203.345,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(208.746,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(212.431,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(217.315,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(220.318,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(223.409,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(237.203,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(246.3881,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(248.4891,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(256.3871,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C}
\put(263.7791,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(271.6771,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(274.4711,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(280.5761,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(285.3721,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(289.0571,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(292.7421,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(301.8391,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(310.4301,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(315.3141,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(325.6981,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(330.5821,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(333.2771,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(336.9621,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(346.1471,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(348.8421,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(351.9331,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(362.3171,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(364.8141,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(371.5132,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(377.6182,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(384.1,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(386.894,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(389.688,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(392.482,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(395.276,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(398.07,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(400.864,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(403.6581,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(406.4521,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(409.2461,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(412.0401,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(414.8341,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(417.6281,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(420.4221,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(423.2161,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(426.0101,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(428.8041,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(431.5981,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(434.3921,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(437.1861,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(439.9801,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(442.7741,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(445.5681,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(448.3622,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(451.1562,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(453.9502,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(456.7442,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(459.5382,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(462.3322,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(465.1262,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(467.9202,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(470.7142,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(473.5082,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(476.3022,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(479.0962,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(481.8902,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(484.6842,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(487.4782,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(490.2722,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(493.1653,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(496.0583,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(498.9512,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(501.8442,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(504.7372,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(507.6302,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(510.5233,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(513.6,-345.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}19}
\put(68.1,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(74.799,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(85.183,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(94.368,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(99.16399,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(102.255,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(105.346,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(110.23,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(115.026,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(118.117,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(120.911,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(127.016,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(130.613,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(135.497,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(144.088,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(148.972,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(156.87,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(166.055,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k}
\put(171.456,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(174.547,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(177.341,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(185.239,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nde}
\put(201.123,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(204.808,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(209.01,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(212.101,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(216.985,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndi}
\put(231.076,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(244.771,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(247.862,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(258.246,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(260.941,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(267.0461,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ounda}
\put(293.9301,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(296.933,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(300.024,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(315.3141,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(318.1081,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(323.5091,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(327.1941,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(329.3941,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(337.2921,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C}
\put(344.5961,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(352.5821,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(355.2771,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(358.9621,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(368.1471,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(370.8421,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(373.9331,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(384.3171,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(386.8141,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(393.5131,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(399.6181,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(406.1,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(408.894,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(411.688,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(414.482,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(417.276,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(420.07,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(422.864,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(425.6581,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(428.4521,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(431.2461,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(434.0401,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(436.8341,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(439.6281,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(442.4221,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(445.2161,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(448.0101,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(450.8041,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(453.5981,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(456.3921,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(459.1861,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(461.9801,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(464.7741,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(467.5681,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(470.3622,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(473.1562,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(475.9502,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(478.7442,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(481.6372,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(484.5302,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(487.4232,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(490.3162,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(493.2092,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(496.1022,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(498.9952,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(501.8882,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(504.7812,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(507.6742,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(510.5672,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(513.6,-364.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}21}
\put(68.1,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R}
\put(75.404,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(80.288,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(83.37901,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(88.175,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(91.26601,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(96.15001,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(104.444,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L}
\put(111.143,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(114.146,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(117.237,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(122.121,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(125.718,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(130.602,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(133.693,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ur}
\put(142.878,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(147.8,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(150.594,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(153.388,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(156.182,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(158.976,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(161.77,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(164.564,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(167.358,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(170.1521,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(172.9461,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(175.7401,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(178.5341,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(181.3281,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(184.1221,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(186.9161,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(189.7101,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(192.5041,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(195.2981,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(198.0921,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(200.8861,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(203.6801,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(206.4741,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(209.2681,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(212.0621,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(214.8562,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(217.6502,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(220.4442,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(223.2382,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(226.0322,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(228.8262,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(231.6202,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(234.4142,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(237.2082,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(240.0022,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(242.7962,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(245.5902,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(248.3842,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(251.1782,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(253.9722,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(256.7662,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(259.5602,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(262.3542,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(265.1483,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(267.9423,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(270.7363,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(273.5303,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(276.3243,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(279.1183,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(281.9123,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(284.7063,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(287.5003,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(290.2943,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(293.0883,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(295.8823,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(298.6763,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(301.4703,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(304.2643,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(307.0583,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(309.8524,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(312.6464,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(315.4404,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(318.2344,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(321.0284,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(323.8224,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(326.6164,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(329.4104,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(332.2044,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(334.9984,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(337.7924,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(340.5864,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(343.3804,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(346.1744,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(348.9684,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(351.7625,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(354.5565,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(357.3505,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(360.1445,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(362.9385,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(365.7325,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(368.5265,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(371.3205,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(374.1145,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(376.9085,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(379.7025,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(382.4965,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(385.2905,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(388.0845,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(390.8785,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(393.6725,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(396.4666,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(399.2606,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(402.0546,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(404.8486,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(407.6426,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(410.4366,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(413.2306,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(416.0246,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(418.8186,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(421.6126,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(424.4066,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(427.2006,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(429.9946,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(432.7886,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(435.5826,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(438.3766,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(441.1707,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(443.9647,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(446.7587,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(449.5527,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(452.3467,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(455.1407,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(457.9347,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(460.8277,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(463.7207,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(466.6137,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(469.5067,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(472.3997,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(475.2927,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(478.1857,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(481.0787,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(483.9717,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(486.8647,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(489.7578,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(492.6508,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(495.5438,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(498.4368,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(501.3298,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(504.2228,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(507.1158,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(510.0088,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(513.6,-384.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}24}
\put(68.1,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(74.205,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(88.29601,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(96.799,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(101.683,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(105.368,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y:}
\put(113.9,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(116.694,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(119.488,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(122.282,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(125.076,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(127.87,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(130.664,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(133.458,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(136.252,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(139.0461,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(141.8401,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(144.6341,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(147.4281,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(150.2221,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(153.0161,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(155.8101,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(158.6041,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(161.3981,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(164.1921,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(166.9861,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(169.7801,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(172.5741,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(175.3681,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(178.1621,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(180.9561,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(183.7502,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(186.5442,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(189.3382,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(192.1322,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(194.9262,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(197.7202,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(200.5142,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(203.3082,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(206.1022,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(208.8962,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(211.6902,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(214.4842,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(217.2782,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(220.0722,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(222.8662,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(225.6602,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(228.4543,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(231.2483,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(234.0423,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(236.8363,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(239.6303,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(242.4243,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(245.2183,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(248.0123,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(250.8063,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(253.6003,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(256.3943,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(259.1883,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(261.9823,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(264.7763,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(267.5703,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(270.3643,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(273.1584,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(275.9524,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(278.7464,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(281.5404,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(284.3344,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(287.1284,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(289.9224,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(292.7164,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(295.5104,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(298.3044,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(301.0984,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(303.8924,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(306.6864,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(309.4804,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(312.2744,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(315.0685,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(317.8625,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(320.6565,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(323.4505,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(326.2445,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(329.0385,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(331.8325,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(334.6265,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(337.4205,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(340.2145,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(343.0085,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(345.8025,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(348.5965,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(351.3905,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(354.1845,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(356.9785,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(359.7726,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(362.5666,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(365.3606,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(368.1546,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(370.9486,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(373.7426,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(376.5366,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(379.3306,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(382.1246,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(384.9186,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(387.7126,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(390.5066,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(393.3006,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(396.0946,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(398.8886,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(401.6826,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(404.4767,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(407.2707,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(410.0647,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(412.8587,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(415.6527,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(418.4467,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(421.2407,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(424.0347,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(426.8287,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(429.6227,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(432.4167,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(435.2107,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(438.0047,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(440.7987,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(443.5927,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(446.3867,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(449.1808,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(452.0738,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(454.9668,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(457.8598,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(460.7528,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(463.6458,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(466.5388,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(469.4318,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(472.3248,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(475.2178,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(478.1108,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(481.0038,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(483.8968,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(486.7898,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(489.6828,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(492.5758,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(495.4688,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(498.3618,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(501.2548,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(504.1478,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(507.0408,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(509.9338,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(513.6,-403.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}26}
\put(57.1,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(64.998,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}H}
\put(73.589,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(81.48701,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(88.27401,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(95.57801,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}E}
\put(102.882,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}R}
\put(110.868,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(113.365,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(120.669,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}H}
\put(129.26,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}R}
\put(137.246,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}E}
\put(144.55,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}E}
\put(151.854,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(155.539,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(158.333,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}M}
\put(168.717,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}E}
\put(176.021,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(183.325,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}H}
\put(191.828,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(200.419,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}D}
\put(208.317,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(214.5,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(217.294,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(220.088,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(222.882,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(225.676,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(228.47,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(231.264,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(234.058,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(236.8521,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(239.6461,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(242.4401,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(245.2341,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(248.0281,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(250.8221,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(253.6161,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(256.4101,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(259.2041,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(261.9981,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(264.7921,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(267.5861,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(270.3801,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(273.1741,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(275.9681,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(278.7621,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(281.5562,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(284.3502,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(287.1442,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(289.9382,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(292.7322,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(295.5262,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(298.3202,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(301.1142,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(303.9082,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(306.7022,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(309.4962,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(312.2902,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(315.0842,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(317.8782,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(320.6722,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(323.4662,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(326.2603,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(329.0543,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(331.8483,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(334.6423,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(337.4363,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(340.2303,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(343.0243,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(345.8183,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(348.6123,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(351.4063,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(354.2003,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(356.9943,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(359.7883,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(362.5823,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(365.3763,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(368.1703,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(370.9644,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(373.7584,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(376.5524,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(379.3464,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(382.1404,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(384.9344,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(387.7284,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(390.5224,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(393.3164,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(396.1104,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(398.9044,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(401.6984,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(404.4924,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(407.2864,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(410.0804,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(412.8745,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(415.6685,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(418.4625,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(421.2565,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(424.0505,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(426.8445,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(429.6385,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(432.4325,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(435.2265,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(438.0205,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(440.8145,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(443.6085,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(446.5015,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(449.3945,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(452.2875,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(455.1805,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(458.0735,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(460.9666,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(463.8596,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(466.7526,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(469.6456,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(472.5386,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(475.4316,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(478.3246,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(481.2176,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(484.1106,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(487.0036,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(489.8966,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(492.7896,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(495.6826,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(498.5756,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(501.4686,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(504.3616,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(507.2546,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(510.1476,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(513.6,-423.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}27}
\put(68.1,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(75.998,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(86.382,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(90.067,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(98.658,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(103.542,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(111.44,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(114.531,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(116.632,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(123.936,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(126.73,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C}
\put(134.034,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(148.125,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(158.421,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(162.106,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(166.99,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(169.993,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(173.084,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(183.468,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(185.668,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(193.566,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppr}
\put(208.251,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(213.652,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(218.536,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(223.42,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(231.714,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(234.717,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(242.4171,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(250.3151,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(260.6991,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(263.7901,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(269.1911,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(274.0751,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(277.1661,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(290.2671,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(298.2531,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C}
\put(305.5571,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(313.5431,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(315.6441,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(323.5421,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(326.6331,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(341.2301,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(344.3211,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(347.4121,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(352.8131,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(361.4041,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(365.6941,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(368.4881,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(372.0851,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(381.2701,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(384.0641,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(387.0671,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(397.4511,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(400.0471,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(406.7461,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(412.8511,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(419.2,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(421.994,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(424.788,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(427.582,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(430.376,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(433.17,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(435.9641,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(438.7581,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(441.5521,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(444.3461,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(447.1401,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(449.9341,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(452.7281,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(455.5221,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(458.4151,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(461.3081,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(464.2011,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(467.0941,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(469.9871,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(472.8801,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(475.7731,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(478.6661,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(481.5591,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(484.4521,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(487.3452,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(490.2382,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(493.1312,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(496.0242,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(498.9172,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(501.8102,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(504.7032,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(507.5962,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(510.4892,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(513.6,-442.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}27}
\put(57.1,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(64.998,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}H}
\put(73.589,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(81.48701,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(88.27401,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(95.57801,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}E}
\put(102.882,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}R}
\put(110.868,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(113.563,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}F}
\put(120.262,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(128.853,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}U}
\put(136.839,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}R}
\put(144.737,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(148.422,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(151.117,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(153.911,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}F}
\put(160.61,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}I}
\put(164.9,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}N}
\put(172.798,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}D}
\put(180.696,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}I}
\put(184.986,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}N}
\put(192.884,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}G}
\put(201.475,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(207.7,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(210.494,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(213.288,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(216.082,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(218.876,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(221.67,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(224.464,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(227.258,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(230.052,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(232.8461,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(235.6401,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(238.4341,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(241.2281,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(244.0221,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(246.8161,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(249.6101,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(252.4041,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(255.1981,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(257.9921,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(260.7861,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(263.5801,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(266.3741,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(269.1681,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(271.9621,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(274.7561,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(277.5501,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(280.3441,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(283.1382,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(285.9322,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(288.7262,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(291.5202,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(294.3142,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(297.1082,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(299.9022,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(302.6962,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(305.4902,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(308.2842,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(311.0782,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(313.8722,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(316.6662,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(319.4602,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(322.2542,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(325.0482,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(327.8423,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(330.6363,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(333.4303,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(336.2243,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(339.0183,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(341.8123,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(344.6063,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(347.4003,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(350.1943,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(352.9883,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(355.7823,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(358.5763,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(361.3703,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(364.1643,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(366.9583,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(369.7523,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(372.5464,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(375.3404,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(378.1344,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(380.9284,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(383.7224,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(386.5164,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(389.3104,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(392.1044,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(394.8984,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(397.6924,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(400.4864,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(403.2804,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(406.0744,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(408.8684,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(411.6624,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(414.4565,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(417.2505,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(420.0445,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(422.8385,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(425.6325,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(428.4265,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(431.2205,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(434.0145,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(436.8085,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(439.6025,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(442.3965,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(445.1905,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(447.9845,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(450.7785,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(453.5725,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(456.3665,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(459.1606,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(461.9546,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(464.7486,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(467.5426,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(470.3366,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(473.1306,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(475.9246,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(478.7186,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(481.5126,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(484.3066,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(487.1006,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(489.8946,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(492.7876,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(495.6806,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(498.5736,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(501.4666,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(504.3596,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(507.2526,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(510.1456,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(513.6,-462.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}30}
\put(68.1,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.}
\put(76.394,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(79.089,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(85.194,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(90.078,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(93.763,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(97.448,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(102.849,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(106.534,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(115.125,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(120.009,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(130.305,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(135.189,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(137.785,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(144.088,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(147.773,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(152.657,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nds}
\put(167.947,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(170.048,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(177.946,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(182.83,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(186.515,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}os}
\put(196.305,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(200.595,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(203.29,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(209.395,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(213.08,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ob}
\put(223.981,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(227.072,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(231.956,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(240.547,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(243.242,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(249.347,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(254.231,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(259.115,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(262.206,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(267.002,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(271.292,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(274.6,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(277.394,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(280.188,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(282.982,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(285.776,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(288.57,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(291.364,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(294.1581,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(296.9521,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(299.7461,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(302.5401,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(305.3341,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(308.1281,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(310.9221,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(313.7161,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(316.5101,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(319.3041,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(322.0981,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(324.8921,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(327.6861,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(330.4801,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(333.2741,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(336.0681,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(338.8622,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(341.6562,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(344.4502,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(347.2442,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(350.0382,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(352.8322,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(355.6262,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(358.4202,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(361.2142,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(364.0082,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(366.8022,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(369.5962,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(372.3902,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(375.1842,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(377.9782,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(380.7722,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(383.5663,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(386.3603,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(389.1543,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(391.9483,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(394.7423,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(397.5363,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(400.3303,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(403.1243,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(405.9183,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(408.7123,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(411.5063,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(414.3003,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(417.0943,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(419.8883,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(422.6823,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(425.4763,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(428.2704,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(431.0644,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(433.8584,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(436.6524,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(439.4464,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(442.2404,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(445.0344,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(447.8284,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(450.6224,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(453.4164,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(456.2104,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(459.0044,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(461.7984,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(464.5924,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(467.3864,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(470.1805,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(472.9745,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(475.7685,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(478.5625,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(481.3565,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(484.1505,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(487.0435,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(489.9365,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(492.8295,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(495.7225,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(498.6155,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(501.5085,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(504.4015,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(507.2945,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(510.1875,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(513.6,-481.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}30}
\put(68.1,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2.}
\put(76.394,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(78.891,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(85.59,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(95.974,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(98.768,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C}
\put(106.072,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(120.163,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(125.564,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(128.655,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(133.539,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xi}
\put(142.042,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(145.133,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(153.427,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C}
\put(160.731,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onundr}
\put(191.916,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(197.317,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(205.908,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(208.999,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(211.793,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(217.788,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(220.879,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(225.763,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(230.647,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(233.342,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(243.132,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(248.0161,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(251.019,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(254.11,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(258.994,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(262.679,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(266.881,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(269.675,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(272.4691,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}B}
\put(279.773,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(288.364,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(291.0591,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(297.1641,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(305.4581,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(313.3561,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oe}
\put(323.7401,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(328.0301,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(330.7251,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(336.8301,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(339.9211,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(343.6061,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uc}
\put(353.9021,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(356.9931,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ur}
\put(366.1781,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(370.9741,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(374.3,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(377.094,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(379.888,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(382.682,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(385.476,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(388.27,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(391.064,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(393.858,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(396.652,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(399.446,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(402.2401,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(405.0341,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(407.8281,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(410.6221,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(413.4161,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(416.2101,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(419.0041,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(421.7981,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(424.5921,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(427.3861,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(430.1801,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(432.9741,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(435.7681,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(438.5621,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(441.3561,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(444.1501,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(446.9442,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(449.7382,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(452.5322,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(455.4252,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(458.3182,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(461.2112,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(464.1042,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(466.9972,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(469.8902,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(472.7832,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(475.6762,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(478.5692,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(481.4622,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(484.3552,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(487.2482,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(490.1412,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(493.0342,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(495.9272,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(498.8203,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(501.7133,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(504.6063,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(507.4993,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(510.3923,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(513.6,-501.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}34}
\put(68.1,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3.}
\put(76.394,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(79.089,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(88.879,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(93.763,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(102.354,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(107.755,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(111.44,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(119.734,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C}
\put(127.038,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(142.328,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(147.729,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(156.32,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(164.911,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(168.002,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(178.903,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(181.994,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(184.788,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(188.385,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(198.175,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(201.266,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gh}
\put(212.167,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(215.258,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(219.548,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(222.342,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(227.226,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(240.921,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L}
\put(247.62,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(250.623,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(259.214,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(262.305,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(265.308,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(270.192,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(273.283,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(276.374,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(287.275,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(291.565,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(294.359,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(303.544,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(306.239,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(309.33,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(314.731,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(319.6151,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(322.4091,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(330.3071,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(335.1911,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(338.2821,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(343.0781,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(346.4,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(349.194,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(351.988,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(354.782,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(357.576,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(360.37,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(363.164,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(365.958,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(368.752,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(371.5461,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(374.3401,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(377.1341,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(379.9281,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(382.7221,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(385.5161,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(388.3101,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(391.1041,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(393.8981,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(396.6921,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(399.4861,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(402.2801,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(405.0741,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(407.8681,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(410.6621,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(413.4561,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(416.2502,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(419.0442,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(421.8382,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(424.6322,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(427.4262,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(430.2202,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(433.0142,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(435.8082,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(438.6022,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(441.3962,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(444.1902,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(446.9842,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(449.7782,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(452.5722,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(455.3662,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(458.2592,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(461.1523,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(464.0453,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(466.9383,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(469.8313,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(472.7243,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(475.6173,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(478.5103,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(481.4033,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(484.2963,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(487.1893,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(490.0823,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(492.9753,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(495.8683,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(498.7613,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(501.6543,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(504.5473,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(507.4403,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(510.3333,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(513.6,-520.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}34}
\put(68.1,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4.}
\put(76.394,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(79.089,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R}
\put(86.481,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(94.379,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C}
\put(101.683,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(107.788,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(110.879,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(113.673,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(121.571,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nve}
\put(137.367,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(140.458,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(143.549,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(146.64,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(160.335,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(163.426,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(173.81,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(176.505,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R}
\put(183.809,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(188.693,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(193.577,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(197.867,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(213.157,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(215.852,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(219.537,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(228.722,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(231.417,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(237.522,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ubopt}
\put(262.525,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(265.616,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(274.207,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(279.003,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(282.094,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(284.888,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(290.993,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(295.877,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(299.474,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(303.159,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(312.256,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(320.847,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(325.731,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(336.1151,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(340.9991,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(344.3,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(347.094,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(349.888,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(352.682,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(355.476,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(358.27,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(361.064,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(363.858,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(366.652,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(369.446,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(372.2401,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(375.0341,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(377.8281,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(380.6221,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(383.4161,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(386.2101,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(389.0041,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(391.7981,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(394.5921,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(397.3861,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(400.1801,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(402.9741,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(405.7681,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(408.5621,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(411.3561,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(414.1501,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(416.9442,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(419.7382,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(422.5322,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(425.3262,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(428.1202,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(430.9142,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(433.7082,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(436.5022,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(439.2962,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(442.0902,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(444.8842,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(447.6782,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(450.4722,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(453.2662,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(456.0602,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(458.8542,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(461.6483,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(464.4423,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(467.2363,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(470.0303,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(472.8243,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(475.7173,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(478.6103,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(481.5033,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(484.3963,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(487.2893,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(490.1823,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(493.0753,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(495.9683,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(498.8613,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(501.7543,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(504.6473,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(507.5403,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(510.4333,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(513.6,-540.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}35}
\put(68.1,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5.}
\put(76.394,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(79.089,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(88.879,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ovi}
\put(102.97,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(116.665,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(122.77,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(131.955,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(139.853,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(144.737,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(148.422,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d:}
\put(157.013,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(159.708,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(167.606,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(172.49,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(176.175,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(186.559,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(190.761,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(195.051,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(198.142,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(211.936,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(215.533,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(225.323,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(228.414,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gh}
\put(239.315,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(242.406,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(246.696,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(249.49,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(253.087,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(262.272,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(264.967,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C}
\put(272.271,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ont}
\put(286.362,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(289.453,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nue}
\put(305.337,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(312.938,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(320.836,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C}
\put(328.228,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(336.126,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(338.92,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(346.8181,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(351.7021,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(361.998,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(365.0891,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opm}
\put(384.6801,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(389.5641,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(394.9651,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(398.3,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(401.094,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(403.888,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(406.682,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(409.476,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(412.27,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(415.064,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(417.858,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(420.652,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(423.446,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(426.2401,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(429.0341,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(431.8281,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(434.6221,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(437.4161,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(440.2101,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(443.0041,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(445.7981,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(448.5921,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(451.3861,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(454.1801,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(456.9741,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(459.7681,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(462.5621,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(465.3561,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(468.1501,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(470.9442,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(473.7382,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(476.5322,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(479.3262,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(482.1202,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(484.9142,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(487.7082,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(490.5022,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(493.2962,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(496.0902,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(498.8842,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(501.7772,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(504.6702,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(507.5632,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(510.4562,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(513.6,-559.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}36}
\put(57.1,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(64.998,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}H}
\put(73.589,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(81.48701,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(88.27401,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(95.57801,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}E}
\put(102.882,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}R}
\put(110.868,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(113.563,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}F}
\put(120.262,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}I}
\put(124.552,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}V}
\put(132.538,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}E}
\put(139.842,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(143.527,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(146.222,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(154.12,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(162.711,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}N}
\put(170.697,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(178.595,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}L}
\put(185.899,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}U}
\put(193.885,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(199.99,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}I}
\put(204.28,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(212.871,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}N}
\put(220.769,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(226.9,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(229.694,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(232.488,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(235.282,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(238.076,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(240.87,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(243.664,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(246.458,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(249.252,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(252.0461,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(254.8401,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(257.6341,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(260.4281,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(263.2221,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(266.0161,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(268.8101,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(271.6041,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(274.3981,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(277.1921,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(279.9861,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(282.7801,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(285.5741,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(288.3681,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(291.1621,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(293.9561,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(296.7502,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(299.5442,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(302.3382,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(305.1322,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(307.9262,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(310.7202,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(313.5142,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(316.3082,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(319.1022,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(321.8962,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(324.6902,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(327.4842,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(330.2782,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(333.0722,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(335.8662,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(338.6602,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(341.4543,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(344.2483,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(347.0423,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(349.8363,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(352.6303,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(355.4243,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(358.2183,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(361.0123,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(363.8063,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(366.6003,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(369.3943,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(372.1883,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(374.9823,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(377.7763,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(380.5703,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(383.3643,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(386.1584,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(388.9524,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(391.7464,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(394.5404,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(397.3344,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(400.1284,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(402.9224,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(405.7164,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(408.5104,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(411.3044,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(414.0984,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(416.8924,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(419.6864,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(422.4804,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(425.2744,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(428.0685,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(430.8625,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(433.6565,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(436.4505,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(439.2445,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(442.0385,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(444.8325,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(447.6265,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(450.4205,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(453.2145,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(456.0085,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(458.8025,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(461.5965,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(464.3905,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(467.1845,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(469.9785,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(472.7726,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(475.5666,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(478.3606,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(481.1546,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(484.0476,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(486.9406,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(489.8336,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(492.7266,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(495.6196,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(498.5126,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(501.4056,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(504.2986,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(507.1916,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(510.0846,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(513.6,-579.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}36}
\put(68.1,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K}
\put(75.998,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(80.882,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(86.47,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(89.165,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(95.27,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(98.36101,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(109.262,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(112.353,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngs}
\put(127.643,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(130.437,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(135.321,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(149.016,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(152.701,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(162.403,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(165.494,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ght}
\put(179.585,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(183.787,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(186.9,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(189.694,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(192.488,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(195.282,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(198.076,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(200.87,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(203.664,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(206.458,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(209.252,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(212.0461,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(214.8401,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(217.6341,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(220.4281,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(223.2221,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(226.0161,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(228.8101,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(231.6041,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(234.3981,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(237.1921,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(239.9861,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(242.7801,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(245.5741,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(248.3681,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(251.1621,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(253.9561,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(256.7502,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(259.5442,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(262.3382,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(265.1322,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(267.9262,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(270.7202,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(273.5142,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(276.3082,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(279.1022,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(281.8962,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(284.6902,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(287.4842,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(290.2782,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(293.0722,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(295.8662,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(298.6602,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(301.4543,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(304.2483,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(307.0423,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(309.8363,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(312.6303,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(315.4243,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(318.2183,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(321.0123,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(323.8063,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(326.6003,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(329.3943,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(332.1883,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(334.9823,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(337.7763,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(340.5703,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(343.3643,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(346.1584,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(348.9524,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(351.7464,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(354.5404,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(357.3344,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(360.1284,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(362.9224,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(365.7164,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(368.5104,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(371.3044,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(374.0984,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(376.8924,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(379.6864,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(382.4804,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(385.2744,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(388.0685,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(390.8625,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(393.6565,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(396.4505,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(399.2445,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(402.0385,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(404.8325,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(407.6265,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(410.4205,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(413.2145,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(416.0085,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(418.8025,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(421.5965,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(424.3905,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(427.1845,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(429.9785,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(432.7726,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(435.5666,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(438.3606,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(441.1546,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(443.9486,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(446.7426,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(449.5366,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(452.3306,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(455.1246,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(457.9186,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(460.8116,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(463.7046,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(466.5976,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(469.4906,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(472.3836,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(475.2766,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(478.1696,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(481.0627,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(483.9557,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(486.8487,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(489.7417,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(492.6347,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(495.5277,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(498.4207,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(501.3137,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(504.2067,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(507.0997,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(509.9927,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(513.6,-598.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}37}
\put(68.1,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C}
\put(75.404,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ont}
\put(89.495,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(93.092,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(96.183,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}but}
\put(110.274,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(113.365,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(124.266,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(128.556,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(131.35,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(136.234,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(149.929,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(153.614,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(162.205,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(167.606,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(170.697,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(173.788,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(178.584,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(183.468,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(186.559,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(189.65,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(200.551,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(204.841,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(208,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(210.794,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(213.588,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(216.382,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(219.176,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(221.97,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(224.764,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(227.558,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(230.3521,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(233.1461,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(235.9401,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(238.7341,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(241.5281,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(244.3221,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(247.1161,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(249.9101,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(252.7041,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(255.4981,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(258.2921,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(261.0861,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(263.8801,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(266.6741,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(269.4681,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(272.2621,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(275.0562,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(277.8502,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(280.6442,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(283.4382,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(286.2322,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(289.0262,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(291.8202,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(294.6142,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(297.4082,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(300.2022,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(302.9962,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(305.7902,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(308.5842,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(311.3782,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(314.1722,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(316.9662,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(319.7603,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(322.5543,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(325.3483,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(328.1423,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(330.9363,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(333.7303,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(336.5243,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(339.3183,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(342.1123,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(344.9063,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(347.7003,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(350.4943,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(353.2883,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(356.0823,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(358.8763,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(361.6703,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(364.4644,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(367.2584,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(370.0524,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(372.8464,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(375.6404,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(378.4344,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(381.2284,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(384.0224,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(386.8164,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(389.6104,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(392.4044,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(395.1984,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(397.9924,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(400.7864,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(403.5804,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(406.3745,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(409.1685,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(411.9625,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(414.7565,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(417.5505,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(420.3445,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(423.1385,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(425.9325,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(428.7265,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(431.5205,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(434.3145,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(437.1085,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(439.9025,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(442.6965,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(445.4905,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(448.2845,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(451.0786,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(453.8726,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(456.6666,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(459.4606,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(462.2546,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(465.0486,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(467.8426,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(470.6366,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(473.4306,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(476.2246,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(479.0186,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(481.8126,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(484.6066,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(487.4006,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(490.1946,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(492.9886,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(495.7827,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(498.5767,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(501.4697,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(504.3627,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(507.2557,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(510.1487,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(513.6,-618.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}39}
\put(68.1,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(74.205,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(82.79601,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ur}
\put(91.981,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(96.86501,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(99.56001,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R}
\put(106.864,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(111.748,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(116.038,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(120.922,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(125.718,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(129.403,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(134.287,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(142.581,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(150.479,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(153.482,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(157.167,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(162.051,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(166.935,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(169.938,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(173.029,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(188.319,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(191.5,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(194.294,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(197.088,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(199.882,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(202.676,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(205.47,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(208.264,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(211.058,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(213.8521,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(216.6461,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(219.4401,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(222.2341,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(225.0281,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(227.8221,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(230.6161,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(233.4101,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(236.2041,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(238.9981,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(241.7921,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(244.5861,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(247.3801,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(250.1741,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(252.9681,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(255.7621,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(258.5562,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(261.3502,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(264.1442,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(266.9382,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(269.7322,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(272.5262,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(275.3202,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(278.1142,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(280.9082,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(283.7022,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(286.4962,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(289.2902,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(292.0842,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(294.8782,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(297.6722,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(300.4662,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(303.2603,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(306.0543,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(308.8483,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(311.6423,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(314.4363,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(317.2303,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(320.0243,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(322.8183,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(325.6123,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(328.4063,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(331.2003,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(333.9943,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(336.7883,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(339.5823,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(342.3763,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(345.1703,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(347.9644,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(350.7584,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(353.5524,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(356.3464,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(359.1404,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(361.9344,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(364.7284,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(367.5224,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(370.3164,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(373.1104,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(375.9044,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(378.6984,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(381.4924,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(384.2864,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(387.0804,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(389.8745,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(392.6685,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(395.4625,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(398.2565,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(401.0505,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(403.8445,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(406.6385,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(409.4325,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(412.2265,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(415.0205,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(417.8145,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(420.6085,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(423.4025,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(426.1965,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(428.9905,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(431.7845,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(434.5786,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(437.3726,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(440.1666,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(442.9606,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(445.7546,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(448.5486,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(451.3426,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(454.1366,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(456.9306,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(459.7246,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(462.5186,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(465.3126,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(468.1066,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(470.9006,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(473.6946,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(476.4886,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(479.2827,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(482.0767,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(484.8707,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(487.6647,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(490.4587,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(493.2527,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(496.0467,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(498.8407,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(501.6347,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(504.4287,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(507.2227,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(510.1157,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(513.6,-637.8){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}39}
\put(57.1,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}R}
\put(64.998,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(69.882,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}f}
\put(73.567,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(78.451,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(83.148,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(88.03201,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(94.13701,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(99.02101,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(103.817,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(108.107,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(111.8,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(114.594,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(117.388,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(120.182,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(122.976,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(125.77,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(128.564,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(131.358,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(134.1521,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(136.9461,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(139.7401,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(142.5341,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(145.3281,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(148.1221,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(150.9161,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(153.7101,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(156.5041,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(159.2981,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(162.0921,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(164.8861,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(167.6801,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(170.4741,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(173.2681,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(176.0621,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(178.8562,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(181.6502,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(184.4442,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(187.2382,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(190.0322,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(192.8262,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(195.6202,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(198.4142,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(201.2082,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(204.0022,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(206.7962,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(209.5902,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(212.3842,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(215.1782,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(217.9722,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(220.7663,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(223.5603,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(226.3543,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(229.1483,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(231.9423,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(234.7363,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(237.5303,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(240.3243,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(243.1183,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(245.9123,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(248.7063,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(251.5003,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(254.2943,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(257.0883,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(259.8823,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(262.6763,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(265.4703,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(268.2643,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(271.0583,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(273.8524,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(276.6464,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(279.4404,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(282.2344,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(285.0284,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(287.8224,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(290.6164,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(293.4104,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(296.2044,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(298.9984,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(301.7924,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(304.5864,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(307.3804,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(310.1744,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(312.9684,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(315.7625,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(318.5565,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(321.3505,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(324.1445,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(326.9385,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(329.7325,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(332.5265,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(335.3205,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(338.1145,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(340.9085,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(343.7025,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(346.4965,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(349.2905,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(352.0845,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(354.8785,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(357.6725,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(360.4666,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(363.2606,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(366.0546,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(368.8486,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(371.6426,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(374.4366,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(377.2306,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(380.0246,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(382.8186,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(385.6126,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(388.4066,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(391.2006,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(393.9946,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(396.7886,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(399.5826,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(402.3766,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(405.1707,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(407.9647,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(410.7587,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(413.5527,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(416.3467,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(419.1407,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(421.9347,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(424.7287,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(427.5227,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(430.3167,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(433.1107,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(435.9047,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(438.6987,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(441.4927,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(444.2867,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(447.0807,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(449.8748,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(452.6688,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(455.4628,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(458.2568,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(461.0508,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(463.8448,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(466.6388,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(469.4328,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(472.2268,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(475.1198,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(478.0128,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(480.9058,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(483.7988,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(486.6918,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(489.5848,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(492.4778,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(495.3708,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(498.2639,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(501.1569,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(504.0499,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(506.9429,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(509.8359,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(513.6,-657.3){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}41}
\put(287.6,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(64,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ab}
\put(76.684,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(79.984,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(85.372,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} of F}
\put(108.664,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(111.964,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gu}
\put(124.648,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(129.748,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(135.052,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(57.1,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(63.784,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(67.084,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gure}
\put(88.468,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 1 (n <}
\put(120.16,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 100) }
\put(147.952,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(155.248,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(161.932,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(168.232,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(171.136,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(177.82,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}robl}
\put(197.116,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(202.504,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(211.804,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(216.496,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} P}
\put(226.18,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(231.484,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(240.784,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(246.088,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(255.388,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(260.692,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(266.776,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(272.08,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(276.772,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(279.8,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}...........................................................}
\put(456.884,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(459.968,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(463.052,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(466.136,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(469.22,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(472.304,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(475.3881,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(478.4721,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(481.5561,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(484.6401,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(487.7241,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(490.8081,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(493.8922,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(496.9762,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(500.0602,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(503.1442,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(506.2281,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(509.3121,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(512.6,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}30}
\put(57.1,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(63.784,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(67.084,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gure}
\put(88.468,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 2 (100 ≤}
\put(131.968,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} n <}
\put(150.76,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 1000) }
\put(184.552,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(191.848,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(198.532,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(204.832,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(207.736,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(214.42,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}robl}
\put(233.716,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(239.02,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(248.32,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(253.108,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} P}
\put(262.792,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(268.096,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(277.396,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(282.7,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(292,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(297.304,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(308.6079,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(313.4,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}......................................................}
\put(475.484,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(478.568,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(481.652,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(484.7361,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(487.8201,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(490.9041,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(493.9881,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(497.0721,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(500.1561,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(503.2401,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(506.324,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(509.408,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(512.6,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}31}
\put(57.1,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(63.784,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(67.084,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gure}
\put(88.468,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 3 (n >}
\put(120.16,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 1000) }
\put(153.952,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(161.248,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(167.932,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(174.232,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(177.136,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(183.82,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}robl}
\put(203.116,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(208.504,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(217.804,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(222.496,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} P}
\put(232.18,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(237.484,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(246.784,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(252.088,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(261.388,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(266.692,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(272.776,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(278.08,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(282.8,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}..........................................................}
\put(456.884,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(459.968,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(463.052,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(466.136,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(469.22,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(472.304,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(475.3881,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(478.4721,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(481.5561,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(484.6401,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(487.7241,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(490.8081,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(493.8922,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(496.9762,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(500.0602,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(503.1442,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(506.2281,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(509.3121,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(512.6,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}31}
\put(57.1,-173.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-218.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Li}
\put(68.392,-218.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(73.084,-218.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t of }
\put(92.872,-218.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(99.772,-218.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ab}
\put(112.456,-218.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(115.756,-218.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(121.06,-218.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(57.1,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(63.604,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(68.908,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bl}
\put(78.292,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(83.596,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 1 (n <}
\put(115.384,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 100) }
\put(143.176,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(149.68,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(154.984,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bl}
\put(164.284,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(169.588,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} D}
\put(181.276,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(186.58,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(189.88,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(195.2,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.................................................................................}
\put(438.284,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(441.368,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(444.452,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(447.536,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(450.6201,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(453.7041,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(456.7881,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(459.8721,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(462.9561,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(466.0401,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(469.1241,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(472.2082,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(475.2922,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(478.3762,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(481.4602,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(484.5442,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(487.6282,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(490.7122,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(493.7963,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(496.8803,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(499.9643,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(503.0483,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(506.1323,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(509.2162,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(512.6,-237.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}32}
\put(57.1,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(63.604,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(68.908,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bl}
\put(78.292,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(83.596,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 2  (100 ≤}
\put(130.18,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} n <}
\put(148.972,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 1000) }
\put(182.668,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(189.172,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(194.476,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bl}
\put(203.86,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(209.164,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} D}
\put(220.852,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(226.156,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(229.456,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(234.8,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}..........................................................................}
\put(456.884,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(459.968,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(463.052,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(466.136,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(469.2201,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(472.3041,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(475.3881,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(478.4721,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(481.5561,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(484.6401,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(487.7242,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(490.8082,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(493.8922,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(496.9762,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(500.0602,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(503.1442,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(506.2281,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(509.3121,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(512.6,-265){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}32}
\put(57.1,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(63.604,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(68.908,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bl}
\put(78.292,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(83.596,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 3 (n >}
\put(115.384,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 1000) }
\put(149.176,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(155.68,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(160.984,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bl}
\put(170.284,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(175.588,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} D}
\put(187.276,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(192.58,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(195.88,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(201.2,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}...............................................................................}
\put(438.284,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(441.368,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(444.452,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(447.536,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(450.6201,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(453.7041,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(456.7881,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(459.8721,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(462.9561,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(466.0401,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(469.1241,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(472.2082,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(475.2922,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(478.3762,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(481.4602,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(484.5442,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(487.6282,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(490.7122,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(493.7963,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(496.8803,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(499.9643,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(503.0483,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(506.1323,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(509.2162,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(512.6,-292.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}33}
\put(287.6,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(65.78799,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}H}
\put(75.088,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(83.776,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(91.072,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TER}
\put(115.744,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} O}
\put(128.044,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}N}
\put(136.732,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}E: I}
\put(156.316,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}N}
\put(165.004,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TR}
\put(181.684,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(190.984,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}D}
\put(199.672,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}U}
\put(208.276,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(216.964,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TI}
\put(229.648,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(238.948,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}N}
\put(57.1,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(66.4,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ve}
\put(77.788,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(83.092,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}vi}
\put(92.39201,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(97.69601,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}w}
\put(106.384,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(57.1,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(64.396,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(75.784,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(78.57999,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(85.48,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(94.78,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(106.084,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(109.384,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(112.684,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(124.768,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(134.452,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(139.756,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(143.056,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(148.36,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(153.052,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(162.352,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(167.656,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(173.74,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} P}
\put(183.424,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}robl}
\put(202.72,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(208.024,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(217.324,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (T}
\put(231.616,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(238.3,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(244.984,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}) s}
\put(256.672,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(259.972,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(265.276,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nds}
\put(281.968,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(290.272,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(294.964,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(303.2679,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(311.5719,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orne}
\put(332.8719,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(341.5599,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(344.8599,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(356.9439,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(362.2479,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of c}
\put(383.5479,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(398.8479,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(404.9319,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(408.2319,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(419.5359,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(422.8358,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(436.2159,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(441.5198,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(444.9038,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} opt}
\put(463.2038,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(466.5038,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(475.8038,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(479.1878,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(484.4918,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(489.7958,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(493.1798,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(496.4798,-127.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on, }
\put(57.1,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(62.404,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(67.708,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(73.792,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(77.092,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(80.39201,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}va}
\put(91.78001,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(95.08001,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(98.38001,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng re}
\put(122.68,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(127.372,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(132.676,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(137.98,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(142.072,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(147.376,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(158.68,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(167.368,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(175.672,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd pra}
\put(205.972,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(211.36,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(214.66,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(217.96,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(221.344,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(224.644,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(241.948,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(250.636,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for de}
\put(281.932,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(287.236,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(292.54,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(303.844,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(308.632,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(320.3199,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(323.6199,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(326.9199,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h i}
\put(339.2199,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(342.5199,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(347.2119,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(354.9039,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(358.2039,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(367.5038,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(376.8878,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(382.1918,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ye}
\put(396.4958,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(399.8798,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(414.1838,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(419.4878,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(424.7918,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(434.1758,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(437.4758,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(448.7798,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(452.0797,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(458.1638,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(466.4677,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(481.7677,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(491.0677,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(496.3717,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x}
\put(502.4557,-155.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(68.404,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(71.704,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ur}
\put(81.79601,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(87.10001,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[1]. }
\put(106.888,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(114.184,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(125.572,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(153.868,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(159.172,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(168.472,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, s}
\put(179.164,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(184.468,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(189.772,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ki}
\put(199.072,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(211.156,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(217.456,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(228.844,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(236.44,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hort}
\put(255.736,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(261.04,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(265.732,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(269.116,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} rout}
\put(291.412,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(296.716,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(303.016,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(314.404,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(317.7039,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} vi}
\put(330.0039,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(334.6959,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(337.9959,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(341.2959,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(346.0839,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(354.3879,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(362.0799,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(367.3839,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(370.6838,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of c}
\put(391.9838,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(395.3678,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(398.6678,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(401.9678,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(407.2718,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(411.9638,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(420.2678,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xa}
\put(431.6558,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(436.9597,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(440.2597,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(443.5597,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(449.6437,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} onc}
\put(469.9478,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(475.2517,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(489.5557,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fore}
\put(508.9357,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(66.4,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(69.7,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}urn}
\put(85.78001,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(89.08001,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(107.38,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(113.464,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(119.764,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(131.068,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ori}
\put(147.364,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(156.664,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n,}
\put(165.748,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fi}
\put(176.044,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nds}
\put(192.736,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(201.04,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppl}
\put(216.34,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(219.64,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(225.028,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(230.332,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(233.632,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(236.932,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(253.72,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(260.02,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n di}
\put(278.32,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(289.624,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(298.312,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(303.616,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fi}
\put(313.912,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(319.3,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(322.5999,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ds}
\put(333.2919,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, ra}
\put(348.5919,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngi}
\put(363.8919,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(375.9759,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} from}
\put(402.2679,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(408.5679,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ogi}
\put(423.8679,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(428.5598,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(431.8598,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(435.2438,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(440.5478,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(445.2398,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(453.5438,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(57.1,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(60.4,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(69.7,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(80.39201,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}port}
\put(99.772,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(105.076,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(108.376,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(111.676,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(123.76,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pl}
\put(136.06,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(141.364,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nni}
\put(156.664,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(168.748,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(175.048,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o D}
\put(192.736,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N}
\put(201.424,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(209.428,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(212.332,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(217.024,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(222.328,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}que}
\put(239.632,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(251.02,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(254.32,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng a}
\put(274.624,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd m}
\put(299.008,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(302.308,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(307.612,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}roc}
\put(322.912,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(332.212,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(338.296,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(352.6,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(357.292,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(360.5919,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gn[2]. D}
\put(401.2719,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(406.5759,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(411.2679,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pi}
\put(420.5679,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(423.8679,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(429.2559,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(435.5559,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(438.8559,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(443.5479,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(451.2398,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(454.5398,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(463.8398,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(467.1398,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ght}
\put(482.4398,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}forw}
\put(505.1198,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(510.4238,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rd}
\put(520.5038,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}form}
\put(80.392,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(89.776,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(95.08,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(98.38,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(101.68,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on,}
\put(116.764,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(123.064,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(134.368,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(137.164,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(144.46,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(151.144,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(157.444,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(171.748,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(175.048,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ongs}
\put(197.74,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(204.04,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o t}
\put(216.34,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(227.728,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(236.032,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(239.332,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(244.636,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(249.328,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(254.02,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of N}
\put(278.62,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(285.304,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-ha}
\put(300.604,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rd}
\put(310.684,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(338.98,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(344.284,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(353.584,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(358.2759,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, m}
\put(373.5759,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(378.9639,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(384.2679,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ni}
\put(393.5679,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(411.8679,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(423.2559,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(426.5559,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fi}
\put(436.8519,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndi}
\put(452.1519,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(464.2358,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(470.5358,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(481.9238,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} opt}
\put(500.2238,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(503.5238,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(512.8238,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(518.2118,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(521.5118,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(61.792,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(71.092,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(80.39201,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(83.69201,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(95.77601,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(110.08,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(115.384,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(130.768,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(136.072,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(140.764,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(149.068,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(164.368,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}put}
\put(179.668,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(185.056,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(188.356,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(191.656,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(209.044,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(212.344,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(215.644,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y i}
\put(227.944,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(234.028,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(237.328,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(246.628,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(251.932,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(255.316,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(260.62,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bl}
\put(269.92,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(275.308,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(283.612,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(288.304,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(294.6039,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(305.9079,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} num}
\put(330.2079,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(341.5119,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(345.6039,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of c}
\put(366.9039,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(370.2039,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(373.5879,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(376.8879,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(382.1919,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(386.8839,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(393.1838,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(404.4878,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(413.8718,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(419.1758,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(423.8678,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(429.1718,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(433.8638,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[1].}
\put(57.1,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(65.78799,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(75.088,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Col}
\put(95.38,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ony}
\put(113.464,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} O}
\put(125.068,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(134.368,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(137.752,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(147.052,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(150.352,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(155.74,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(161.044,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(164.344,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(167.644,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(179.728,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (}
\put(186.628,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(195.316,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(211.996,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}) a}
\put(224.296,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(227.596,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(243.688,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(246.988,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(250.288,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(265.588,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(270.28,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, i}
\put(279.58,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(290.2719,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pi}
\put(299.5719,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(308.8719,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(314.9559,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} by t}
\put(336.2559,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(347.6439,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fora}
\put(369.9399,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(379.2399,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng be}
\put(405.5439,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(416.8479,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(426.1479,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(436.2399,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of re}
\put(461.5359,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(466.8398,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(470.2238,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(478.5278,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(487.8278,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(492.5198,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, of}
\put(508.3238,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(517.6238,-364.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(57.1,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(62.488,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} prom}
\put(90.784,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(94.084,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(98.776,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(102.076,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng a}
\put(122.38,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pproa}
\put(149.68,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(154.984,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(161.068,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(167.368,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o fi}
\put(183.664,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndi}
\put(198.964,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(211.048,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ne}
\put(225.352,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(230.656,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(234.46,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-opt}
\put(253.756,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(257.056,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(266.44,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(271.744,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(275.128,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(282.724,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(292.024,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(301.408,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(304.708,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(321.4,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(327.7,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o t}
\put(339.9999,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(351.3879,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(354.1839,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(361.4799,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(368.0799,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(374.7639,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[3]. }
\put(394.5519,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(401.8479,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(413.1519,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(417.8439,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(423.2319,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} na}
\put(437.5359,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(440.8358,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure}
\put(456.1358,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(460.2278,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(463.5278,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(474.2198,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pi}
\put(483.5198,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(492.8198,-392.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(57.1,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(62.404,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(65.704,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(81.79601,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(85.09601,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(88.39601,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(103.696,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(108.484,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ut}
\put(120.784,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(124.084,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(127.384,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(130.768,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(136.072,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(141.376,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(149.764,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} popul}
\put(180.064,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(185.368,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(188.668,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(191.968,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(204.052,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of a}
\put(225.352,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rt}
\put(232.648,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(235.948,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(240.04,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(243.34,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(248.644,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(251.944,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(257.332,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(260.632,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(268.936,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(278.236,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(283.024,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(289.3239,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(300.6279,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(303.9279,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(312.2319,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xp}
\put(324.3159,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(327.6159,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore}
\put(342.9159,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(349.2159,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(360.6039,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(368.2959,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(373.5999,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(378.9038,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(388.2038,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h s}
\put(401.8958,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(413.1998,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(418.5038,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(423.8078,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(426.8918,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(433.1918,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(438.4958,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(443.7997,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(453.0997,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(465.1837,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(479.4877,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(488.7877,-419.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(57.1,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phe}
\put(74.404,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(93.7,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(105.784,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(111.088,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(117.388,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(126.772,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(130.072,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(133.372,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(138.064,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(144.364,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o gui}
\put(168.664,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(180.052,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(186.352,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(197.656,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(200.956,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(205.048,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(213.352,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(222.652,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(226.036,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(231.34,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(236.644,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(239.944,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(243.244,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(249.328,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(254.632,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(268.936,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(274.324,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(277.624,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(282.316,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(285.616,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on-m}
\put(310.912,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(316.2159,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ki}
\put(325.5159,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(337.5999,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(345.9039,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd i}
\put(364.2039,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(367.5879,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(372.8919,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(382.1919,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(385.5759,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(388.8759,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(400.1798,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(403.4798,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(409.5638,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(415.8638,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(425.1638,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prove}
\put(452.5478,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(460.1438,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(469.4438,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(478.8278,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(482.1278,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(498.8198,-447.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4.}
\put(57.1,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(64.396,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(73.696,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(78.484,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(90.784,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(95.47601,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(100.78,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(106.084,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(115.384,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h e}
\put(129.688,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(138.988,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(145.072,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(150.376,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rks}
\put(165.064,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on a}
\put(188.368,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(196.672,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(211.972,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(223.276,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(227.368,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(232.672,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(235.972,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(239.272,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(245.356,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(250.66,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} j}
\put(256.96,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ourne}
\put(284.26,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(289.456,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(292.54,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(300.844,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(316.144,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(329.44,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(341.524,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(347.824,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(359.128,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(373.4319,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(400.804,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(406.1079,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(417.4119,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(422.7999,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(431.1039,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd c}
\put(451.4079,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(462.7119,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(472.0119,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(477.3999,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(480.6999,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(486.0038,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(493.2998,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(497.9918,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(501.3758,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(504.6758,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(509.9798,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(514.6718,-518.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of di}
\put(79.396,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(83.2,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(92.5,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(101.8,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(107.884,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(111.184,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(113.584,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(122.188,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(138.868,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(147.172,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(150.472,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(169.852,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(173.152,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(188.452,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(193.144,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for s}
\put(217.828,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(227.128,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(236.428,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(248.512,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(254.812,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(266.116,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(268.912,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(276.208,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(282.892,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(289.576,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[3]. O}
\put(318.172,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ur foc}
\put(346.468,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(357.1599,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(363.5439,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(366.8439,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(372.1479,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(376.8399,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(383.1399,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n unde}
\put(415.4439,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(424.1319,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(427.4319,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(432.7359,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(444.8199,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(448.1199,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng how}
\put(483.8079,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(490.1078,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(501.4119,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(506.1039,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(511.4079,-546.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(62.404,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(65.704,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(81.79601,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(85.09601,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(88.39601,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(103.696,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(108.484,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fa}
\put(120.784,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(130.084,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(138.388,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(143.692,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ros}
\put(158.38,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(163.072,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} va}
\put(177.376,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(184.672,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ous}
\put(201.364,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(229.66,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(235.048,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(244.348,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(252.04,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(257.344,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(262.648,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(265.948,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(271.252,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(275.9439,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, from}
\put(305.3199,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(313.0119,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(322.3119,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(327.6159,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(330.9159,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(334.2159,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(339.5199,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(343.6119,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(349.9119,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(360.6039,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(363.9038,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(369.2078,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(380.5958,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(385.8998,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(390.5918,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(402.2798,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(405.5798,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(408.8798,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h doz}
\put(435.1838,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(440.4878,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(451.1797,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of c}
\put(472.4797,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(475.8637,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(479.1637,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(482.4637,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(487.7677,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(492.4597,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(498.7597,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(504.8437,-573.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(60.4,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(65.704,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(69.508,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(80.812,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(84.90401,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(113.2,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(118.504,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(127.804,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(132.496,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(144.184,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(147.484,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(150.784,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(156.868,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} hundre}
\put(193.168,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ds}
\put(203.86,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} or e}
\put(225.16,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(236.464,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n t}
\put(248.764,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hous}
\put(271.456,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(276.76,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nds}
\put(293.452,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of c}
\put(314.752,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(318.136,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(321.436,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(324.736,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(330.0399,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(334.7319,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[3]. By a}
\put(377.0199,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(388.4079,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(391.7079,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yz}
\put(403.0119,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(406.3119,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(418.3959,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(424.6959,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(435.9998,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(439.2998,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(443.3918,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(450.9879,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(460.2878,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(469.6718,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(472.9718,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on qua}
\put(505.2758,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(508.6598,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(511.9598,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(515.2598,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(520.4557,-601.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(57.1,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(62.404,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xe}
\put(73.792,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(79.096,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(88.396,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(91.69601,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(103.78,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(110.08,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(113.38,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(122.68,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(127.984,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(131.068,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(139.372,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onve}
\put(162.676,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(166.48,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(177.784,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(189.088,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(194.476,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(202.168,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(213.472,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(218.776,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d, a}
\put(236.08,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd m}
\put(260.38,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(265.768,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(275.068,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory us}
\put(304.756,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(310.06,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(321.364,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, w}
\put(336.0519,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(341.3559,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(349.6599,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(353.0439,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(362.3439,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(368.6439,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(374.7279,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} unc}
\put(395.0319,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ove}
\put(412.3359,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r t}
\put(422.6319,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(434.0199,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(441.7119,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(445.0119,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(454.3119,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngt}
\put(469.6119,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hs}
\put(480.3039,-628.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(57.1,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(65.78799,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(71.092,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(76.396,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kne}
\put(93.7,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(98.392,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(103.084,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(108.388,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(113.08,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, a}
\put(124.384,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd s}
\put(144.076,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(149.38,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(154.684,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(157.984,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(163.288,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(169.372,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(172.672,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(175.972,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(179.356,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(182.656,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y l}
\put(194.956,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(198.34,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(207.64,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(210.94,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(214.324,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(219.628,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(222.928,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(226.228,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(243.0161,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of e}
\put(264.316,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(269.62,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(274.924,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(289.228,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(292.528,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(308.62,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(311.92,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(315.22,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(330.52,-656.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[3].}
\put(287.6,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(64.396,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(73.696,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(78.484,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(86.788,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(102.088,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(113.392,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(122.776,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(126.076,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(129.376,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(140.764,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(149.068,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(160.372,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(163.672,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(174.364,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(177.664,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(182.356,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(194.044,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(197.344,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(200.644,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(204.028,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} provi}
\put(232.324,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(243.628,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} va}
\put(257.932,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(261.232,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(267.316,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(272.62,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bl}
\put(281.92,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(287.308,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(293.608,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(304.3,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(307.5999,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ght}
\put(322.8999,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(327.5919,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for bot}
\put(362.8839,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h re}
\put(381.1839,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(385.8759,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(391.1799,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(396.4839,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(400.5759,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(405.8799,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(417.1838,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(425.8718,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(434.1758,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd pra}
\put(464.4758,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(469.8638,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(473.1638,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(476.4638,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(479.8478,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(483.1478,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(500.4518,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(509.1398,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(65.78799,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orki}
\put(85.08399,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng w}
\put(108.772,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(112.072,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(115.372,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(121.456,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(127.756,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(139.06,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(141.856,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(149.152,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(155.836,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(161.14,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(164.224,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(167.02,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(174.316,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(185.62,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fi}
\put(195.916,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndi}
\put(211.216,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngs}
\put(227.908,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(239.596,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(242.896,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(246.28,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(249.58,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} gui}
\put(267.88,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(279.268,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(285.568,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(296.872,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(304.564,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(309.868,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(313.1679,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(318.4719,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(323.8599,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(327.1599,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(330.4599,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(342.5439,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of a}
\put(363.8439,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppropri}
\put(399.1359,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(404.4398,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(407.8239,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(413.1278,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(415.5278,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(424.1318,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(440.8118,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(449.1158,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(452.4158,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(471.7958,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(475.0958,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(490.3958,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(495.0878,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for }
\put(57.1,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(61.792,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(73.096,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(78.4,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(81.7,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(85.79201,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(89.09201,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(94.39601,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(102.7,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppl}
\put(118.084,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(121.384,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(126.688,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(132.076,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(135.376,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(138.676,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(155.368,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, i}
\put(164.668,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nform}
\put(194.044,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(200.344,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(211.648,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(225.952,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(237.34,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(240.64,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opm}
\put(261.94,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(267.244,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(273.328,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(276.628,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of ne}
\put(303.928,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(312.616,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(320.92,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd i}
\put(339.22,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(348.52,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prov}
\put(370.5999,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(375.9039,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(384.3039,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(392.9079,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(409.5879,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} va}
\put(423.8919,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(431.1879,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(436.4919,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(442.5759,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(445.8759,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(450.5679,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, a}
\put(461.8719,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(57.1,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(62.404,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ont}
\put(77.704,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(81.79601,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(85.09601,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}but}
\put(100.396,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(105.784,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(112.084,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o a}
\put(126.388,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(140.692,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(145.996,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(152.08,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(157.384,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r unde}
\put(187.684,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(196.372,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(199.672,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(204.976,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndi}
\put(220.276,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(232.36,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of t}
\put(251.656,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(263.044,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(269.344,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(278.644,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(283.948,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rpl}
\put(297.328,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(302.632,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y be}
\put(322.936,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(326.236,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(334.924,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(340.2279,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(345.5319,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(351.6159,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(359.9199,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(363.2199,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(382.5999,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(385.8999,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(401.1999,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(415.5039,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(420.1959,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(423.4958,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gn}
\put(435.5798,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(443.8838,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd probl}
\put(484.1798,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(489.4838,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(498.8678,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(62.404,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(73.708,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(77.8,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(83.104,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(88.408,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(91.70801,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(97.01201,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(101.104,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(104.404,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(109.096,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(112.396,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(115.696,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(121,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(125.692,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(131.992,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(138.076,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(144.376,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(155.68,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(167.98,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(173.368,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(176.668,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(186.052,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of c}
\put(207.352,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(222.652,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(231.952,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(243.34,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(246.64,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(259.936,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(265.24,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(268.624,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} opt}
\put(286.924,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(290.224,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(299.608,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(302.908,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(308.2119,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(313.5999,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(316.8999,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(320.1999,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on.}
\put(57.1,-240.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Bac}
\put(76.396,-240.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}k}
\put(83.07999,-240.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gr}
\put(94.17999,-240.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ou}
\put(106.864,-240.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(113.548,-240.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(120.232,-240.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(124.3,-240.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(57.1,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(64.396,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(75.784,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(78.57999,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(85.48,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(94.78,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(106.084,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(109.384,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(112.684,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(124.768,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(134.452,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(139.756,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(143.056,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(148.36,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(153.052,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(162.352,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(167.656,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(173.74,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} P}
\put(183.424,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}robl}
\put(202.72,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(208.024,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(217.324,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (T}
\put(231.616,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(238.3,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(244.984,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}) s}
\put(256.672,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(259.972,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(265.276,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nds}
\put(281.968,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(290.272,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(294.964,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(303.2679,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(311.5719,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orne}
\put(332.8719,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(341.5599,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(344.8599,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(356.9439,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(362.2479,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of c}
\put(383.5479,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(398.8479,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(404.9319,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(408.2319,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(419.5359,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(422.8358,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(436.2159,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(441.5198,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(444.9038,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} opt}
\put(463.2038,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(466.5038,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(475.8038,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(479.1878,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(484.4918,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(489.7958,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(493.1798,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(496.4798,-259.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on, }
\put(57.1,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(62.404,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(67.708,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(73.792,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(77.092,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(80.39201,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}va}
\put(91.78001,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(95.08001,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(98.38001,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng re}
\put(122.68,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(127.372,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(132.676,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(137.98,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(142.072,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(147.376,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(158.68,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(167.368,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(175.672,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd pra}
\put(205.972,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(211.36,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(214.66,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(217.96,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(221.344,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(224.644,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(241.948,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(250.636,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for de}
\put(281.932,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(287.236,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(292.54,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(303.844,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(308.632,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(320.3199,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(323.6199,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(326.9199,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h i}
\put(339.2199,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(342.5199,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(347.2119,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(354.9039,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(358.2039,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(367.5038,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(376.8878,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(382.1918,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ye}
\put(396.4958,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(399.8798,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(414.1838,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(419.4878,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(424.7918,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(434.1758,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(437.4758,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(448.7798,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(452.0797,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(458.1638,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(466.4677,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(481.7677,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(491.0677,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(496.3717,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x}
\put(502.4557,-287.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(68.404,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(71.704,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ur}
\put(81.79601,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(87.10001,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[1]. }
\put(106.888,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(114.184,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(125.572,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(153.868,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(159.172,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(168.472,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, s}
\put(179.164,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(184.468,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(189.772,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ki}
\put(199.072,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(211.156,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(217.456,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(228.844,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(236.44,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hort}
\put(255.736,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(261.04,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(265.732,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(269.116,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} rout}
\put(291.412,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(296.716,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(303.016,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(314.404,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(317.7039,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} vi}
\put(330.0039,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(334.6959,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(337.9959,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(341.2959,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(346.0839,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(354.3879,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(362.0799,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(367.3839,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(370.6838,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of c}
\put(391.9838,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(395.3678,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(398.6678,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(401.9678,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(407.2718,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(411.9638,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(420.2678,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xa}
\put(431.6558,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(436.9597,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(440.2597,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(443.5597,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(449.6437,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} onc}
\put(469.9478,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(475.2517,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(489.5557,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fore}
\put(508.9357,-315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(66.4,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(69.7,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}urn}
\put(85.78001,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(89.08001,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(107.38,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(113.464,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(119.764,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(131.068,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ori}
\put(147.364,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(156.664,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n,}
\put(165.748,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fi}
\put(176.044,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nds}
\put(192.736,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(201.04,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppl}
\put(216.34,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(219.64,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(225.028,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(230.332,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(233.632,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(236.932,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(253.72,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(260.02,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n di}
\put(278.32,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(289.624,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(298.312,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(303.616,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fi}
\put(313.912,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(319.3,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(322.5999,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ds}
\put(333.2919,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, ra}
\put(348.5919,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngi}
\put(363.8919,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(375.9759,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} from}
\put(402.2679,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(408.5679,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ogi}
\put(423.8679,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(428.5598,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(431.8598,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(435.2438,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(440.5478,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(445.2398,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(453.5438,-342.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(57.1,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(60.4,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(69.7,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(80.39201,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}port}
\put(99.772,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(105.076,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(108.376,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(111.676,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(123.76,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pl}
\put(136.06,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(141.364,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nni}
\put(156.664,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(168.748,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(175.048,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o D}
\put(192.736,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N}
\put(201.424,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(209.428,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(212.332,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(217.024,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(222.328,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}que}
\put(239.632,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(251.02,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(254.32,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng a}
\put(274.624,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd m}
\put(299.008,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(302.308,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(307.612,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}roc}
\put(322.912,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(332.212,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(338.296,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(352.6,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(357.292,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(360.5919,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gn[2]. D}
\put(401.2719,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(406.5759,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(411.2679,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pi}
\put(420.5679,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(423.8679,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(429.2559,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(435.5559,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(438.8559,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(443.5479,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(451.2398,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(454.5398,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(463.8398,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(467.1398,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ght}
\put(482.4398,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}forw}
\put(505.1198,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(510.4238,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rd}
\put(520.5038,-370.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}form}
\put(80.392,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(89.776,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(95.08,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(98.38,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(101.68,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on,}
\put(116.764,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(123.064,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(134.368,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(137.164,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(144.46,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(151.144,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(157.444,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(171.748,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(175.048,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ongs}
\put(197.74,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(204.04,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o t}
\put(216.34,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(227.728,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(236.032,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(239.332,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(244.636,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(249.328,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(254.02,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of N}
\put(278.62,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(285.304,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-ha}
\put(300.604,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rd}
\put(310.684,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(338.98,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(344.284,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(353.584,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(358.2759,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, m}
\put(373.5759,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(378.9639,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(384.2679,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ni}
\put(393.5679,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(411.8679,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(423.2559,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(426.5559,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fi}
\put(436.8519,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndi}
\put(452.1519,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(464.2358,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(470.5358,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(481.9238,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} opt}
\put(500.2238,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(503.5238,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(512.8238,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(518.2118,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(521.5118,-397.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(61.792,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(71.092,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(80.39201,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(83.69201,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(95.77601,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(110.08,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(115.384,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(130.768,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(136.072,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(140.764,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(149.068,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(164.368,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}put}
\put(179.668,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(185.056,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(188.356,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(191.656,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(209.044,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(212.344,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(215.644,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y i}
\put(227.944,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(234.028,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(237.328,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(246.628,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(251.932,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(255.316,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(260.62,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bl}
\put(269.92,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(275.308,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(283.612,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(288.304,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(294.6039,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(305.9079,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} num}
\put(330.2079,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(341.5119,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(345.6039,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of c}
\put(366.9039,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(370.2039,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(373.5879,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(376.8879,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(382.1919,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(386.8839,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(393.1838,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(404.4878,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(413.8718,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(419.1758,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(423.8678,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(429.1718,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(433.8638,-425.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[1].}
\put(57.1,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(65.78799,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(75.088,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Col}
\put(95.38,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ony}
\put(113.464,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} O}
\put(125.068,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(134.368,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(137.752,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(147.052,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(150.352,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(155.74,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(161.044,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(164.344,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(167.644,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(179.728,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (}
\put(186.628,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(195.316,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(211.996,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}) a}
\put(224.296,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(227.596,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(243.688,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(246.988,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(250.288,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(265.588,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(270.28,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, i}
\put(279.58,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(290.2719,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pi}
\put(299.5719,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(308.8719,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(314.9559,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} by t}
\put(336.2559,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(347.6439,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fora}
\put(369.9399,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(379.2399,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng be}
\put(405.5439,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(416.8479,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(426.1479,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(436.2399,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of re}
\put(461.5359,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(466.8398,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(470.2238,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(478.5278,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(487.8278,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(492.5198,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, of}
\put(508.3238,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(517.6238,-496.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(57.1,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(62.488,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} prom}
\put(90.784,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(94.084,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(98.776,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(102.076,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng a}
\put(122.38,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pproa}
\put(149.68,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(154.984,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(161.068,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(167.368,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o fi}
\put(183.664,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndi}
\put(198.964,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(211.048,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ne}
\put(225.352,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(230.656,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(234.46,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-opt}
\put(253.756,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(257.056,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(266.44,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(271.744,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(275.128,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(282.724,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(292.024,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(301.408,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(304.708,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(321.4,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(327.7,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o t}
\put(339.9999,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(351.3879,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(354.1839,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(361.4799,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(368.0799,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(374.7639,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[3]. }
\put(394.5519,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(401.8479,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(413.1519,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(417.8439,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(423.2319,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} na}
\put(437.5359,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(440.8358,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure}
\put(456.1358,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(460.2278,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(463.5278,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(474.2198,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pi}
\put(483.5198,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(492.8198,-524.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(57.1,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(62.404,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(65.704,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(81.79601,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(85.09601,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(88.39601,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(103.696,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(108.484,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ut}
\put(120.784,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(124.084,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(127.384,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(130.768,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(136.072,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(141.376,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(149.764,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} popul}
\put(180.064,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(185.368,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(188.668,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(191.968,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(204.052,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of a}
\put(225.352,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rt}
\put(232.648,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(235.948,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(240.04,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(243.34,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(248.644,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(251.944,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(257.332,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(260.632,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(268.936,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(278.236,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(283.024,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(289.3239,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(300.6279,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(303.9279,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(312.2319,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xp}
\put(324.3159,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(327.6159,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore}
\put(342.9159,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(349.2159,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(360.6039,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(368.2959,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(373.5999,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(378.9038,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(388.2038,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h s}
\put(401.8958,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(413.1998,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(418.5038,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(423.8078,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(426.8918,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(433.1918,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(438.4958,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(443.7997,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(453.0997,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(465.1837,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(479.4877,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(488.7877,-551.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(57.1,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phe}
\put(74.404,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(93.7,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(105.784,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(111.088,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(117.388,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(126.772,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(130.072,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(133.372,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(138.064,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(144.364,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o gui}
\put(168.664,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(180.052,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(186.352,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(197.656,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(200.956,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(205.048,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(213.352,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(222.652,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(226.036,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(231.34,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(236.644,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(239.944,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(243.244,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(249.328,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(254.632,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(268.936,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(274.324,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(277.624,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(282.316,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(285.616,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on-m}
\put(310.912,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(316.2159,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ki}
\put(325.5159,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(337.5999,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(345.9039,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd i}
\put(364.2039,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(367.5879,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(372.8919,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(382.1919,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(385.5759,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(388.8759,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(400.1798,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(403.4798,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(409.5638,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(415.8638,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(425.1638,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prove}
\put(452.5478,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(460.1438,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(469.4438,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(478.8278,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(482.1278,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(498.8198,-579.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4.}
\put(57.1,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(64.396,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(73.696,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(78.484,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(90.784,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(95.47601,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(100.78,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(106.084,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(115.384,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h e}
\put(129.688,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(138.988,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(145.072,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(150.376,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rks}
\put(165.064,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on a}
\put(188.368,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(196.672,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(211.972,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(223.276,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(227.368,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(232.672,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(235.972,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(239.272,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(245.356,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(250.66,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} j}
\put(256.96,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ourne}
\put(284.26,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(289.456,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(292.54,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(300.844,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(316.144,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(329.44,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(341.524,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(347.824,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(359.128,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(373.4319,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(400.804,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(406.1079,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(417.4119,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(422.7999,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(431.1039,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd c}
\put(451.4079,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(462.7119,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(472.0119,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(477.3999,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(480.6999,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(486.0038,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(493.2998,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(497.9918,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(501.3758,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(504.6758,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(509.9798,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(514.6718,-650.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of di}
\put(79.396,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(83.2,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(92.5,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(101.8,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(107.884,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(111.184,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(113.584,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(122.188,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(138.868,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(147.172,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(150.472,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(169.852,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(173.152,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(188.452,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(193.144,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for s}
\put(217.828,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(227.128,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(236.428,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(248.512,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(254.812,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(266.116,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(268.912,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(276.208,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(282.892,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(289.576,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[5][6]. O}
\put(332.164,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ur foc}
\put(360.46,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(371.1519,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(377.5359,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(380.8359,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(386.1399,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(390.8319,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(397.1319,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n unde}
\put(429.4359,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(438.1239,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(441.4239,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(446.7279,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(458.8119,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(462.1119,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng how}
\put(497.7999,-678.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(60.4,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(71.704,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(76.396,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(81.784,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(90.08801,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(93.38801,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(112.768,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(116.068,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(131.368,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(136.06,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fa}
\put(148.36,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(157.744,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(166.048,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(171.352,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ros}
\put(185.944,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(190.636,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} va}
\put(204.94,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(212.236,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ous}
\put(229.024,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(257.32,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(262.624,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(272.008,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(279.604,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(284.908,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(290.296,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(293.596,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(298.9,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(303.5919,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, from}
\put(332.8839,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(340.5759,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(349.8759,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(355.1799,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(358.5639,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(361.8639,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(367.1679,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r i}
\put(377.4639,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(388.1559,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(391.5399,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(396.8438,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(408.1478,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(413.4518,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(418.1438,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(429.8318,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(433.1318,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(436.4318,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(442.5158,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} doz}
\put(462.8198,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(468.1237,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(478.8157,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of c}
\put(500.1157,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(503.4157,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(506.7157,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(510.0997,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(515.4037,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(520.0957,-705.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(287.6,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(60.4,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(66.484,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(72.784,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(78.08801,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(81.89201,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(93.19601,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r probl}
\put(125.488,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(130.876,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(140.176,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(144.868,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(156.556,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(159.856,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(163.156,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h hundre}
\put(205.456,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ds}
\put(216.148,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} or e}
\put(237.448,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(248.752,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(254.836,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(261.136,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hous}
\put(283.828,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(289.132,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(301.036,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(305.728,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of c}
\put(327.112,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(330.412,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(333.7119,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(337.0119,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(342.3159,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(347.0079,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[5].}
\put(364.0839,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} By a}
\put(389.3799,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(400.6839,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(403.9839,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yz}
\put(415.3719,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(418.6718,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(436.9718,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(448.2758,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(451.5758,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(455.6678,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(463.3598,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(472.6598,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(481.9598,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(485.2598,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(497.3438,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}qua}
\put(74.404,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(77.788,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(81.08801,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(84.38801,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(89.58401,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(92.66801,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(100.972,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xe}
\put(112.276,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(117.58,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(126.964,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(130.264,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on t}
\put(148.564,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(151.948,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(161.248,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(166.552,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, c}
\put(177.856,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onve}
\put(201.16,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(204.964,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(216.268,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(222.352,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(227.656,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(232.96,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(240.652,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(251.956,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(257.26,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d,}
\put(266.344,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(274.648,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd m}
\put(298.948,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(304.252,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(313.5519,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory}
\put(329.6319,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} u}
\put(338.5359,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(343.2279,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(348.5319,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(359.8359,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(362.9199,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(374.6079,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(379.9119,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(388.2159,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(391.5158,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(400.8998,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(407.1998,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o unc}
\put(433.5038,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ove}
\put(450.8079,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(454.8999,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(461.1999,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(472.5038,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(480.1958,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(483.4958,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(492.7958,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngt}
\put(508.0958,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hs}
\put(518.7878,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(57.1,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(65.78799,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(71.092,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(76.396,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kne}
\put(93.7,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(98.392,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(103.084,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(108.388,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(113.08,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, a}
\put(124.384,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd s}
\put(144.076,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(149.38,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(154.684,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(157.984,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(163.288,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(169.372,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(172.672,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(175.972,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(179.356,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(182.656,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y l}
\put(194.956,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(198.34,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(207.64,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(210.94,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(214.324,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(219.628,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(222.928,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(226.228,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(243.0161,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of e}
\put(264.316,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(269.62,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(274.924,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(289.228,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(292.528,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(308.62,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(311.92,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(315.22,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(330.52,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5.}
\put(57.1,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(64.396,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(73.696,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(78.484,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(86.788,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(102.088,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(113.392,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(122.776,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(126.076,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(129.376,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(140.764,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(149.068,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(160.372,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(163.672,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(174.364,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(177.664,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(182.356,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(194.044,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(197.344,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(200.644,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(204.028,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} provi}
\put(232.324,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(243.628,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} va}
\put(257.932,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(261.232,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(267.316,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(272.62,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bl}
\put(281.92,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(287.308,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(293.608,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(304.3,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(307.5999,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ght}
\put(322.8999,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(327.5919,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for bot}
\put(362.8839,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h re}
\put(381.1839,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(385.8759,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(391.1799,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(396.4839,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(400.5759,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(405.8799,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(417.1838,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(425.8718,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(434.1758,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd pra}
\put(464.4758,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(469.8638,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(473.1638,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(476.4638,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(479.8478,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(483.1478,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(500.4518,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(509.1398,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(65.78799,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orki}
\put(85.08399,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng w}
\put(108.772,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(112.072,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(115.372,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(121.456,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(127.756,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(139.06,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(141.856,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(149.152,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(155.836,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(162.52,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[5]. }
\put(182.308,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(189.604,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(200.908,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fi}
\put(211.204,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndi}
\put(226.504,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngs}
\put(243.292,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(254.98,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(258.28,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(261.58,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(264.88,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} gui}
\put(283.18,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(294.568,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(300.868,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(312.1719,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(319.8639,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(325.1679,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(328.4679,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(333.8559,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(339.1599,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(342.4599,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(345.7599,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(357.8439,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of a}
\put(379.1439,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppropri}
\put(414.4359,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(419.8239,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(423.1238,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(428.4278,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(430.8278,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(439.4318,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(456.1118,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(464.4158,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(467.7158,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(487.0958,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(490.3958,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(505.6958,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(510.3878,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for s}
\put(78.784,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(90.088,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(95.392,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(98.692,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(102.784,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(106.084,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(111.388,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(119.692,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppl}
\put(135.076,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(138.376,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(143.68,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(149.068,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(152.368,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(155.668,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(172.36,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, i}
\put(181.66,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nform}
\put(211.036,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(217.336,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(228.64,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(242.944,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(254.332,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(257.632,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opm}
\put(278.932,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(284.236,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(290.32,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(293.62,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of ne}
\put(320.92,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(329.6079,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(337.9119,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd i}
\put(356.2119,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(365.5119,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prov}
\put(387.5919,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(392.8959,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(401.2959,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(409.8999,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(426.5799,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} va}
\put(440.8839,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(448.1798,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(453.4838,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(459.5678,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(462.8678,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(467.5598,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, a}
\put(478.8638,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(57.1,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(62.404,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ont}
\put(77.704,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(81.79601,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(85.09601,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}but}
\put(100.396,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(105.784,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(112.084,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o a}
\put(126.388,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(140.692,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(145.996,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(152.08,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(157.384,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r unde}
\put(187.684,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(196.372,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(199.672,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(204.976,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndi}
\put(220.276,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(232.36,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of t}
\put(251.656,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(263.044,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(269.344,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(278.644,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(283.948,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rpl}
\put(297.328,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(302.632,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y be}
\put(322.936,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(326.236,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(334.924,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(340.2279,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(345.5319,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(351.6159,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(359.9199,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(363.2199,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(382.5999,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(385.8999,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(401.1999,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(415.5039,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(420.1959,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(423.4958,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gn}
\put(435.5798,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(443.8838,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd probl}
\put(484.1798,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(489.4838,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(498.8678,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(62.404,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(73.708,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(77.8,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(83.104,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(88.408,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(91.70801,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(97.01201,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(101.104,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(104.404,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(109.096,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(112.396,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(115.696,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(121,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(125.692,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(131.992,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(138.076,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(144.376,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(155.68,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(167.98,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(173.368,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(176.668,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(186.052,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of c}
\put(207.352,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(222.652,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(231.952,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(243.34,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(246.64,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(259.936,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(265.24,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(268.624,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} opt}
\put(286.924,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(290.224,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(299.608,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(302.908,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(308.2119,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(313.5999,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(316.8999,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(320.1999,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on[5]. }
\put(57.1,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(64.396,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(69.49599,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ob}
\put(82.17999,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(85.564,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(90.868,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m S}
\put(110.548,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tate}
\put(129.844,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}me}
\put(145.144,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(151.828,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t}
\put(155.9,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}: }
\put(162.296,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(170.3,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} C}
\put(181.904,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}omp}
\put(204.584,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(215.888,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ati}
\put(229.184,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ve}
\put(240.572,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(242.972,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(251.576,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(258.26,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(267.56,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ys}
\put(278.252,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(281.5519,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(286.2439,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} of }
\put(301.5439,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(310.1479,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(318.8359,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(328.2199,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(330.6199,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(339.2239,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(342.5239,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gor}
\put(359.8279,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(363.1279,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(373.8079,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ms}
\put(388.4958,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} for}
\put(406.5919,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} S}
\put(416.2758,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mal}
\put(435.5718,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(438.8718,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}-}
\put(442.9638,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}me}
\put(458.2638,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(464.9478,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(468.2478,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(474.9318,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m S}
\put(494.6118,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(499.9158,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(509.2158,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(514.5198,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(57.1,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TS}
\put(71.776,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(78.472,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} I}
\put(86.068,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(92.752,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(97.444,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tan}
\put(114.124,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(119.428,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(124.732,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(129.424,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} \& M}
\put(156.724,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(162.028,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mor}
\put(183.328,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y}
\put(189.412,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} U}
\put(201.016,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(205.708,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}age}
\put(57.1,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(64.396,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(75.784,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(78.57999,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(85.48,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(94.78,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(106.084,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(109.384,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(112.684,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(124.768,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(134.452,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(139.756,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(143.056,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(148.36,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(153.052,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(162.352,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(167.656,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(173.74,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} P}
\put(183.424,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}robl}
\put(202.72,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(208.024,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(217.324,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (T}
\put(231.616,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(238.3,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(244.984,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}) s}
\put(256.672,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(261.976,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rve}
\put(277.276,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(281.968,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(290.272,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(294.964,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(303.2679,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(311.5719,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(314.9559,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(320.2599,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(324.8559,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(329.5479,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(332.9319,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(338.2359,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(352.5399,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(363.8439,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(379.2279,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(384.5319,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rk for e}
\put(419.8239,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}va}
\put(431.1278,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(434.4278,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(440.5118,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(445.8158,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(449.1158,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(452.4158,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(464.4998,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(470.7998,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(482.1038,-408.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(68.404,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(95.776,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(101.08,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(112.384,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(117.772,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of opt}
\put(149.068,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(152.368,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(161.668,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(165.052,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(170.356,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(175.66,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(179.044,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(182.344,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on a}
\put(202.648,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(205.948,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(222.04,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(225.34,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(228.64,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(243.94,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(248.632,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, i}
\put(257.932,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(269.32,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(272.62,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}udi}
\put(287.92,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(300.004,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(302.308,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(310.912,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(316.996,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(320.296,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Col}
\put(340.588,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ony O}
\put(370.2759,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(379.5759,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(382.9599,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(392.2599,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(395.5599,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(400.8639,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(406.2519,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(409.5519,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(412.8519,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(424.9359,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (}
\put(431.8358,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(440.5238,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(457.2038,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}) t}
\put(467.4998,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(472.8038,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(478.1078,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hn}
\put(490.1918,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(493.4918,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}que}
\put(510.7958,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(515.4878,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(57.1,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(63.784,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(69.088,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(80.392,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(89.776,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(93.076,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(95.47601,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(104.08,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(120.76,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} va}
\put(135.064,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(142.36,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(147.664,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(153.748,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(157.048,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(161.74,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ha}
\put(176.044,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(187.348,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(201.652,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(206.956,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(213.04,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(227.344,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(238.648,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(241.948,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ope}
\put(259.252,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d,}
\put(268.336,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(276.64,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(281.944,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(287.248,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(293.332,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(305.02,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(308.3199,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(311.6199,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h uni}
\put(335.9199,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}que}
\put(353.2239,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(365.6079,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(370.9119,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(376.2159,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(387.5199,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ni}
\put(396.8199,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(401.5119,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(410.8119,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(415.5999,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for ba}
\put(446.8958,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(450.1958,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(455.4998,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(466.8038,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(470.1038,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(482.1878,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(62.404,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(77.704,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(87.79601,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(93.10001,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(96.40001,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(99.70001,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(111.784,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(120.088,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd e}
\put(140.392,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(155.692,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oi}
\put(165.076,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(168.376,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(173.68,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(177.064,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(180.364,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on i}
\put(198.664,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(204.748,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(211.048,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(222.352,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(230.044,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(235.348,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(240.652,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(249.952,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(256.036,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for opt}
\put(291.328,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(294.628,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(303.928,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(309.316,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(312.616,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} or ne}
\put(339.916,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(345.22,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(349.024,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-opt}
\put(368.3199,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(371.7039,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(381.0039,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(386.3079,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(389.6919,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(397.2879,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(406.5879,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(412.6719,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(415.9719,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(419.2719,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(435.9639,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. H}
\put(450.6519,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(456.5559,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(465.2439,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(470.5479,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(481.8518,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(485.4518,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, a}
\put(496.7558,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(501.4478,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(72.4,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(77.704,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(83.788,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} by S}
\put(108.472,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ki}
\put(117.772,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nde}
\put(135.076,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}row}
\put(153.76,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(157.06,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(162.364,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(167.752,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (2022), "t}
\put(216.94,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(228.244,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(230.644,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(239.248,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(255.928,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(260.62,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(268.924,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(274.228,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n s}
\put(287.92,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(291.2199,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(294.5199,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(297.9039,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(301.2039,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(315.5079,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} prohi}
\put(343.8039,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(349.8879,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(353.1879,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(356.4879,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(359.7879,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(365.8719,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(371.1759,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(374.4759,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y s}
\put(388.1678,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(391.4678,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ow}
\put(405.3638,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, e}
\put(416.6678,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(421.3598,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(432.6638,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(438.0518,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(441.3518,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(446.6558,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(449.9557,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(453.2557,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(459.3398,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(465.6397,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f c}
\put(477.9397,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(493.2397,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(499.3237,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(504.6277,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(513.9277,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(57.1,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(60.4,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(66.484,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ba}
\put(80.788,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(85.48,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(88.78001,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(94.08401,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(122.38,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(127.768,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(137.068,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-s}
\put(145.756,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(157.06,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(162.364,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(165.664,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(173.044,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(178.348,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} he}
\put(192.652,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uri}
\put(205.948,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(210.64,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(214.024,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(217.324,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(222.628,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(227.32,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}" w}
\put(243.9041,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(255.208,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n a}
\put(269.512,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppl}
\put(284.812,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(288.196,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(293.5,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d t}
\put(305.8,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o S}
\put(321.484,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(330.784,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(336.172,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(339.472,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(342.7719,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-m}
\put(356.0679,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(361.3719,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(367.4559,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(370.7559,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(386.1399,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(394.4439,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd l}
\put(412.7439,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(418.0479,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(421.8519,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(433.1559,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(435.9518,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(443.2478,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(449.9318,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(456.2318,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(462.5318,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(473.2238,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(476.5238,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(481.8278,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(493.1317,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(498.4357,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(503.1277,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(65.78799,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(69.088,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(72.388,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(78.472,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} hundre}
\put(114.772,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ds}
\put(125.464,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of t}
\put(144.76,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hous}
\put(167.452,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(172.756,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(184.66,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(189.352,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of c}
\put(210.736,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(214.036,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(217.336,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(220.636,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(225.94,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(230.632,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57.1,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(75.1,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(82.396,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(93.7,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(97.792,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(103.096,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fore}
\put(122.392,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, t}
\put(131.692,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(143.08,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(171.376,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(176.68,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(186.064,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(194.368,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ddre}
\put(215.668,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(220.36,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(225.052,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(230.356,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d i}
\put(242.656,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n t}
\put(254.956,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(264.256,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(269.044,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(281.344,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(286.0359,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(291.3399,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(296.6439,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(305.9439,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h i}
\put(318.2439,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(322.9359,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(329.2359,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(335.3199,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(343.6239,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onduc}
\put(372.9279,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(376.2278,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(384.6158,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(392.9198,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(408.2198,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(419.5238,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(428.9078,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(432.2078,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(435.5078,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(446.8958,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(455.1998,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(466.5038,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(469.8037,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(480.4957,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(483.7957,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(488.4877,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(75.1,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(84.4,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(88.204,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(97.50401,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(106.804,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(112.888,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(116.188,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(118.588,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(127.192,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(143.872,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(152.176,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(155.476,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(174.856,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(178.156,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(193.456,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(198.148,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(205.84,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(217.144,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(222.448,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(225.748,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(229.84,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(233.14,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(238.444,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(243.748,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(247.132,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(250.432,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y for S}
\put(283.108,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(292.408,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(297.712,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(301.096,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(304.396,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-m}
\put(317.692,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(322.9959,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(329.08,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(332.3799,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(347.6799,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(355.9839,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(368.0679,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(374.3679,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(379.6719,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(383.4759,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(394.7799,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(397.5759,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(404.8719,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(411.5558,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(417.8558,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(420.7598,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(424.0598,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(434.7518,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(438.1358,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(443.4398,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(454.7438,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(460.0478,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(464.7397,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, foc}
\put(486.0397,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(496.7317,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(500.0317,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(75.1,-665.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on:}
\put(287.6,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(75.1,-73.20001){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Eval}
\put(116.392,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(123.076,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ati}
\put(136.372,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(143.056,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g th}
\put(162.736,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(168.04,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} s}
\put(175.732,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(181.036,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(190.336,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ab}
\put(203.02,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(206.404,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(209.704,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(213.004,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ty an}
\put(238.6841,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(245.368,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} e}
\put(253.672,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ffi}
\put(264.964,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(270.352,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(273.652,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(278.956,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(285.64,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(290.944,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y of }
\put(312.34,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(320.944,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(329.632,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(338.9319,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} al}
\put(351.2319,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}go}
\put(363.3159,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(368.6199,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(371.9199,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(382.5999,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ms}
\put(397.2879,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(401.5,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(404.296,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(411.592,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(420.892,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(425.584,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(431.8839,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nvol}
\put(453.1839,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(464.4879,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(469.2759,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(477.5799,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(492.8799,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(504.1839,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(511.4799,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(93.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(96.4,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(107.788,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(122.092,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(149.38,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(154.684,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(166.072,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(171.376,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of di}
\put(196.672,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(200.476,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(209.776,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(219.076,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(225.16,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(228.46,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(230.86,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(239.464,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(256.144,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} va}
\put(270.448,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(277.744,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(283.048,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(289.132,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(292.432,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(297.124,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, s}
\put(307.72,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uc}
\put(319.024,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(325.108,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(333.412,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(338.1039,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(340.4079,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(349.0119,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(355.6959,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ra}
\put(368.9919,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nk,}
\put(384.0759,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} M}
\put(397.6719,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(408.3639,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(416.9679,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(423.6519,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, a}
\put(434.9559,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(447.0399,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(449.3439,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(457.9479,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(472.6239,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, on }
\put(493.4199,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(500.7159,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(507.3999,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(513.6999,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(96.4,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(107.092,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(110.392,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(115.696,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(121.78,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(127.084,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(132.388,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(137.08,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(148.768,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(152.068,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(155.368,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(169.756,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(176.056,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(181.36,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(185.164,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(196.468,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} num}
\put(220.768,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(232.072,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(236.164,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of c}
\put(257.464,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(260.764,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(264.148,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(267.448,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(272.752,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(277.444,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(283.24,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(290.5359,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(301.8399,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(310.1439,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(321.5319,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(324.8319,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(335.5239,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(338.8239,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(343.5159,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(355.2039,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(358.5038,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(361.8038,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(365.1878,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} foc}
\put(383.4878,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(389.3918,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(394.0838,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on m}
\put(421.4678,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(426.7718,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(430.0718,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(437.3678,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(442.6718,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(447.4597,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(453.7597,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(457.0597,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ke}
\put(468.4477,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(476.7517,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xe}
\put(488.0557,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(493.3597,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(502.6597,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(505.9597,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(518.0436,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(96.4,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(99.784,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(109.084,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(114.472,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(122.776,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd s}
\put(142.372,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(151.672,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(157.756,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(161.056,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(164.356,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on qua}
\put(196.744,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(200.044,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(203.344,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(206.644,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(212.728,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(219.028,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o de}
\put(239.332,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(242.632,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(247.936,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(252.028,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(261.328,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(264.628,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(276.016,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(287.62,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(297.004,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(302.308,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(316.612,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(319.912,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(339.292,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(342.5919,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(357.8919,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(362.5839,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(370.8879,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(380.2719,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(392.5719,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}os}
\put(403.2639,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(406.5639,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(414.8679,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(418.6718,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(425.9678,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(431.3558,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(434.6558,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(439.9598,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(449.3438,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(457.6478,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd s}
\put(477.3398,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(482.6438,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(487.9478,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(491.2477,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(496.5517,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bl}
\put(505.9357,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(511.2397,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for S}
\put(116.776,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(126.076,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(131.38,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(134.764,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(138.064,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-m}
\put(151.36,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(156.664,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(162.748,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(166.048,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(181.432,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(189.736,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd l}
\put(208.036,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(213.34,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(217.144,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(228.448,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(236.14,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(241.444,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(246.748,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(250.132,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(255.436,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(283.732,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(289.12,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(298.42,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(303.112,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(75.1,-211.2){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(101.788,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(108.472,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(117.772,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}yz}
\put(129.076,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(132.376,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(139.06,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g th}
\put(158.74,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(164.044,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} i}
\put(170.344,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mp}
\put(187.024,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ac}
\put(198.328,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t}
\put(202.42,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} of me}
\put(233.716,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mor}
\put(255.016,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y r}
\put(269.116,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(274.42,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(281.104,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(287.788,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(293.0919,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(300.3879,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(313.0719,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} te}
\put(325.3719,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(330.6759,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(337.3599,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(344.0439,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(347.3439,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}q}
\put(354.0279,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(360.7119,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(366.0158,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(370.7078,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(374.9,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(377.3,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(385.904,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(390.596,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} hi}
\put(402.896,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ghl}
\put(418.28,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(421.58,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ght}
\put(436.8799,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(442.1839,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(448.2679,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} by }
\put(93.1,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(99.784,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ki}
\put(109.084,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nde}
\put(126.388,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}row}
\put(145.072,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(148.372,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(153.76,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(159.064,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (2020), t}
\put(203.356,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(214.744,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(227.044,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(232.348,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(241.648,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory}
\put(257.728,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(270.028,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}qui}
\put(285.328,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(294.628,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(304.012,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(309.3159,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(318.6159,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(323.3079,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of t}
\put(342.6039,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(353.9919,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(374.2959,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(393.5919,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(410.8959,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(423.2799,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(428.5839,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(431.8839,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(439.1798,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x}
\put(445.2639,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(453.5678,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(458.8718,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n be}
\put(479.1758,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(484.4798,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(490.5638,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(499.8638,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(505.1678,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(513.5558,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(97.792,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(101.092,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gni}
\put(116.392,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(123.772,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(129.076,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(134.38,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(143.764,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} bot}
\put(162.064,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(165.364,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(168.748,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(174.052,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(185.356,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(190.66,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k}
\put(196.744,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for }
\put(216.04,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(224.644,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(241.324,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(249.628,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(252.928,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(269.02,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(272.32,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(275.62,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(290.92,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(295.708,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on S}
\put(320.392,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(329.692,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(334.9959,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(338.2959,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(341.5959,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(345.6879,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(354.9879,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(360.2919,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(369.5919,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(384.9759,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(393.2799,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd l}
\put(411.5799,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(416.8839,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(420.6878,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(432.0758,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(434.8718,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(442.1678,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(448.7678,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(455.0678,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(461.3678,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(472.0598,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(475.3598,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(480.6638,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(491.9677,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(497.2717,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(501.9637,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(505.0477,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(104.404,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rt}
\put(111.784,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(115.084,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(120.388,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(129.772,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(135.076,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rl}
\put(142.372,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y w}
\put(160.06,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(171.364,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n us}
\put(191.056,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(194.356,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng CP}
\put(224.032,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(232.636,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(237.328,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(75.1,-321.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}I}
\put(97.792,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(104.476,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(109.78,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(116.464,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(123.76,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}fyi}
\put(137.056,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(143.74,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g th}
\put(163.42,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(168.724,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} s}
\put(176.416,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tr}
\put(185.512,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(190.816,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(197.5,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gth}
\put(214.096,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(218.788,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} an}
\put(234.472,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(241.156,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} w}
\put(252.844,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(258.148,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}a}
\put(264.052,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}k}
\put(270.736,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(277.42,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(282.7239,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(287.4159,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(292.1079,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(297.4119,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(302.1039,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} of e}
\put(323.4039,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ac}
\put(334.7079,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(341.3918,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} al}
\put(353.6918,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gor}
\put(370.9958,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(374.2958,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(384.9758,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m:}
\put(399.3,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(402.096,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(409.392,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(420.696,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} goa}
\put(440.9999,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(444.3839,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(450.6839,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(455.3759,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(461.6759,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o de}
\put(481.9799,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(485.2799,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(490.5839,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(494.6759,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(503.9759,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(507.2759,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(518.6639,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(101.788,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(111.088,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(116.392,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(122.476,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(124.78,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(133.384,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(150.064,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(158.368,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(161.668,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(177.76,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(181.06,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(184.36,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(199.66,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(204.448,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(212.752,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(222.052,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(236.356,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(241.048,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(244.348,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(252.04,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ui}
\put(261.34,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(264.64,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(269.9439,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(276.028,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for S}
\put(302.7039,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(312.0039,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(317.3079,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(320.6079,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(323.9079,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(327.9999,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(337.2999,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(342.6039,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(351.9039,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(357.9879,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(367.2879,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(375.5919,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd l}
\put(393.8918,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(399.1958,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(402.9998,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(414.3878,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(422.0798,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(427.3838,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(432.6878,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(435.9878,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(441.3758,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(444.1718,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(451.4677,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(458.0677,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(464.3677,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(470.6677,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(481.3597,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(484.6597,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(489.9637,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(501.2677,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(506.5717,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(511.3597,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(98.404,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(110.488,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} unde}
\put(136.792,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r w}
\put(152.392,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(163.78,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(167.08,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(175.384,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ondi}
\put(196.684,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(200.068,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(203.368,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(220.06,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(226.36,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(237.664,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(243.748,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(256.048,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(261.352,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y e}
\put(275.656,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xc}
\put(286.96,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(292.348,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(295.6479,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} or fa}
\put(320.9439,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(326.2479,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(331.6359,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(337.9359,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(341.2359,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(350.6199,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(353.9199,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(357.2199,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(362.6079,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(365.9079,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(369.2079,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(385.8998,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(391.6958,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(398.9918,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(408.2918,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(412.9838,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(421.2878,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(432.6758,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(435.9758,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(446.6678,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(449.9677,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(454.6597,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(466.3477,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(469.6477,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(472.9477,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(476.3317,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(484.6357,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(496.5397,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(501.2317,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(504.5317,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(510.6157,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(515.9197,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(93.1,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fa}
\put(102.4,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(107.788,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(111.088,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ors}
\put(125.776,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(133.372,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uc}
\put(144.676,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(150.76,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(159.064,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(163.756,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(170.056,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(181.36,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(189.664,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(192.964,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(209.056,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(212.356,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(215.656,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(230.956,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'}
\put(233.14,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(237.832,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(246.136,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(255.436,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(258.82,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(262.12,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(265.42,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(271.504,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(277.804,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o ba}
\put(298.108,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(301.408,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(306.7119,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(312.796,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(318.0999,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(323.4039,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(331.7079,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(347.0079,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(357.0999,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(362.4039,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(365.7039,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(369.0039,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(381.0879,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(389.3919,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd e}
\put(409.6959,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(424.9958,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oi}
\put(434.3799,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(437.6798,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(442.9838,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(446.3678,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(449.6678,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on, i}
\put(470.9678,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(474.2678,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(479.0558,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(491.3558,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(496.6598,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(505.9598,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory}
\put(93.1,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(98.404,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(102.208,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(109.504,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(114.892,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(118.192,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(123.496,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(134.8,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(139.996,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(143.08,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(151.384,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd i}
\put(169.684,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(172.984,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(177.772,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(186.076,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(189.88,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(199.18,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(204.484,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(207.784,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(211.084,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(222.388,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(228.472,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(233.776,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(238.468,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(243.16,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(249.46,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n ut}
\put(267.76,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(271.06,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(274.444,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(277.744,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(283.0479,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(286.3479,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(298.4319,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(304.7319,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(316.0359,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(321.3399,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(324.7239,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(332.4159,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(337.7199,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(343.0239,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(352.3239,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h.}
\put(75.1,-459.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}U}
\put(101.788,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(108.388,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(115.072,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(120.376,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(125.68,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(130.372,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tan}
\put(147.052,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(153.736,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(157.036,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(163.72,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g th}
\put(183.4,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(188.704,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} i}
\put(195.004,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(201.688,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}fl}
\put(208.984,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(215.668,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(220.972,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(227.6561,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(232.9601,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(238.3481,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} of p}
\put(261.028,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(266.1281,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}o}
\put(272.032,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}b}
\put(278.716,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(282.1,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(287.404,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m c}
\put(305.704,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(312.388,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(323.692,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ac}
\put(334.996,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}te}
\put(344.38,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(349.684,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(352.9839,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(357.6759,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(364.9719,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(370.2759,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(374.9679,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(379.2,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(381.996,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(389.292,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(400.68,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(412.98,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(417.672,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(422.976,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(428.2799,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(437.5799,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h w}
\put(455.2679,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(458.5679,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(461.9519,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(465.2519,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(473.5559,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(488.8559,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore}
\put(504.2399,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}how}
\put(113.788,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} di}
\put(126.088,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(129.892,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(139.192,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(148.492,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(157.876,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(160.672,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(167.968,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(174.568,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(180.868,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(189.172,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(200.476,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(209.86,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(215.164,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(218.464,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(223.768,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(231.064,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(235.756,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(239.14,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(242.44,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(247.744,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(252.436,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, s}
\put(263.128,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uc}
\put(274.432,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(288.736,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(293.4279,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(321.7239,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(327.0279,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(336.4119,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(344.1039,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(347.4039,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(352.7079,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(358.0119,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, i}
\put(367.3119,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(378.0038,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(381.3878,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(386.6918,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(397.9958,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(403.3838,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(409.6838,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ype}
\put(426.9878,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (s}
\put(438.6758,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ym}
\put(453.9758,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(463.2758,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(468.6638,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(471.9637,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(479.2597,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(484.6477,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} or }
\put(93.1,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(98.404,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(103.096,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ym}
\put(118.396,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(127.78,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(133.084,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(136.384,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(143.764,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(149.068,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}), a}
\put(164.368,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd t}
\put(182.668,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(194.056,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pre}
\put(212.356,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(217.048,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(222.352,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(233.656,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(239.044,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of l}
\put(258.34,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(269.644,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(274.948,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(278.332,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} opt}
\put(296.632,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(299.932,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(309.232,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(314.5359,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(317.62,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(325.924,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(329.7279,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(339.0279,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(344.3319,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(347.7159,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(354.0159,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(365.3199,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(379.6239,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(406.9959,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(412.2999,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(423.6039,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(428.9919,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(437.2958,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd s}
\put(456.9878,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(462.2918,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(467.5958,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(470.8958,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(476.1998,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(482.2838,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(485.5838,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(488.8838,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(492.2678,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(495.5677,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y of }
\put(93.1,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(96.4,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(107.788,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(110.188,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(118.792,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(135.472,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(143.776,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(147.076,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(166.372,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(169.672,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(175.756,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(185.056,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(189.748,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57.1,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Conduc}
\put(94.396,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(97.78,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(101.08,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(119.38,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(128.68,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(133.468,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(141.772,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(157.072,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(168.376,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(177.676,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(181.06,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(184.36,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(195.748,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(204.052,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(215.356,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(218.656,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(229.348,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(232.648,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(237.34,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, t}
\put(246.64,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(258.028,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(270.328,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(275.02,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(280.324,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(285.628,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(294.9279,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(309.2319,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(312.6159,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(321.9159,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(326.6079,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(332.9079,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o provi}
\put(367.2039,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(378.5919,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} va}
\put(392.8959,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(396.1959,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ua}
\put(407.4998,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bl}
\put(416.8839,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(422.1878,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(428.4878,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(439.1798,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(442.4798,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ght}
\put(457.7798,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(462.5678,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(468.8678,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(478.1678,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o t}
\put(490.4677,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(501.8557,-578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(66.4,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(69.784,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(75.08801,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(78.38801,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(81.68801,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(87.77201,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(93.07601,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(101.38,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(105.184,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(114.484,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(119.788,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(123.172,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(126.472,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(137.776,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(149.08,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(153.772,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(158.464,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(166.768,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd e}
\put(187.072,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(190.876,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(198.172,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(203.56,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(206.86,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(212.164,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(223.468,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(229.552,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of di}
\put(254.848,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(258.652,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(267.952,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(277.252,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(286.636,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(288.94,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(297.544,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(314.224,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(322.528,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(325.8279,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(341.92,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(345.2199,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(348.5199,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(363.8199,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(368.6079,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for s}
\put(393.1959,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(402.4959,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(411.7959,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(423.8799,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(433.5639,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(442.8639,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(448.1678,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(451.4678,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(454.7678,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(458.8598,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(468.1598,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(473.4638,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(482.7638,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(488.8478,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(498.1478,-605.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(63.784,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(69.088,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(74.392,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(77.776,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(83.08,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(85.876,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(93.172,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(99.856,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(106.156,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(109.06,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(112.36,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(123.052,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(126.352,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(131.656,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(137.74,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(143.044,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(148.348,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(153.04,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(158.836,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(166.132,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(175.432,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(180.124,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} unde}
\put(206.428,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(215.116,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(218.416,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(223.72,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(235.804,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(239.104,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng c}
\put(259.408,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(264.712,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(270.796,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} gui}
\put(289.096,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(300.4,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(306.7,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(318.088,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(325.78,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(331.084,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(334.3839,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(339.6879,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(344.9919,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(348.3759,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(351.6759,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on of a}
\put(384.9759,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppropri}
\put(420.2679,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(425.6559,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(428.9559,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(434.3439,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(436.6479,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(445.2519,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(461.9319,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(470.2358,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(473.5358,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(489.6278,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(492.9278,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(496.2278,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(511.5278,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(516.3159,-633.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for s}
\put(78.784,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(90.088,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(95.392,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(98.692,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(102.784,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(106.084,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(111.388,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(114.184,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(121.48,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(128.164,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(134.464,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(142.768,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppl}
\put(158.068,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(161.368,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(166.672,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(172.06,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(175.36,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(178.66,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(195.352,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(203.656,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(215.74,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(222.04,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nform}
\put(251.332,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(257.632,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(269.02,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(283.324,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(294.628,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(297.928,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opm}
\put(319.312,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(324.616,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(334,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of i}
\put(353.296,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(362.5959,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prove}
\put(389.8959,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(398.2959,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(406.8999,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(423.5799,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} va}
\put(437.8839,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(445.2639,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(450.5679,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(459.8679,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(464.5599,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(476.2479,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(479.5479,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(482.8478,-660.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(57.1,-688.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(62.404,-688.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nha}
\put(79.708,-688.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(85.792,-688.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(91.096,-688.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(96.4,-688.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d s}
\put(110.092,-688.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(115.396,-688.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(120.7,-688.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(124.084,-688.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(129.388,-688.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(138.688,-688.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(142.072,-688.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(145.372,-688.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(148.672,-688.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y a}
\put(162.976,-688.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(175.06,-688.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(189.364,-688.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(216.652,-688.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(221.956,-688.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(233.26,-688.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(238.564,-688.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(287.6,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(64.396,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(71.07999,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(76.384,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}p}
\put(83.06799,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}os}
\put(93.75999,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(99.064,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} S}
\put(108.748,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tate}
\put(128.044,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}me}
\put(143.344,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(150.028,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t}
\put(154.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}: G}
\put(170.396,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(177.08,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(180.38,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(187.064,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(190.364,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(197.048,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g}
\put(203.132,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(205.436,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(214.04,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(217.34,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}go}
\put(229.424,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(234.728,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(238.028,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(248.708,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m S}
\put(268.388,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(273.692,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(276.992,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(282.38,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(287.684,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(294.98,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(307.664,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} an}
\put(323.348,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(330.032,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} D}
\put(341.7199,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(347.0239,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ve}
\put(358.3279,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(361.6279,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}op}
\put(374.3119,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}me}
\put(389.6119,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(396.2959,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t for}
\put(418.3879,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} S}
\put(428.0719,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mal}
\put(447.3679,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(450.6678,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}-me}
\put(469.9638,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(476.6478,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(479.9478,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(486.6318,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m}
\put(496.7238,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(57.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(63.784,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(69.088,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(78.388,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(83.776,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(86.572,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TS}
\put(101.248,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(107.944,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(110.848,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(117.532,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ol}
\put(126.832,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(133.516,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(140.812,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(153.496,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(57.1,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(64.396,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(75.784,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} purpos}
\put(111.472,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(116.776,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of t}
\put(136.072,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(145.372,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(150.064,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(162.364,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(167.056,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(172.36,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(177.664,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(186.964,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(193.048,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(199.348,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(204.04,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(210.34,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o provi}
\put(244.636,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(256.024,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(264.328,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(272.632,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(287.932,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(303.232,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(309.316,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(314.62,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(325.312,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(328.6119,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(339.9159,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} unde}
\put(366.2199,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(374.9079,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(378.2079,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(383.5119,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(395.5959,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(398.8959,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng of t}
\put(430.1919,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(441.5799,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(455.8839,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(483.1718,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(488.4758,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(499.8638,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(505.1678,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(62.404,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(74.488,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(82.084,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(87.388,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(92.776,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(96.076,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(101.38,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(110.68,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(114.064,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(117.364,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(120.664,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(126.748,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of di}
\put(152.044,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(155.848,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(165.148,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(174.448,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(183.832,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(186.136,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(194.74,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(204.124,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Col}
\put(224.416,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ony O}
\put(254.104,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(263.404,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(266.704,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(276.088,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(279.388,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(284.692,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(290.08,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(293.38,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(296.68,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on (A}
\put(324.364,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(341.0439,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}) a}
\put(353.3439,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(356.6439,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(376.0239,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(379.3239,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(394.6239,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(399.3159,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for s}
\put(423.9999,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(433.2999,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(442.5999,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng S}
\put(464.2838,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(473.5838,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(478.9718,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(482.2718,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(485.5718,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(57.1,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(66.4,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(71.704,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(77.788,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(81.08801,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(96.47201,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(106.156,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(111.46,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(116.764,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(120.064,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(125.368,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(128.164,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(135.064,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(144.364,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(155.752,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(159.052,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(162.352,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng S}
\put(184.036,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(189.34,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(192.724,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(198.028,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(202.72,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(212.02,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(217.324,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n P}
\put(233.008,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}robl}
\put(252.304,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(257.608,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(266.992,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (T}
\put(281.284,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(287.968,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(294.652,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}) i}
\put(304.948,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(315.64,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(318.94,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(324.244,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(335.5479,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(340.8519,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(345.5439,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(348.6279,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} By c}
\put(373.9239,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onduc}
\put(403.2279,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(406.5279,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(409.8279,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(421.9119,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(430.2159,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(438.5198,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(453.8198,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(465.1238,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(469.2158,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(474.5198,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(477.8198,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(481.1198,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(492.5078,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(62.404,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(73.792,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(77.092,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(87.784,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(91.08401,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(95.77601,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of va}
\put(123.076,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(130.372,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ous}
\put(147.064,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(149.464,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(158.068,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(174.748,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} va}
\put(189.052,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(196.348,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(201.652,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(210.952,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(215.74,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(224.044,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd i}
\put(242.344,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nve}
\put(259.648,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(264.34,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(267.64,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(270.94,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(277.024,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(282.328,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(285.628,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(288.9279,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(301.012,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(307.312,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(318.6159,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(324.9159,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(334.2159,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(340.2999,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(345.6039,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(350.9079,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(354.2919,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of a}
\put(375.5919,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(378.8919,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(398.2719,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(401.5719,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(416.8719,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-s}
\put(425.5598,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(436.8638,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(442.1678,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(445.4678,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(449.5598,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(452.8598,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(458.1638,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(470.5478,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(475.8518,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(481.1558,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(492.4597,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ni}
\put(501.7598,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(506.4518,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(515.7518,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(520.5398,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(62.404,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(74.488,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(102.784,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(108.088,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(117.388,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(125.692,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(136.996,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(141.088,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(146.392,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(151.696,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(155.08,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(160.384,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(167.68,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(172.372,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(175.672,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(178.972,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(184.276,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(188.968,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(192.052,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(198.352,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(207.652,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(212.344,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(224.644,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(229.336,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(234.64,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(239.944,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(249.244,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(255.328,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(263.632,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(266.932,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(276.232,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(280.924,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(287.224,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(293.308,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(301.612,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(306.916,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(316.2159,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(321.5199,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(332.9079,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(339.2079,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(350.5119,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fol}
\put(366.8919,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(370.1919,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ow}
\put(384.8799,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(388.1799,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng obj}
\put(418.4799,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(423.7838,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(429.1718,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(432.4718,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(435.7718,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(447.0758,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(451.7678,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(57.1,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}1.}
\put(75.1,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}G}
\put(84.4,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(91.084,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(94.384,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(101.068,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(106.456,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(108.76,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(117.448,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(120.748,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gor}
\put(138.052,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(141.352,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(152.032,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m S}
\put(171.712,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(177.016,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(180.4,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(185.704,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(191.008,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(198.304,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(210.988,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} for}
\put(229.18,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(232.084,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(238.768,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mal}
\put(258.064,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(261.364,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}-}
\put(265.456,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}me}
\put(280.756,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(287.44,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(290.74,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(297.424,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m S}
\put(317.104,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(322.408,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(331.7079,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(337.0959,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(339.796,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TS}
\put(354.472,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(361.168,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(363.568,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(372.172,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}p}
\put(378.856,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}p}
\put(385.5399,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(388.8399,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(392.1399,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(397.4439,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ati}
\put(410.7399,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(423.4239,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(428.1159,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(57.1,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(64.396,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(75.784,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(84.088,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(99.388,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(110.692,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(120.076,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(123.376,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(126.676,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(138.064,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(146.368,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(157.672,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(160.972,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(171.664,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(174.964,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(179.656,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of di}
\put(204.952,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(208.756,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(218.056,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(227.356,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(233.44,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(236.74,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(239.14,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(247.744,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(264.424,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(272.728,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(276.028,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(295.408,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(298.708,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(314.008,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(318.7,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(330.3879,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(333.6879,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(336.9879,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(340.3719,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} provi}
\put(368.6679,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(380.0559,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} va}
\put(394.3599,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(397.6599,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ua}
\put(408.9639,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bl}
\put(418.2639,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(423.6519,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(429.9518,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(440.6438,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(443.9438,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ght}
\put(459.2438,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(463.9358,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(470.2358,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(479.5358,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(485.6198,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(491.9198,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(503.2238,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(506.5237,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(510.6157,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(66.4,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(69.784,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(75.08801,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(78.38801,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(81.68801,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(87.77201,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(93.07601,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(100.768,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(104.068,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(113.368,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngt}
\put(128.668,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hs}
\put(139.36,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(147.664,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(159.748,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(171.352,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(176.656,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(181.96,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kne}
\put(199.264,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(203.956,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(208.648,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(213.952,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(218.644,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(230.332,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(241.636,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n a}
\put(255.94,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppl}
\put(271.324,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(274.624,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(279.928,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d t}
\put(292.228,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(298.312,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(307.996,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(317.296,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(322.5999,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(325.8999,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(329.1999,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(333.2919,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(342.5919,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(347.8959,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(357.1959,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(372.5799,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(380.8839,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd l}
\put(399.1839,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(404.4879,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(408.2918,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(419.6798,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(427.3718,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(432.6758,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(437.9798,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(441.2798,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(446.5838,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(449.3798,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(456.6758,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(463.3597,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(469.6597,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(475.9597,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(486.6517,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(489.9517,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(495.2557,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(506.5597,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(511.8637,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(516.5557,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(57.1,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(64.396,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(73.696,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(78.484,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(84.784,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nform}
\put(114.076,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(119.38,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(122.764,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(126.064,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on w}
\put(149.752,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(153.052,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(156.352,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(159.736,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} gui}
\put(178.036,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(189.34,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pra}
\put(207.64,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(213.028,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(216.328,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(219.628,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(223.012,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(226.312,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(243.616,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(252.304,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(260.608,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd re}
\put(284.908,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(289.6,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(294.904,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(300.2079,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(304.3,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(309.6039,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(320.9079,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(329.5959,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(335.8959,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n s}
\put(349.5879,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(354.8919,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(358.1919,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(363.5799,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(368.8839,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(372.1838,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(375.4838,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(387.5678,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(393.8678,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(405.1718,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(417.4718,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}os}
\put(428.1638,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(431.5478,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(439.8517,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppropri}
\put(475.1437,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(480.4477,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(483.8317,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(489.1357,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(62.404,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(65.704,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(81.79601,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(85.09601,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(88.39601,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(103.78,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for t}
\put(127.072,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(138.376,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(141.676,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(145.768,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(153.364,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(164.668,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(170.056,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(173.356,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(180.652,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(186.04,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ne}
\put(200.344,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(205.648,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ds}
\put(216.34,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(224.644,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd a}
\put(244.948,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppl}
\put(260.332,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(263.632,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(268.936,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(274.324,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(277.624,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(280.924,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on re}
\put(305.224,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}qui}
\put(320.524,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(324.616,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(329.92,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(339.2199,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(344.5239,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(350.6079,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(353.9079,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(358.5999,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57.1,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}2.}
\put(75.1,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}I}
\put(79.792,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(86.476,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}for}
\put(101.776,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m th}
\put(125.452,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(130.756,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} D}
\put(142.444,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(147.748,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ve}
\put(159.052,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(162.352,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}op}
\put(175.036,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}me}
\put(190.336,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(197.02,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t of I}
\put(221.704,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mp}
\put(238.384,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(243.484,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ove}
\put(260.788,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(267.472,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(269.776,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(278.38,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(287.068,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(296.452,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(299.248,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}V}
\put(306.748,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(318.052,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(321.352,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}an}
\put(334.0359,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ts}
\put(342.7239,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(57.1,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(65.78799,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(77.092,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(80.392,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yz}
\put(91.78,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(95.08,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(113.38,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(124.768,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(131.068,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(134.368,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(143.752,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(147.052,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(150.352,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(155.656,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(159.04,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(162.34,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(179.032,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(187.336,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd bot}
\put(217.636,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(221.02,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(224.32,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(229.624,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(240.928,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(246.232,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ks}
\put(257.02,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of e}
\put(278.32,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xi}
\put(287.62,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(292.312,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(295.612,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(298.912,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(310.996,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(313.3,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(321.904,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(338.584,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(346.8879,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(350.1879,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(366.2799,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(369.5799,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(372.8799,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(388.1799,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(392.9679,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for S}
\put(419.6439,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(428.9439,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(434.2479,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(437.5479,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(440.8478,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(444.9398,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(454.2398,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(459.5438,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(468.8438,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(484.2278,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(492.5318,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(57.1,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(60.4,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(65.704,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(69.508,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(80.896,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(83.692,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(90.988,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(97.588,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(103.888,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(110.188,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(120.88,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(124.18,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(129.484,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(140.872,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(146.176,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(150.868,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, t}
\put(160.168,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(169.468,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(174.16,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(186.46,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(191.152,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(196.456,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(201.76,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(211.06,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(217.144,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(228.832,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(232.132,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(235.432,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(238.732,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(245.032,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(251.1161,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(256.42,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(265.72,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(269.02,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fy}
\put(279.1,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ke}
\put(293.404,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y a}
\put(307.708,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(317.008,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(322.312,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(327.0039,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for i}
\put(350.3799,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(359.6799,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prove}
\put(386.9799,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(396.2799,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(401.5839,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(407.6679,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(410.9679,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(416.7639,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(424.0599,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(433.3599,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(438.0518,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(444.3518,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(455.7398,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(459.0398,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ude}
\put(476.3438,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(481.0358,-499.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(62.404,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(77.704,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(87.79601,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(91.09601,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng a}
\put(111.4,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(114.784,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(118.084,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(123.388,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rna}
\put(138.688,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(142.072,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(145.372,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(156.76,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} node}
\put(183.064,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(190.756,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(196.06,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(199.36,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(204.664,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(209.968,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(213.352,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(216.652,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on proc}
\put(252.952,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(258.256,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dure}
\put(279.556,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(284.248,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(287.332,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(301.636,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(312.94,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(316.24,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opi}
\put(331.5399,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(343.624,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} nove}
\put(369.928,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(373.228,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(385.528,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(390.916,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(400.2159,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory m}
\put(428.5119,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(433.8159,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(439.8999,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(445.2039,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(456.5079,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(465.8079,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(471.1119,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(477.1959,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(480.4959,-527.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(61.792,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(65.092,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(74.39201,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(77.77601,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(83.08001,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(92.38001,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(97.68401,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(102.376,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, a}
\put(113.68,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(125.764,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(134.068,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nha}
\put(151.372,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(162.676,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(165.976,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(178.06,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(184.36,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(195.664,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(201.964,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(211.348,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(216.652,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gra}
\put(231.952,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(235.336,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(238.636,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on of }
\put(266.032,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(274.636,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(291.316,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(303.004,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(306.304,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(309.604,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h l}
\put(321.904,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(333.292,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(338.596,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(341.896,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(349.588,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(354.8919,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(360.1959,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(369.4959,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(375.5799,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} he}
\put(389.8839,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uri}
\put(403.1799,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(407.8719,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(411.1719,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(414.4719,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(419.7758,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(424.4678,-554.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57.1,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(64.396,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(75.784,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(82.084,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(92.776,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(96.076,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ght}
\put(111.376,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(116.068,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ga}
\put(130.372,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(133.672,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(139.756,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(145.06,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d from}
\put(177.352,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(183.652,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(195.04,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(203.344,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(218.644,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(229.948,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(234.04,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(239.344,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(242.644,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(245.944,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(257.332,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(265.636,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(276.94,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(280.24,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(290.9319,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(294.2319,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(298.9239,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(310.6119,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(313.9119,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(317.2959,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(320.5959,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} gui}
\put(338.8959,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(350.2839,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(356.5839,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(367.8878,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(382.1918,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(393.5798,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(396.8798,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opm}
\put(418.1798,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(423.4838,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(429.5678,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(432.8678,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of ne}
\put(460.1678,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(468.8558,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(477.1598,-590.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(57.1,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(60.4,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(69.7,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prov}
\put(91.78001,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(97.08401,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(105.484,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(114.088,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(130.768,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(139.072,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(142.372,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(161.752,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(165.052,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(180.352,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(185.044,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(191.344,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(202.732,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(206.032,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(214.336,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ddre}
\put(235.636,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(240.328,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(245.02,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(251.32,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(262.708,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(270.304,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(281.608,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(286.996,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(290.296,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(297.592,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(302.98,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(311.284,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(322.588,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(325.8879,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(329.2719,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(334.5759,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nge}
\put(351.8799,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(356.5719,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of S}
\put(379.2519,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(388.5519,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(393.8559,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(397.1559,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(400.4559,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(404.5479,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(413.8479,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(419.1519,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(428.4518,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(434.5359,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(443.8358,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(452.1398,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd l}
\put(470.5238,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(475.8278,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(479.6318,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(490.9358,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(493.7318,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(501.0278,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(507.6277,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(513.9277,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(60.4,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(71.092,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(74.39201,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(79.69601,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(85.78001,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(91.08401,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(96.38801,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(101.08,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(106.876,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(114.172,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(123.472,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(128.164,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(136.468,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oul}
\put(151.768,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(157.852,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(164.152,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nvol}
\put(185.452,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(196.84,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(203.14,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(214.444,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orpora}
\put(245.74,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(249.124,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(252.424,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng a}
\put(272.728,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}da}
\put(284.032,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(290.116,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(293.416,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(296.716,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(308.104,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(320.404,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(325.708,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(331.012,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(342.3159,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(348.4,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(351.7,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(356.3919,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(365.6919,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(370.3839,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, e}
\put(381.6879,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(396.9879,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(410.2839,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(422.3679,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} hybri}
\put(450.6638,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(459.9638,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(465.2678,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(470.6558,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(473.9558,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(477.2558,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on w}
\put(500.9438,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(504.2438,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(507.5438,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(513.6277,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ot}
\put(66.4,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(77.704,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(81.79601,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(94.09601,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(99.40001,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(102.784,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(108.088,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(119.392,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uri}
\put(132.688,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(137.38,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(140.68,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(144.064,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(149.368,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(154.06,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, or de}
\put(184.36,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(189.052,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(192.352,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gni}
\put(207.652,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng a}
\put(228.04,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(231.34,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(250.636,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(253.936,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(260.0201,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(269.32,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(274.012,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(281.608,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(292.912,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(298.3,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(301.6,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(308.896,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(314.284,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(319.588,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(322.888,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(326.188,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(332.272,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(338.572,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(343.8759,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(347.1759,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(350.4759,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(360.5679,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(365.8719,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d for pa}
\put(403.1679,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(412.5519,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(415.8519,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(419.1519,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(424.4559,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(427.8399,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(436.1439,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd di}
\put(460.4438,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(465.1358,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(468.4358,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(475.7318,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bu}
\put(487.8158,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(491.1158,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(496.4198,-673.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(57.1,-700.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(62.404,-700.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(77.704,-700.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pu}
\put(89.788,-700.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(93.08801,-700.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(96.38801,-700.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(108.472,-700.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(116.776,-700.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nvi}
\put(132.076,-700.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ronm}
\put(157.372,-700.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(162.676,-700.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(168.76,-700.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(172.06,-700.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(176.752,-700.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(287.6,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}3.}
\put(75.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(83.78799,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(96.47199,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tr}
\put(105.772,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(109.072,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}b}
\put(115.756,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(122.44,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}te}
\put(131.74,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} to th}
\put(158.416,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(163.72,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(166.12,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(174.724,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(181.408,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}van}
\put(200.092,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(205.396,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(210.7,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}me}
\put(226,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(232.684,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t of C}
\put(261.364,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}omb}
\put(284.044,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(287.344,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(294.028,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ator}
\put(315.328,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(318.628,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(328.012,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} O}
\put(340.312,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}p}
\put(346.9959,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(354.2919,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mi}
\put(367.5879,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}z}
\put(372.8919,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ati}
\put(386.1879,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(398.9799,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(401.7759,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(408.5799,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(413.9679,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(419.2719,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(425.9558,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(432.6398,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(435.9398,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}q}
\put(442.5398,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(449.2238,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(454.5278,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(459.2198,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(57.1,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(64.396,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(75.784,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(78.57999,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(85.87599,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(92.47599,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(98.77599,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(105.076,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(109.768,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(118.072,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} funda}
\put(148.372,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(157.756,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(163.06,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(172.36,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(177.748,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(181.048,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(209.344,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(214.648,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(224.032,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(230.332,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n c}
\put(244.636,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(259.936,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(266.02,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(269.32,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(280.624,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(283.924,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(294.016,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(297.316,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(302.62,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(306.004,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} opt}
\put(324.304,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(327.6039,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(336.9879,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(340.2879,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(345.5919,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(350.8959,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(354.2799,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(357.5799,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on w}
\put(381.2679,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(384.5679,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(387.8679,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(393.9519,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} num}
\put(418.2519,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(423.5558,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rous}
\put(444.2438,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(456.5438,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(461.8478,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(465.1478,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(469.2398,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(477.8438,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orl}
\put(491.1398,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(497.2238,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(62.404,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppl}
\put(77.788,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(81.08801,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(86.39201,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(91.78001,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(95.08001,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(98.38001,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(115.072,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57.1,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(64.396,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(75.784,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(82.084,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(92.776,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(96.076,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ght}
\put(111.376,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(116.068,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ga}
\put(130.372,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(133.672,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(139.756,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(145.06,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d from}
\put(177.352,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(183.652,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(189.736,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(193.036,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(197.728,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(210.028,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(214.72,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(220.024,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(225.328,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(234.628,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h c}
\put(248.932,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(254.236,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(260.32,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(274.624,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(282.928,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppl}
\put(298.312,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(301.612,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(306.916,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d t}
\put(319.216,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(325.3,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ot}
\put(337.6,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(348.904,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r c}
\put(361.2039,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(376.5039,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(382.588,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(385.8879,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(397.1919,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(400.4919,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(410.5839,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(413.8839,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(419.1879,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(422.5719,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} opt}
\put(440.8719,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(444.1719,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(453.4719,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(456.8559,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(462.1599,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(467.4638,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(470.8478,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(474.1478,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(57.1,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}probl}
\put(82.396,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(87.784,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(97.084,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(101.776,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(108.076,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(119.38,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(122.764,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(130.36,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(141.664,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(151.048,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(158.74,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(162.04,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(171.34,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(174.64,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(178.024,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(183.328,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r c}
\put(195.628,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(206.932,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(216.316,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(221.62,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(224.92,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(230.224,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(234.316,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(237.616,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(242.308,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(245.608,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(248.908,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(254.212,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(258.904,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(270.5919,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(273.8919,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(277.1919,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(283.2759,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(289.5759,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(300.8799,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(303.6759,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(310.9719,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(317.6559,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(322.9599,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(326.0439,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(332.3439,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(337.6479,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(342.9518,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(352.2518,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(364.3358,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(370.6358,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o t}
\put(382.9358,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(394.3238,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(408.6278,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(419.9318,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(423.2318,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opm}
\put(444.6158,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(449.9197,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(459.3037,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of m}
\put(484.5997,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore}
\put(499.8997,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(62.404,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(66.208,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(75.508,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(80.896,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(84.19601,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(87.49601,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(98.88401,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(107.188,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd e}
\put(127.492,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(131.296,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(138.592,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(143.896,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(147.28,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(152.584,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(161.884,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} opt}
\put(180.268,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(183.568,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(192.868,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(196.252,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(201.556,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(206.86,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(210.16,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(213.46,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(225.544,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(233.848,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(237.148,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(256.528,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(259.828,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(275.128,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(279.82,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for a}
\put(305.116,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(316.804,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(320.104,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(331.408,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(335.5,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ra}
\put(347.8,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nge}
\put(365.1039,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of a}
\put(386.4039,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppl}
\put(401.7879,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(405.0879,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(410.3919,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(415.6959,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(419.0799,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(422.3799,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(439.0719,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57.1,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}4.}
\put(75.1,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(82.396,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(87.49599,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}omote}
\put(118.876,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} th}
\put(132.556,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(137.86,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} U}
\put(149.464,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(154.156,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(159.544,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} of }
\put(174.844,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(183.448,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(192.136,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(201.52,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} i}
\put(207.82,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(214.504,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} R}
\put(226.192,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(231.496,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(240.796,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}-W}
\put(256.096,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}or}
\put(267.4,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(270.7,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(277.492,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(279.796,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(288.4,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}p}
\put(295.084,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}p}
\put(301.768,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(305.068,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(308.452,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(313.756,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ati}
\put(327.0519,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(339.7359,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(344.4279,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(57.1,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(65.78799,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(82.46799,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(90.772,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(94.072,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(113.368,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(116.668,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(122.752,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(132.052,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(136.744,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of}
\put(149.548,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(158.848,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r s}
\put(170.536,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(175.84,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(187.144,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(196.444,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(199.828,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(208.132,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dva}
\put(225.436,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(234.736,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(240.04,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(251.344,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(256.036,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(259.12,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(265.42,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(276.724,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(280.024,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}udi}
\put(295.324,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(307.408,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fl}
\put(317.7039,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(323.0079,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xi}
\put(332.3079,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(338.3919,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(341.6919,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(344.9919,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(348.3759,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(351.6759,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(356.8719,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, a}
\put(368.1759,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}da}
\put(379.4799,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(385.5639,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(388.8639,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(394.1679,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(403.5519,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(406.8519,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(410.1519,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(413.4518,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(418.7558,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, a}
\put(430.0598,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd t}
\put(448.3598,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(459.7478,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(468.0518,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(477.3518,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(480.7358,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(484.0358,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(487.3358,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y t}
\put(499.6357,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(505.7197,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(68.404,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndl}
\put(83.788,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(89.092,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} dyna}
\put(115.396,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(124.78,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(128.08,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(133.384,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(141.688,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(153.772,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(161.464,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(164.764,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(176.068,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(187.372,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(192.064,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(195.364,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(198.664,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(204.052,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(212.356,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nvi}
\put(227.656,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ronm}
\put(252.952,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(258.256,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(264.34,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(267.64,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(272.332,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. By de}
\put(306.628,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(315.928,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(332.62,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(335.92,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(345.2199,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(348.6039,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(351.9039,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(370.2039,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(381.5919,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(389.8959,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(393.6999,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(402.9999,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(408.3039,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(411.6879,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(414.9879,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(426.2918,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(437.5958,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(442.2878,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(446.9798,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(462.3758,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(470.9798,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(487.6598,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(62.404,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(65.704,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(81.79601,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(85.09601,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(88.39601,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(103.696,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(108.484,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for s}
\put(133.072,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(142.372,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(151.672,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(163.756,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(173.44,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(182.74,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(188.044,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(191.344,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(194.644,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(198.736,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(208.036,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(213.34,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(222.64,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(228.724,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(238.024,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(247.708,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(253.012,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(258.316,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(261.616,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(267.004,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(269.8,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(277.096,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(283.696,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(289.996,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(296.296,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(306.9879,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(310.2879,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(315.5919,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(326.9799,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(332.2839,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(336.9759,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, t}
\put(346.2759,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(355.5759,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(360.2679,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(372.5678,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(377.2598,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(382.5638,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(387.8678,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(397.1678,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(403.2518,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} prom}
\put(431.5478,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ot}
\put(440.8478,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(446.1518,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(450.8438,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(457.1437,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(463.2278,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(468.5317,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} us}
\put(482.2237,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(487.5277,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(57.1,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(65.78799,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(82.46799,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(88.768,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n re}
\put(107.068,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(112.372,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(115.672,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(119.764,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(128.368,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orl}
\put(141.664,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(147.748,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(156.052,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppl}
\put(171.352,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(174.652,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(180.04,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(185.344,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(188.644,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(191.944,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(208.732,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(220.336,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(231.64,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(241.024,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(248.716,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(254.02,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(259.324,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(262.624,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(267.9279,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(277.312,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(280.6119,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(283.9119,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(287.2119,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(293.2959,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(301.5999,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd e}
\put(321.9039,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(325.7079,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(333.0039,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(338.3079,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(341.6919,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(346.9959,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(358.2999,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y a}
\put(372.6039,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(381.9879,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(390.2918,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ruc}
\put(405.5918,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(408.9758,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(414.2798,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(417.5798,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57.1,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(64.396,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(75.784,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(82.084,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(92.776,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(96.076,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ght}
\put(111.376,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(116.068,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ga}
\put(130.372,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(133.672,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(139.756,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(145.06,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d from}
\put(177.352,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(183.652,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(189.736,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(193.036,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(197.728,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(210.028,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(214.72,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(220.024,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(225.328,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(234.628,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h c}
\put(248.932,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(254.236,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(260.32,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(268.624,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(279.928,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oura}
\put(301.228,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(312.616,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pra}
\put(330.916,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(336.22,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(339.604,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(342.904,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(346.2039,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(349.5039,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(366.8079,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(375.5919,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(381.8919,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o e}
\put(396.1959,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(411.4959,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore}
\put(426.8799,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(433.1799,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(444.4839,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pot}
\put(462.7838,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(468.0878,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(474.1718,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(477.4718,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(480.7718,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(486.1598,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(489.4598,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(57.1,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(65.78799,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(82.46799,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(90.772,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(94.072,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(113.368,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(116.668,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(122.752,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(132.052,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(136.744,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(143.044,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n t}
\put(155.344,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(166.732,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(170.032,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r s}
\put(181.72,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(193.024,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(198.328,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(201.628,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(209.008,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(214.312,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} dom}
\put(238.612,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(244,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(247.3,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(257.992,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(266.296,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd c}
\put(286.6,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ont}
\put(301.9,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(309.196,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bu}
\put(321.28,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(324.58,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(329.968,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(336.2679,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o t}
\put(348.5679,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(359.8719,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(374.1759,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(385.5639,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(388.8639,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opm}
\put(410.1639,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(415.4679,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(421.5519,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(424.8519,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of i}
\put(444.1479,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nnova}
\put(473.5359,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(476.8358,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(480.1358,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(491.5238,-444.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(61.792,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(71.092,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(80.39201,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(83.69201,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(100.48,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for c}
\put(125.776,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(141.076,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(150.376,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(155.68,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x}
\put(161.764,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} opt}
\put(180.064,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(183.364,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(192.748,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(196.048,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(201.352,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(206.656,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(210.04,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(213.34,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on probl}
\put(253.636,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(259.024,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(268.324,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(273.016,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57.1,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(64.396,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(73.696,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(78.484,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(90.784,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(95.47601,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(100.78,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(106.084,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(115.384,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(129.688,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(133.072,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(142.372,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(147.064,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(153.364,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o provi}
\put(187.66,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(199.048,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(207.352,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(215.656,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(230.956,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(246.256,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(252.34,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(257.644,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(268.336,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(271.636,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(282.94,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} unde}
\put(309.244,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(317.9319,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(321.2319,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(326.5359,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(338.6199,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(341.9199,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng of }
\put(369.3159,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(377.9199,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(394.5999,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(402.9039,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(406.2039,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(425.5839,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(428.8839,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(444.1839,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(448.8759,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for S}
\put(475.5518,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(484.8518,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(490.1558,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(493.5398,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(496.8398,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(57.1,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(66.4,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(71.704,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(77.788,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(81.08801,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(96.47201,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(106.156,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(111.46,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(116.764,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(120.064,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(125.368,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(128.164,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(135.46,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(142.144,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(148.444,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(154.744,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(165.436,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(168.736,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(174.04,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(185.344,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(190.648,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(195.34,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, gui}
\put(216.64,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(225.94,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(238.024,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(246.328,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(249.628,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(269.008,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(272.308,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(287.692,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(295.288,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(300.592,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(303.976,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(309.28,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(314.584,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(317.884,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(321.184,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on,}
\put(336.2679,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(342.5679,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nform}
\put(371.8599,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(375.1599,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(387.2439,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(395.5479,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(398.8479,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(418.2279,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(421.5279,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(436.9119,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(451.2159,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(462.5198,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(465.8198,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opm}
\put(487.1198,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(492.4238,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(498.5078,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(501.8078,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(57.1,-562.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(62.404,-562.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(74.488,-562.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} prom}
\put(102.784,-562.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ot}
\put(112.084,-562.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(115.384,-562.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(127.468,-562.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(133.768,-562.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(145.072,-562.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} us}
\put(158.764,-562.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(164.068,-562.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(179.464,-562.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(188.068,-562.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(204.748,-562.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(211.048,-562.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n re}
\put(229.348,-562.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(234.652,-562.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(237.952,-562.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(242.044,-562.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(250.732,-562.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orl}
\put(264.028,-562.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d a}
\put(278.332,-562.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppl}
\put(293.632,-562.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(297.016,-562.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(302.32,-562.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(307.624,-562.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(311.008,-562.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(314.308,-562.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(330.9999,-562.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}10}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(63.784,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(67.084,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gn}
\put(79.768,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(83.068,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}fi}
\put(90.448,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(95.752,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}an}
\put(108.436,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(113.74,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(119.044,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} of th}
\put(145.72,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(151.024,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} S}
\put(160.708,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tu}
\put(171.388,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(178.072,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y}
\put(184.2,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}: Bu}
\put(205.872,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(209.172,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(212.472,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(219.156,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(222.456,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(229.14,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g U}
\put(246.828,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}p}
\put(253.428,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(266.112,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} Exi}
\put(286.404,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(291.096,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(298.392,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(305.076,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g R}
\put(322.7639,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(328.0679,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(332.7599,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(338.0639,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(349.1639,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(354.4679,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(361.1519,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} for}
\put(379.2479,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} Effe}
\put(403.5359,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(408.8399,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t}
\put(412.9319,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(416.2319,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ve}
\put(427.5359,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(430.3318,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TS}
\put(445.0078,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(451.7039,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} w}
\put(463.3918,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(466.6918,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(477.3718,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(479.6758,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(488.2798,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(496.9678,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(506.3518,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(57.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(63.784,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ol}
\put(73.084,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(79.768,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(87.064,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(99.74799,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(57.1,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(64.396,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(73.696,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(78.484,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(90.784,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(95.47601,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(100.78,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(106.084,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(115.384,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h bui}
\put(139.684,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(142.984,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ds}
\put(153.772,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} upon t}
\put(187.072,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(198.376,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} founda}
\put(234.676,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(238.06,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(241.36,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on l}
\put(259.66,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(265.048,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(268.348,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d by pre}
\put(307.648,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(316.948,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ous}
\put(333.64,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(341.3319,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(344.6319,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}udi}
\put(359.9319,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(365.2359,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(370.0239,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(376.3239,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n t}
\put(388.6239,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(399.9279,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fi}
\put(410.3079,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(415.6118,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(418.9118,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d of c}
\put(446.2118,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(461.5118,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(467.5958,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(470.8958,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(482.1998,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(485.4998,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(495.5918,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(498.8918,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(504.1958,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(507.5798,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opt}
\put(72.4,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(75.784,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(85.08401,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(88.38401,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(93.77201,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(99.07601,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(102.376,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(105.676,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on,}
\put(120.76,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pa}
\put(135.064,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rt}
\put(142.36,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(145.66,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(150.964,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(157.048,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(160.348,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(165.652,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rl}
\put(172.948,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(179.032,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(185.332,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hos}
\put(202.024,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(207.328,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(215.632,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(230.932,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(241.024,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(244.324,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(258.724,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(267.328,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(276.628,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Col}
\put(296.92,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ony}
\put(315.004,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} O}
\put(326.608,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(335.992,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(339.292,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(348.592,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(351.976,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(357.28,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(362.584,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(365.884,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(369.184,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(381.2679,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (A}
\put(396.9519,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C}
\put(404.8479,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(413.5359,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}) a}
\put(425.8359,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(429.1359,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(445.2279,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(448.5279,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(451.8279,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(467.1279,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(471.9159,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for }
\put(57.1,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(61.792,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(71.092,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(80.39201,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(92.47601,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(98.77601,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(110.08,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(112.876,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(119.776,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(129.076,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(140.38,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(143.764,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(147.064,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng S}
\put(168.748,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(174.052,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(177.352,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(182.656,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(187.348,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(196.732,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(202.036,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n P}
\put(217.72,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}robl}
\put(237.016,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(242.32,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(251.704,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (T}
\put(265.996,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(272.68,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(279.364,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}). }
\put(75.1,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}1.}
\put(93.1,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}G}
\put(102.4,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(109.084,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(112.384,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(119.068,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(122.368,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(129.052,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g}
\put(135.136,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(137.44,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(146.044,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(149.344,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}go}
\put(161.428,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(166.732,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(170.032,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(180.712,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m S}
\put(200.392,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(205.696,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(208.996,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(214.384,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(219.688,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(226.984,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(239.668,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} Bas}
\put(261.3521,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(266.656,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(273.34,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} on}
\put(289.024,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} E}
\put(299.92,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(304.612,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tab}
\put(321.292,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(324.592,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(327.892,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(332.584,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(339.2679,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(344.5719,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(351.2559,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} K}
\put(363.5559,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(370.2399,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ow}
\put(384.9279,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(388.2279,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(393.5319,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(400.2159,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ge}
\put(411.5198,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(57.1,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(65.78799,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(72.38799,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(79.07199,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(84.17199,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(89.47599,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(94.16799,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(98.85999,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(102.16,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(108.844,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g P}
\put(125.14,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(130.528,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(135.832,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}for}
\put(151.132,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}man}
\put(173.812,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(179.116,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(184.504,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} Li}
\put(198.796,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mi}
\put(212.092,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tati}
\put(229.384,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(242.068,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(246.76,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(250.9,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(253.204,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(261.808,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(266.596,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} hi}
\put(278.896,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ghl}
\put(294.196,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(297.4959,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ght}
\put(312.8799,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(318.1839,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d by S}
\put(348.8679,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ki}
\put(358.1679,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nde}
\put(375.4719,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}row}
\put(394.1559,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(397.4559,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(402.7599,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(408.1479,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (2022), w}
\put(457.8279,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(467.1279,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(470.4279,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(475.8159,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(478.1198,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(486.7238,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(503.4039,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(62.404,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(65.704,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(81.79601,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(85.09601,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(88.39601,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(103.696,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(108.484,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(122.788,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(132.088,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(148.78,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(152.08,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(161.38,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(164.68,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(170.068,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(178.372,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(182.176,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(191.476,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(196.78,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(200.164,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(203.464,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(214.768,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(226.072,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(230.764,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(235.456,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, "t}
\put(249.652,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(261.04,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(263.344,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(271.948,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(288.628,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(293.32,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(301.624,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(306.928,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n s}
\put(320.62,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(323.92,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(327.304,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(330.6039,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(333.9039,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(348.2919,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} prohi}
\put(376.5879,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(385.8879,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(389.2719,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(392.5719,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(403.8759,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(407.1759,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(413.2599,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(420.9519,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(424.2519,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(430.1559,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(438.0518,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(441.1359,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(449.3319,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(454.0239,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(465.3279,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(470.7159,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(474.0158,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(479.3198,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(482.7038,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(486.0038,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y i}
\put(498.3038,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(502.3958,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(62.404,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(77.704,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(83.788,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(89.092,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(98.39201,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d t}
\put(110.692,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(116.776,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ba}
\put(131.08,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(135.772,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(139.072,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(144.376,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(172.672,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(178.06,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(187.36,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-s}
\put(196.048,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(207.352,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(212.656,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(215.956,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(223.336,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(228.64,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} he}
\put(242.944,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uri}
\put(256.24,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(260.932,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(264.316,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(267.616,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(272.92,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(277.612,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}" w}
\put(294.196,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(305.5,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n a}
\put(319.804,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppl}
\put(335.1039,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(338.4879,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(343.7919,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d t}
\put(356.0919,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o S}
\put(371.7759,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(381.0759,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(386.4639,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(389.7639,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(393.0639,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-m}
\put(406.4439,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(411.7479,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(421.0479,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(436.4319,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(446.1158,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(451.4198,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(456.7238,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(460.0238,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(465.4118,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(468.1118,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(475.4078,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(482.0918,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(488.3918,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(60.4,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(71.092,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(74.39201,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(79.69601,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(85.78001,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(91.08401,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(96.38801,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(101.08,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(106.876,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(114.172,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(123.472,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(128.164,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(140.464,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(145.156,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(150.46,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(155.764,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(165.064,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(171.148,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} bui}
\put(189.448,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(192.748,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ds}
\put(203.44,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} upon t}
\put(236.74,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(246.04,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(250.828,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ob}
\put(265.732,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(270.424,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(275.728,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rva}
\put(291.112,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(294.412,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(297.712,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on by provi}
\put(353.008,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(359.092,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(362.392,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng a}
\put(382.696,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(391,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(406.3,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(412.384,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(417.688,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(426.9879,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(430.3719,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(433.6719,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(444.9759,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(453.2799,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(464.6679,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(467.9679,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(478.6599,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(481.9599,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(486.6519,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(57.1,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(66.4,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(70.204,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(79.50401,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(88.80401,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(94.88801,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(98.18801,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(100.588,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(109.192,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(125.872,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(134.176,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(137.476,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(156.856,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(160.156,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(175.456,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(180.148,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, of}
\put(195.952,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(205.252,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(212.548,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(224.632,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(230.932,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(241.624,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(244.924,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ght}
\put(260.224,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(264.916,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(271.216,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(280.516,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(286.6,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(292.9,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(304.2039,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(307.5039,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r pe}
\put(325.8039,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rfor}
\put(343.8879,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(353.1879,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(358.4919,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(369.7959,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(375.1839,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(383.4879,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd s}
\put(403.1799,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(408.4839,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(413.7878,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(417.0878,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(422.3918,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(428.4758,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(431.7758,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(435.0758,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(438.4598,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(441.7598,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y for va}
\put(479.0558,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(486.3518,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ous}
\put(503.0438,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(64.396,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(71.07999,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(77.38,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(85.072,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(90.376,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(95.68,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(106.984,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(114.28,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}os}
\put(124.972,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(130.768,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(138.064,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(147.364,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(152.056,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} know}
\put(181.744,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(185.044,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(190.348,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dge}
\put(207.736,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(219.424,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(222.724,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(226.024,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(229.324,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} gui}
\put(247.624,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(259.012,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} us}
\put(272.704,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(278.008,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(286.696,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(292.996,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n s}
\put(306.688,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(311.9919,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(315.2919,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(320.5959,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(325.8999,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(329.2839,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(332.5839,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(350.8839,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(362.2719,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(374.5719,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}os}
\put(385.2639,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(388.5638,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(396.8678,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppropri}
\put(432.2438,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(437.5478,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(440.8478,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(446.2358,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(454.5398,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd e}
\put(474.8438,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(478.6478,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(485.9438,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(491.2478,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(494.6318,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(499.9358,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(509.2358,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(62.404,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(65.704,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(81.79601,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(85.09601,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(88.39601,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(103.78,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for t}
\put(127.072,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(138.376,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(141.676,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(145.768,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(153.364,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(164.668,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(170.056,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(173.356,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(180.652,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(186.04,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(188.836,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(196.132,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(202.732,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(209.032,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(217.336,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppl}
\put(232.636,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(236.0201,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(241.324,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(246.628,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(250.012,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(253.312,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on.}
\put(57.1,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}U}
\put(65.78799,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(72.38799,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(79.07199,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(84.37599,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(89.67999,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(94.37199,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tan}
\put(111.052,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(117.736,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(121.036,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(127.72,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g }
\put(136.12,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(144.724,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(148.024,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gor}
\put(165.412,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(168.712,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(179.392,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m S}
\put(199.072,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tr}
\put(208.168,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(213.472,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(220.156,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gth}
\put(236.752,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(241.444,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} an}
\put(257.128,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(263.812,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(266.6079,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}W}
\put(277.9119,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(283.2159,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ak}
\put(295.8999,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(302.5839,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(307.8879,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(312.4839,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(317.1759,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(322.4799,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(327.1718,-464){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(331.4,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} D}
\put(343.088,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(356.384,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}go a}
\put(376.688,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(388.772,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(398.456,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(401.756,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}üt}
\put(411.0559,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(416.3599,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(419.6599,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(425.0479,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (2004) e}
\put(468.3439,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(477.6439,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pha}
\put(494.9479,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(499.6399,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(502.9399,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(508.3279,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(513.6319,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(60.4,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(71.788,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(78.08801,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(87.38801,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}port}
\put(106.768,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(112.072,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(123.376,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(128.764,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of ba}
\put(156.064,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(159.364,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(164.668,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(176.056,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(179.356,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng e}
\put(199.66,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(214.96,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ora}
\put(230.344,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(233.644,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(236.944,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(249.028,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(257.332,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd e}
\put(277.636,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(292.936,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oi}
\put(302.32,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(305.62,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(310.924,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(314.2239,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(317.5239,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(329.6079,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(335.9079,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(344.3079,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(352.9119,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(369.5919,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(377.8959,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(381.1959,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(400.5759,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(403.8759,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(419.1758,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(423.8678,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(429.6638,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(436.9598,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(446.2598,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(450.9518,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(463.2518,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(467.9438,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(473.2477,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(478.5517,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(482.6437,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(487.9477,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(57.1,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(68.404,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(71.704,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(77.788,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(83.092,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(87.784,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(102.088,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(107.392,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(118.696,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(122.788,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(129.088,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(138.388,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o t}
\put(150.688,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(159.988,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(164.776,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(173.08,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onc}
\put(190.384,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(195.688,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(205.072,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} by a}
\put(228.376,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(239.68,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(242.98,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yz}
\put(254.368,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(257.668,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng how}
\put(293.356,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(299.656,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(310.96,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} uni}
\put(329.2599,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}que}
\put(346.6479,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fe}
\put(358.9479,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(364.2519,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(367.5519,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure}
\put(382.8519,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(387.6399,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(395.9439,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd m}
\put(420.2439,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(425.5479,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(430.8518,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(442.1558,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(448.2398,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(451.5398,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(456.2318,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(465.5318,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(470.2238,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of e}
\put(491.5238,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(496.8278,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(502.1318,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(508.2158,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(65.78799,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(82.46799,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(90.772,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(94.072,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(113.368,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(116.668,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(122.752,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(132.052,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(140.356,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ont}
\put(155.656,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(159.748,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(163.048,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}but}
\put(178.348,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(183.736,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(190.036,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o t}
\put(202.336,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(213.64,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(216.94,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(221.032,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(235.336,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(262.624,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(267.928,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(274.012,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(279.316,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(284.62,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on di}
\put(311.92,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(315.724,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(325.024,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(334.3239,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(340.408,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(343.7079,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(346.5039,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(353.7999,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(360.4839,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(366.7839,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(369.6879,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(372.9879,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(383.6799,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(386.9799,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(392.2838,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(398.3679,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(403.6718,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(408.9758,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(413.6678,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(419.4638,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(426.7598,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(436.0598,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(440.7518,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} unde}
\put(467.0558,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(475.7438,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(479.0438,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(484.3477,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(496.4318,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(499.7318,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(57.1,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(65.78799,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(69.088,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(72.388,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(75.772,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(84.076,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(95.38,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bl}
\put(104.764,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(110.068,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} us}
\put(123.76,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(129.064,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(137.752,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(144.052,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o m}
\put(162.352,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(167.656,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(171.04,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(176.344,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h t}
\put(188.644,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(200.032,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(207.724,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(211.024,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(220.324,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngt}
\put(235.624,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hs}
\put(246.316,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of s}
\put(267.004,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(278.308,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(283.612,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(286.912,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(294.292,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(299.596,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(307.9,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(311.2,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(330.58,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(333.8799,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(349.1799,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(353.8719,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(360.1719,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(366.2559,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(372.5559,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(383.8599,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(392.1639,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(403.4679,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(412.8519,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(418.1559,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(421.4558,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(426.7598,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(430.8518,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(434.1518,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(438.8438,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(442.1438,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(445.4438,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(450.7478,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(455.4398,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of t}
\put(474.7357,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(486.1237,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(489.4237,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(496.2157,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(503.5117,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(510.1957,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(516.4957,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}probl}
\put(82.396,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(87.784,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(97.084,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, l}
\put(106.384,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(111.772,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(117.076,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(126.376,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(144.676,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(150.76,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(157.06,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(166.36,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prove}
\put(193.66,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(199.744,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(207.34,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(216.64,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(226.024,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(229.324,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on qua}
\put(261.628,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(265.012,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(268.312,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(271.612,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(277.696,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(286,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd e}
\put(306.304,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(310.108,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(317.404,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(322.708,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(326.008,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(331.312,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(337.396,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(342.7,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(347.896,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}11}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(70.6,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}2.}
\put(88.6,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}I}
\put(93.292,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(99.976,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}for}
\put(115.276,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mi}
\put(128.572,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(135.256,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g }
\put(143.656,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(152.26,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(155.56,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gor}
\put(172.948,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(176.248,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(186.928,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m D}
\put(208.612,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(213.916,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ve}
\put(225.22,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(228.52,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}op}
\put(241.204,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}me}
\put(256.504,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(263.188,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t }
\put(269.98,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Th}
\put(284.656,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(289.756,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ou}
\put(302.44,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g}
\put(308.344,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(315.028,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} C}
\put(326.7159,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}omp}
\put(349.3959,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(360.6999,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ati}
\put(373.9959,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ve}
\put(385.3839,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(387.6879,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(396.2919,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(402.9759,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(412.2759,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ys}
\put(422.9679,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(426.2679,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(430.9598,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(57.1,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Bu}
\put(71.776,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(75.076,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(78.37601,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(85.06001,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(88.36001,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(95.04401,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g}
\put(101.128,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} U}
\put(112.732,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}p}
\put(119.416,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(132.1,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} M}
\put(146.404,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(151.708,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mor}
\put(173.008,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y R}
\put(190.696,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(196,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(202.684,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(209.368,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(214.672,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(221.968,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(234.6521,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(237.4481,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(244.252,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(249.64,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(254.944,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(261.628,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(268.312,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(271.612,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}q}
\put(278.296,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(284.98,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(290.284,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(294.976,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(299.2,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(308.884,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ki}
\put(318.184,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nde}
\put(335.488,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}row}
\put(354.172,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(357.472,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(362.7759,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(368.1639,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (2020) hi}
\put(415.4559,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ghl}
\put(430.7559,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(434.0559,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ght}
\put(449.3559,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(454.1439,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(460.4439,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(471.7479,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(484.0479,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(489.4359,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(498.7358,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory }
\put(57.1,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(62.404,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(79.096,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(82.396,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(91.78001,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(95.08001,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(104.38,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(109.072,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of t}
\put(128.368,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(139.756,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(160.06,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(179.356,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(196.744,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(209.044,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(214.348,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(217.648,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(224.944,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x}
\put(231.028,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(239.332,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(244.024,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(252.328,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(260.02,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(263.32,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gni}
\put(278.62,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(285.916,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(291.304,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(296.6079,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(305.9079,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(314.2119,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(325.5999,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(328.8999,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(332.1999,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(337.5039,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(349.5879,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(354.8919,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for }
\put(374.2839,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(382.8879,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(399.5679,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(407.8719,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(411.1718,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(430.5518,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(433.8518,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(449.1518,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(453.8438,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on S}
\put(478.5278,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(487.8278,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(493.1318,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(496.5158,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(499.8158,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(57.1,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(66.4,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(71.704,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(77.788,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(81.08801,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(96.47201,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(106.156,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(111.46,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(116.764,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(120.064,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(125.368,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(128.164,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(135.46,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(142.144,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(148.444,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(154.744,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(165.436,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(168.736,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(174.04,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(185.344,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(190.648,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(195.34,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, pa}
\put(212.644,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rt}
\put(220.024,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(223.3241,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(228.6281,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(238.0121,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(243.316,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rl}
\put(250.612,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y w}
\put(268.3,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(279.604,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n us}
\put(299.296,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(302.596,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng CP}
\put(332.272,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(340.876,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(345.568,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(351.364,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(358.6599,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(367.9599,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(372.7479,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(384.9399,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(389.6319,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(394.9359,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(400.2399,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(404.3319,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(409.6359,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h bui}
\put(433.9359,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(437.2358,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ds}
\put(448.0238,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} upon e}
\put(483.3278,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xi}
\put(492.6278,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(497.3198,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(500.6198,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(503.9198,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(57.1,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(66.4,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(71.788,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(81.08801,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory re}
\put(109.384,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}duc}
\put(126.772,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(130.072,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(133.372,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on t}
\put(151.672,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(157.06,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(162.364,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hni}
\put(177.664,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}que}
\put(194.968,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(199.66,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, s}
\put(210.352,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uc}
\put(221.656,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(235.96,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(240.652,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(246.952,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(258.34,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Re}
\put(274.636,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(279.328,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(282.628,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(289.924,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(295.312,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(298.612,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(303.916,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d P}
\put(319.5999,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(330.9039,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(350.1999,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(367.5879,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} M}
\put(381.2799,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(386.5839,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(389.8839,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(397.1799,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x (RP}
\put(424.8519,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(435.5439,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}) propos}
\put(475.2278,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(480.5318,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d by }
\put(57.1,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(63.784,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(69.088,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(74.392,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ke}
\put(85.78,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(94.084,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(97.384,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(105.688,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(108.988,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(112.072,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (2019), by c}
\put(173.368,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(188.668,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(199.972,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(204.064,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(207.364,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(225.664,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(237.052,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(249.352,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(254.656,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(263.956,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory}
\put(280.036,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} u}
\put(288.94,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(293.632,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(298.9359,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(310.3239,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of di}
\put(335.6199,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(339.4239,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(348.7239,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(358.0239,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(367.4079,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(369.7119,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(378.3159,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(394.9959,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(403.3839,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(406.6839,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(425.9799,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(429.2798,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(435.3639,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(444.6638,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(449.3558,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(457.6598,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd a}
\put(477.9638,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(482.6558,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(487.3478,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(492.5438,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(497.2358,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(501.9278,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(505.2278,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(57.1,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(60.4,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(71.788,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(75.08801,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r i}
\put(85.384,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(94.68401,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(100.768,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(106.072,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(111.376,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(114.76,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on pe}
\put(144.064,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(171.352,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(176.656,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(188.044,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(193.348,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(201.652,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd s}
\put(221.344,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(226.648,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(231.952,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(235.336,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(240.64,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(249.94,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(253.324,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(256.624,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(259.924,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(265.12,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(70.6,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}3.}
\put(88.6,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(97.28799,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(109.972,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tr}
\put(119.272,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(122.572,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}b}
\put(129.256,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(135.94,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(143.236,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(149.92,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g to th}
\put(182.596,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(187.9,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(190.3,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(198.904,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(205.588,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}va}
\put(217.492,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(224.176,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(229.48,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(234.784,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m}
\put(244.876,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(250.18,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(256.864,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t of }
\put(276.256,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(284.86,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(293.548,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(302.848,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} R}
\put(314.536,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(319.84,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(324.532,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(329.8359,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(340.9359,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(346.2399,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(352.9239,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(57.1,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}U}
\put(65.78799,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(72.38799,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(79.07199,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(84.37599,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(89.67999,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(94.37199,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tan}
\put(111.052,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(117.736,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(121.036,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(127.72,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g th}
\put(147.4,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(152.704,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} I}
\put(160.396,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(167.08,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}te}
\put(176.38,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(181.684,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}p}
\put(188.368,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(191.668,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ay Be}
\put(219.964,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tw}
\put(232.648,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(237.952,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(243.256,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(249.94,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(252.34,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(260.944,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(264.244,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}go}
\put(276.328,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(281.632,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(284.932,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(295.612,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m an}
\put(321.292,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(327.976,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} P}
\put(338.2719,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(343.3719,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ob}
\put(356.0559,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(359.3559,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(364.6599,-318){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m:}
\put(378.9,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(381.696,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(388.992,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(398.292,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(402.9839,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(415.2839,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(419.9759,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(425.2799,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(430.5839,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(434.6759,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(439.9799,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h e}
\put(454.2839,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(469.5839,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore}
\put(484.8839,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(489.6718,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ho}
\put(504.5759,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(513.2639,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(66.4,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(70.204,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(79.50401,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(88.80401,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(94.88801,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(98.18801,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(100.984,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(108.28,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(114.964,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(121.264,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(124.168,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(129.472,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(140.776,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(144.868,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(150.172,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(155.476,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(158.776,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(164.08,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(168.172,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(171.472,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(176.164,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(179.464,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(182.764,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(188.068,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(192.856,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(199.156,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nfl}
\put(212.452,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ue}
\put(223.756,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(235.06,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(240.448,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(246.748,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(258.136,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(272.44,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(299.728,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(305.032,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(316.336,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(321.724,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(330.028,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd s}
\put(349.7199,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(355.0239,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(360.3279,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(363.6279,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(368.9319,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(375.0159,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(378.3159,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(381.6159,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(384.9999,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(388.2999,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y of }
\put(409.6959,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(418.2999,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(434.9799,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(443.2838,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(446.5838,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(465.9638,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(469.2638,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(484.5638,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(489.2558,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(57.1,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(68.404,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(73.708,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(79.792,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(85.096,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ni}
\put(94.396,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng our unde}
\put(151.696,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(160.384,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(163.684,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(168.988,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(181.072,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(184.372,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng of t}
\put(215.668,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(227.056,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(235.36,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(250.66,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(259.96,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(265.264,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x}
\put(271.348,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(283.648,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(286.948,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(292.336,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(295.636,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(298.9359,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(315.6279,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(324.9279,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p be}
\put(345.3159,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(348.6159,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(357.3039,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(362.6079,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(367.9119,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n a}
\put(382.2159,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(385.5158,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(401.6078,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(404.9078,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(408.2078,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(423.5918,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(437.8958,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(442.5878,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(445.8878,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gn a}
\put(466.1918,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd probl}
\put(506.4878,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(511.8758,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(521.1758,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(61.792,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(65.092,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ruc}
\put(80.39201,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(83.69201,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ur}
\put(93.78401,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(99.08801,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57.1,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Exp}
\put(77.776,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}an}
\put(90.46,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(97.144,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(100.444,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(107.128,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g t}
\put(120.028,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(126.712,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(132.1,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} K}
\put(144.4,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(151.084,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}o}
\put(156.988,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}w}
\put(165.676,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(168.976,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(174.28,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(180.964,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ge}
\put(192.352,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} Bas}
\put(214.036,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(219.5,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(222.8,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} By c}
\put(248.096,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onduc}
\put(277.4,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(280.784,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(284.084,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng a}
\put(304.472,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(312.776,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(328.076,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(343.376,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(354.68,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(365.3719,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(368.6719,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(380.0599,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(388.3639,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(399.6679,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(402.9679,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(413.6599,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(416.9599,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(421.6519,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(437.0479,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(445.6519,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(462.3318,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(470.6358,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(473.9358,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(490.0278,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(493.3278,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(496.6278,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(511.9278,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(516.6198,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for t}
\put(77.392,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(88.78,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(91.576,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(98.87199,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(105.556,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(110.86,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, t}
\put(120.16,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(129.46,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(134.248,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(146.548,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(151.24,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(156.544,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(161.848,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(171.148,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h c}
\put(185.452,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ont}
\put(200.752,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(204.844,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(208.144,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}but}
\put(223.444,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(228.748,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(233.44,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(239.74,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(245.824,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(252.124,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(263.428,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} grow}
\put(291.112,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(294.412,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng body of know}
\put(376.0959,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(379.3959,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(384.6999,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dge}
\put(402.0879,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(408.3879,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n c}
\put(422.6919,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(437.9919,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(444.0759,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(447.3759,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(458.6799,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(461.9799,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(472.0719,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(475.3719,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(480.6758,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(484.0598,-464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opt}
\put(72.4,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(75.784,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(85.08401,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(88.38401,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(93.77201,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(99.07601,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(102.376,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(105.676,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(117.76,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(126.064,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(140.464,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(149.068,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(165.748,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(178.048,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(182.74,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(188.044,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(193.348,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(202.648,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h, of}
\put(224.452,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(233.752,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(241.048,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(253.132,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} va}
\put(267.436,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(270.736,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ua}
\put(282.04,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bl}
\put(291.424,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(296.728,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(303.028,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(313.7199,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(317.0199,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ght}
\put(332.3199,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(337.1079,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for fut}
\put(370.3959,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure}
\put(385.6959,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(393.3879,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(396.6879,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}udi}
\put(411.9879,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(417.2918,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(421.9838,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(430.2878,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(442.3718,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(450.6758,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppl}
\put(465.9758,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(469.2758,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(474.6638,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(479.9678,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(483.2678,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(486.5677,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(503.2598,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}12}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(70.6,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}4.}
\put(88.6,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(95.896,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(100.996,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}omot}
\put(127.084,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(130.384,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(137.068,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g th}
\put(156.748,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(162.052,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} U}
\put(173.656,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(178.348,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(183.652,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} of }
\put(199.048,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(207.652,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(216.34,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(225.64,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} i}
\put(231.94,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(238.732,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} R}
\put(250.336,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(255.64,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(264.94,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}-}
\put(269.032,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}W}
\put(280.336,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}or}
\put(291.64,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(294.94,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(301.732,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(304.432,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TS}
\put(319.108,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(325.804,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(328.204,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(336.808,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}p}
\put(343.492,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}p}
\put(350.176,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(353.476,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(356.7759,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(362.0799,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ati}
\put(375.3759,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(388.0599,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(392.7519,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(57.1,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}D}
\put(65.78799,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(71.092,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mon}
\put(93.772,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(98.464,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tr}
\put(107.764,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ati}
\put(121.06,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(127.744,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g S}
\put(143.428,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(148.732,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(158.032,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ab}
\put(170.716,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(174.016,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(177.4,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(180.7,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ty an}
\put(206.38,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(213.064,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} Effi}
\put(235.348,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(240.652,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(243.952,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(249.256,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(255.94,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(261.244,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y:}
\put(271.5,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} By s}
\put(296.088,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}how}
\put(316.776,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(322.08,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(327.384,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(332.076,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(335.3759,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(347.46,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(353.7599,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(365.0639,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(373.3679,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(378.6719,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(389.9759,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(396.0599,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(399.3599,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(402.6599,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(406.0439,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(409.3439,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(412.6439,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(417.9478,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(422.7358,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(431.0398,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd l}
\put(449.3398,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(452.6398,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(462.0238,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(465.3238,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(468.6238,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(474.0118,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(477.3118,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(480.6118,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(497.3038,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(57.1,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(66.4,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(70.204,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(79.50401,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(88.80401,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(94.88801,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(98.18801,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(100.588,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(109.192,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(125.872,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(134.176,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(137.476,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(156.856,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(160.156,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(175.456,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(180.148,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for s}
\put(204.832,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(214.132,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(223.432,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(235.516,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(245.2,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(254.5,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(259.804,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(263.104,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(266.404,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(270.496,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(279.796,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(285.1,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(294.4,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(309.784,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(319.468,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(324.7719,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(330.0759,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(333.3759,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(338.7639,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(341.5599,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(348.8559,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(355.4559,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(361.7559,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(368.0559,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(378.7479,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(382.0479,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(387.3518,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(398.6558,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(403.9598,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(408.6518,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(411.7358,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(418.0358,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(427.3358,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(432.0278,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(444.3278,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(449.0197,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(454.3237,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(459.6277,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(468.9277,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(475.0117,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(62.404,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(73.708,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(89.8,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(95.104,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(106.408,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(111.1,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pra}
\put(129.4,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(134.704,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(138.088,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(141.388,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(144.688,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(147.988,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(160.072,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(165.376,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(174.064,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(180.364,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o c}
\put(194.668,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(211.36,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(214.66,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(225.964,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(230.056,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(232.36,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(240.964,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(257.644,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(265.948,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(270.64,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(278.944,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} vi}
\put(291.328,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(296.632,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bl}
\put(305.932,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(311.32,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(319.624,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd e}
\put(339.928,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(343.732,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(353.032,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(358.3359,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(361.7199,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(365.0199,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(376.3239,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(384.6279,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pproa}
\put(412.0119,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(417.3159,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h for t}
\put(446.6079,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(451.9119,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(457.2159,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k}
\put(463.2999,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(466.5999,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(469.8998,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(481.9838,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(494.2838,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(499.5878,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(502.8878,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(57.1,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(65.78799,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orl}
\put(79.08399,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(87.87999,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(95.17599,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(101.86,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(108.16,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(111.064,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(116.368,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp}
\put(128.452,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(131.752,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(135.052,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(140.356,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(145.744,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(149.044,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(152.344,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(169.036,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(180.724,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(192.028,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(201.328,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(209.02,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(214.324,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(219.628,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(223.012,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(228.316,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(237.616,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(241,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(244.3,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(247.6,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y a}
\put(261.904,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(273.988,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(282.292,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(286.0959,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(293.3919,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(298.6959,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(301.9959,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(307.2999,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(313.3839,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(318.6879,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y a}
\put(332.9919,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(342.3759,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(350.6799,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ruc}
\put(365.9799,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(369.2798,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(374.6678,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(377.9678,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57.1,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Br}
\put(70.396,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(73.696,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(80.38,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gi}
\put(89.68,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(96.364,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g}
\put(102.448,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} t}
\put(109.348,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(116.032,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(121.42,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} G}
\put(133.72,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ap}
\put(146.404,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} Be}
\put(162.7,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tw}
\put(175.384,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(180.688,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(185.992,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(192.676,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(195.472,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Th}
\put(210.148,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(215.452,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}or}
\put(226.756,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y an}
\put(248.44,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(255.124,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} P}
\put(265.42,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(270.724,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ac}
\put(282.028,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(289.408,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(294.712,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(300.016,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(304.2,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(306.996,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(314.292,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(323.592,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(328.284,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(340.584,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(345.2759,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(350.5799,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(355.8839,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(359.9759,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(365.2799,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h bri}
\put(387.5759,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dge}
\put(404.8799,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(409.5719,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(415.8719,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(427.2599,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ga}
\put(441.5638,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p be}
\put(461.8679,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(465.1678,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(473.8558,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(479.1598,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(484.4638,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(490.5478,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(60.4,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(71.704,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(81.79601,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(87.10001,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(90.40001,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(93.78401,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(99.08801,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(104.392,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(107.776,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(110.08,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(118.684,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(135.364,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(147.664,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(152.356,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(157.66,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(162.964,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(167.056,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(172.36,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(186.664,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd pra}
\put(216.964,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(222.352,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(225.652,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(228.952,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(234.256,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(239.644,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(242.944,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(245.74,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(253.036,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(259.72,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(266.02,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(268.924,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(274.228,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp}
\put(286.312,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(289.6119,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(292.9119,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(298.2159,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(303.6039,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(306.9039,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(310.2039,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(326.8959,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} by provi}
\put(370.1919,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(379.4919,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(391.5759,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(399.8799,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(405.1838,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(408.5678,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(411.8678,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(429.1718,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bl}
\put(438.4718,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(443.8598,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(450.1598,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(460.8518,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(464.1518,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ght}
\put(479.4518,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(484.1437,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(492.4477,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(57.1,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(66.4,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(71.704,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(77.788,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(87.08801,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(96.38801,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(101.692,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nda}
\put(119.08,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(122.38,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(125.68,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(142.372,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for a}
\put(167.668,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(170.968,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(187.06,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(190.36,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(193.66,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(209.044,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(216.736,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(222.04,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(225.34,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(230.644,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(235.948,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(239.332,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(242.632,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on a}
\put(262.936,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(275.02,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(289.324,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(300.628,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(303.928,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opm}
\put(325.228,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(330.532,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(336.616,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(339.916,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(345.7119,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(353.0079,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(362.3079,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(366.9999,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(375.3039,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(380.6079,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(386.6919,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(394.9959,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ont}
\put(410.2959,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(417.5919,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bu}
\put(429.6758,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(432.9758,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(438.2798,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(444.5798,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(450.6638,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(456.9638,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(468.2678,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(68.404,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(79.792,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(83.092,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opm}
\put(104.392,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(109.696,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(115.78,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(119.08,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of i}
\put(138.376,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nnova}
\put(167.68,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(171.064,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(174.364,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(185.752,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(193.348,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(202.648,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(212.032,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(215.332,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(232.024,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for c}
\put(257.32,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(272.62,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(282.004,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(287.308,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x probl}
\put(321.604,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(326.908,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(336.2079,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(340.9959,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(347.2959,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n va}
\put(367.5999,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(374.8959,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ous}
\put(391.5879,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} dom}
\put(415.8879,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(421.2759,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(424.5759,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(435.2679,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, i}
\put(444.5678,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(455.8718,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(459.1718,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ud}
\put(471.2558,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(474.5558,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(57.1,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(60.4,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ogi}
\put(75.7,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(80.39201,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(83.77601,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(87.07601,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(92.38001,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(97.07201,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, t}
\put(106.372,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(115.672,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(126.364,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}port}
\put(145.744,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(151.048,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(154.348,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(157.648,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on,}
\put(172.732,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(181.036,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd s}
\put(200.728,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(206.032,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(217.336,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dul}
\put(232.636,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(235.936,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng.}
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}13}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}R}
\put(65.78799,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(71.092,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(75.784,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(81.088,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(92.188,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(97.492,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(104.176,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} Q}
\put(116.476,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(123.16,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(128.464,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(133.156,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(140.452,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(153.136,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(157.9,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}: Be}
\put(178.192,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(184.876,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(190.18,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(196.864,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mar}
\put(218.164,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}k}
\put(224.848,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(228.148,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(234.832,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g }
\put(243.232,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(251.836,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(260.524,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(269.824,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(272.224,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(280.828,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(284.128,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gor}
\put(301.432,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(304.732,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(315.412,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ms}
\put(330.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} for}
\put(348.292,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(351.196,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(361.8759,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(367.1799,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(369.9759,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(377.1759,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(382.4799,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ave}
\put(399.7839,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(403.0839,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(406.3839,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(413.0679,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g S}
\put(428.7519,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(438.0519,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(443.3559,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(448.0479,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}man}
\put(470.7278,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} P}
\put(481.0238,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(486.1238,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ob}
\put(498.8079,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(502.1078,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(507.4119,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m}
\put(57.1,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(64.396,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(73.696,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(78.484,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(90.784,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(95.47601,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(100.78,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(106.084,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(115.384,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h foc}
\put(139.684,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(150.376,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(155.68,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(160.372,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on a}
\put(183.676,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(191.98,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(207.28,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(213.364,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(218.668,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(227.968,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(231.352,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(234.652,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(245.956,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(254.26,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(265.648,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(268.948,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(279.64,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(282.94,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(287.632,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of va}
\put(314.9319,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(322.2279,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ous}
\put(338.9199,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(341.3199,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(349.9239,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(366.6039,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(374.9079,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(378.2079,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(397.5879,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(400.8879,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(416.1879,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(420.8799,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for s}
\put(445.5638,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(454.8638,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(464.1638,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(482.4638,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(488.5478,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(493.8518,-108.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(64,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(73.3,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(84.688,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(87.98801,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(91.28801,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng S}
\put(112.972,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(118.276,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(121.66,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(126.964,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(131.656,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(140.956,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(146.26,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n P}
\put(161.944,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}robl}
\put(181.24,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(186.544,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(195.928,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (T}
\put(210.22,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(216.904,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(223.588,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}), s}
\put(238.18,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(249.484,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(254.872,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(258.172,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(265.468,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(270.856,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(276.16,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(279.46,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(282.76,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(288.844,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} foc}
\put(307.144,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(317.836,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(321.136,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng on t}
\put(354.4359,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(365.7399,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(369.0399,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(373.1319,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(387.4359,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(414.7239,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(420.0279,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(426.1119,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(431.4159,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(436.7199,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(445.0239,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(457.1078,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(464.7039,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ui}
\put(474.0038,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(477.3878,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(482.6918,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(491.9918,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(495.3758,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(498.6758,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(501.9758,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(57.1,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for di}
\put(83.392,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(87.196,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(96.496,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(105.796,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(111.88,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(115.18,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(143.476,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(148.864,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(158.164,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(165.856,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(171.16,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(176.464,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(179.764,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(185.068,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(189.856,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(198.16,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd c}
\put(218.464,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(229.768,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(239.068,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(244.456,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(247.756,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(253.06,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(260.356,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(265.048,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(268.432,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(271.732,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(277.0359,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(281.7279,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(287.8,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}W}
\put(296.596,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(301.984,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791} wi}
\put(316.276,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}l}
\put(319.576,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}l}
\put(322.96,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791} not}
\put(341.2599,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791} de}
\put(355.5639,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}l}
\put(358.9479,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}v}
\put(364.2519,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(369.5559,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791} i}
\put(375.8559,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}n}
\put(381.9399,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}t}
\put(385.2399,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}o opt}
\put(409.5399,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}i}
\put(412.8399,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}m}
\put(421.5279,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}i}
\put(424.8279,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}z}
\put(429.5198,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}i}
\put(432.8198,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ng}
\put(444.9038,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791} t}
\put(451.2038,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}he}
\put(462.5078,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791} al}
\put(474.8078,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}gor}
\put(491.4998,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}i}
\put(494.7997,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}t}
\put(498.0997,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}hm}
\put(512.7877,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}s}
\put(517.4797,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791} }
\put(57.1,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}t}
\put(60.4,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}he}
\put(71.704,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}m}
\put(80.392,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}s}
\put(85.084,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(90.388,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}l}
\put(93.772,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}v}
\put(99.076,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(104.38,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}s}
\put(109.072,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791} or}
\put(122.764,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791} e}
\put(131.068,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}x}
\put(136.372,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}pl}
\put(145.672,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}or}
\put(156.364,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}i}
\put(159.664,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ng m}
\put(183.352,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(188.656,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}m}
\put(197.344,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}or}
\put(208.036,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}y}
\put(213.34,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791} r}
\put(220.54,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(225.844,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}duc}
\put(243.232,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}t}
\put(246.532,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}i}
\put(249.832,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}on t}
\put(268.132,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(273.52,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}c}
\put(278.824,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}hni}
\put(294.124,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}que}
\put(311.428,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}s}
\put(316.12,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791} be}
\put(330.424,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}y}
\put(335.7279,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ond}
\put(353.812,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791} c}
\put(362.1159,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}om}
\put(376.8039,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}par}
\put(393.4959,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}i}
\put(396.7959,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ng t}
\put(415.0959,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}he}
\put(426.3999,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}i}
\put(429.6999,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}r}
\put(434.3918,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791} ge}
\put(448.6958,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ne}
\put(459.9998,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}r}
\put(464.6918,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}al}
\put(474.0758,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791} m}
\put(485.7638,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(491.0678,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}m}
\put(499.7558,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}o}
\put(505.6598,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}r}
\put(510.3518,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}y}
\put(515.6558,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791} }
\put(57.1,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}us}
\put(67.792,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}age}
\put(85.096,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}.}
\put(57.1,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}1. P}
\put(76.396,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(81.784,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(87.088,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}for}
\put(102.388,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}man}
\put(125.068,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(130.372,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(135.76,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} Eval}
\put(162.052,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(168.736,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ati}
\put(182.032,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(194.716,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} of }
\put(210.016,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(218.62,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(227.308,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(236.692,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(239.092,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(247.696,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(250.996,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gor}
\put(268.3,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(271.6,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(282.28,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ms}
\put(296.968,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(57.1,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}-}
\put(75.1,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Be}
\put(88.396,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(95.07999,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(100.384,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(107.068,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mar}
\put(128.368,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}k}
\put(135.052,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(138.352,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(145.036,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g }
\put(153.436,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(162.04,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(167.344,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(172.444,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}os}
\put(183.136,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(187.828,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} D}
\put(199.516,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(202.816,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ffe}
\put(216.112,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(221.212,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(226.516,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(233.2,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t P}
\put(247.492,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(252.592,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ob}
\put(265.276,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(268.66,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(273.964,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m S}
\put(293.644,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(296.944,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}z}
\put(302.248,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(307.552,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(312.244,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(75.1,-318){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(101.788,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ow}
\put(116.476,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} do t}
\put(137.776,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(149.08,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(156.772,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(166.072,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(175.372,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(178.672,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(190.756,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} qua}
\put(211.06,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(214.36,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(217.744,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(221.044,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y a}
\put(235.348,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd e}
\put(255.652,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xe}
\put(267.04,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(272.344,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(281.644,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(284.944,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(297.028,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(303.328,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(306.628,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(316.012,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(321.316,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of va}
\put(348.616,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(355.912,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ous}
\put(372.6039,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(375.0039,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(383.6079,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(400.2879,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(408.5919,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(411.8919,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(431.2719,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(434.5719,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(449.8719,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(454.5639,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, s}
\put(465.2559,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uc}
\put(476.5598,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(490.8638,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(495.5558,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(101.788,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(108.472,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ra}
\put(121.768,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nk, M}
\put(150.364,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(161.056,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(169.744,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(176.428,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, a}
\put(187.732,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(202.132,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(210.736,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(225.412,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, c}
\put(236.716,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(252.016,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(263.32,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(272.704,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(284.392,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(295.696,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n a}
\put(309.9999,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppl}
\put(325.2999,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(328.5999,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(333.9039,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(339.9879,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(346.2879,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(355.0839,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(362.3799,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(369.0639,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(375.3639,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(378.2679,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(381.5678,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(392.2598,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(395.6438,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(400.9478,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(412.2518,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(417.5558,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(422.2478,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of va}
\put(449.5478,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ryi}
\put(462.8438,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(474.9277,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(482.6197,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(485.9197,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(491.2237,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(496.5277,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(501.2197,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(e}
\put(102.4,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.g.,}
\put(117.484,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(125.176,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(134.476,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(139.78,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(143.08,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(146.38,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, m}
\put(161.764,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(167.068,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(176.368,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(191.668,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(194.752,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(201.052,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(206.356,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(210.16,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(221.464,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791})?}
\put(75.1,-400.8){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(101.788,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o c}
\put(116.092,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(121.396,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rt}
\put(128.776,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(134.08,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(137.38,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n a}
\put(151.684,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(154.984,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(171.076,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(174.376,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(177.676,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(192.976,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(197.764,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(206.068,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xhi}
\put(221.368,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(230.668,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(234.052,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(241.744,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}upe}
\put(259.048,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(266.344,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or pe}
\put(290.644,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(317.932,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(323.236,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(329.32,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(334.624,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(339.928,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(348.232,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(364.924,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(368.2239,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(372.9159,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(376.2159,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(381.5199,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(387.6039,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(390.9039,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(394.2039,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(400.2879,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(408.5919,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(413.8959,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ros}
\put(428.4879,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(433.1799,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} di}
\put(445.4799,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(449.2838,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(458.5838,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(462.6758,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(467.9798,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(477.2798,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(505.5758,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(510.9638,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(520.2638,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(97.792,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(103.096,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(108.4,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(111.784,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(117.088,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(121.78,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, or a}
\put(146.08,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(155.38,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(161.68,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(172.984,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(177.076,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(182.38,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(190.072,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(201.376,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(206.68,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(209.98,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(217.36,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(222.664,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(230.968,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(234.268,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(250.36,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(253.66,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(256.96,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(272.26,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(276.952,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(291.256,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(294.64,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(297.9399,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(303.2439,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(307.3359,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(314.9319,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ui}
\put(324.2319,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(327.6159,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(332.9199,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d for pa}
\put(370.2159,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rt}
\put(377.5959,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(380.8959,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(386.1999,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(395.4999,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(400.8039,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(404.8959,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(433.1919,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(438.4958,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(447.8799,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(455.5718,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(458.8718,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(464.1758,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(469.4798,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(474.1718,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}?}
\put(75.1,-456){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(101.788,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ow}
\put(116.476,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} doe}
\put(136.78,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(141.472,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(147.772,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(159.076,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(173.38,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(200.668,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(205.972,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(212.056,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(217.36,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(222.664,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of e}
\put(243.964,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(249.352,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(254.656,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(268.96,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(272.2599,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(288.352,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(291.6519,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(294.9519,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(310.3359,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(318.6399,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(329.9439,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nge}
\put(347.3319,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(355.5279,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(360.2199,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(366.5199,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(372.6039,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(377.9079,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} num}
\put(402.2079,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(413.5119,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(417.6039,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of c}
\put(438.9039,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(442.2039,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(445.5038,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(448.8878,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(454.1918,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(458.8838,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(465.1838,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n t}
\put(477.4838,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(488.8718,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(491.6678,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(498.9638,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(505.5638,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(511.8638,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(96.4,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(107.092,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(110.392,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(115.696,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(121.78,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(127.084,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(132.388,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(138.688,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(149.992,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(154.084,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(159.388,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(164.692,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(169.384,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(174.688,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(179.38,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}?}
\put(57.1,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}-}
\put(75.1,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(82.396,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(87.784,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(93.088,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}for}
\put(108.388,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}man}
\put(131.068,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(136.372,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(141.76,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(144.064,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(152.668,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(159.352,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(168.652,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ys}
\put(179.344,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(182.644,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(187.336,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} for}
\put(205.528,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} D}
\put(217.216,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(220.516,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ffe}
\put(233.812,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(238.912,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(244.216,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(250.9,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t P}
\put(265.192,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(270.292,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ob}
\put(282.976,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(286.276,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(291.58,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m}
\put(301.672,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(304.468,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(311.572,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}yp}
\put(324.256,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(329.452,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(334.144,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(75.1,-538.8){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(101.788,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ow}
\put(116.476,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} do t}
\put(137.776,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(149.08,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(151.48,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(160.084,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(176.764,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(185.068,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(188.368,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(207.748,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(211.048,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(226.348,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(231.04,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(245.344,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(272.716,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on di}
\put(300.016,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(303.82,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(313.12,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(322.42,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(331.804,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(338.104,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ype}
\put(355.408,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(360.0999,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(375.8919,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(383.1879,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(389.7879,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(396.0879,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(402.3879,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(413.0799,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(416.3799,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(421.6839,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(433.0719,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(438.3759,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(443.0678,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, s}
\put(453.7598,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uc}
\put(465.0638,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(479.3678,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(484.0598,-538.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-566.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(97.792,-566.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ym}
\put(113.092,-566.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(122.392,-566.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(127.78,-566.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(131.08,-566.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(138.376,-566.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(143.764,-566.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(152.068,-566.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd a}
\put(172.372,-566.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(177.064,-566.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ym}
\put(192.364,-566.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(201.664,-566.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(207.052,-566.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(210.352,-566.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(217.648,-566.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(223.036,-566.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(225.832,-566.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(233.128,-566.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(239.728,-566.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(246.412,-566.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}?}
\put(75.1,-594){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(101.788,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(111.088,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(117.388,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(128.692,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(132.784,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(138.088,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(145.78,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(157.084,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(162.388,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(165.688,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(173.068,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(178.372,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(186.676,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(189.976,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(206.068,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(209.368,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(212.668,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(227.968,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(232.66,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(238.96,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(250.348,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(253.648,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(261.952,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xc}
\put(273.34,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(278.644,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(281.944,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(288.244,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(294.328,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(301.924,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(311.224,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(317.308,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(320.608,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng s}
\put(340.3,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ym}
\put(355.5999,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(364.8999,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(370.2039,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(373.5039,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(377.5959,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(380.8959,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(386.2839,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(388.9839,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(396.2799,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(402.9639,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(409.2639,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(415.5639,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(426.2559,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(429.5558,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(434.8598,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(446.1638,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(451.4678,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(456.1598,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} but}
\put(474.5438,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(482.2358,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(485.5358,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ruggl}
\put(510.8318,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(516.1358,-594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-621.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(101.788,-621.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(105.088,-621.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(108.388,-621.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(114.472,-621.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(122.776,-621.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(127.468,-621.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ym}
\put(142.768,-621.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(152.068,-621.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(157.372,-621.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(160.672,-621.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(164.764,-621.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(168.064,-621.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(173.368,-621.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(179.668,-621.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(190.36,-621.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(193.66,-621.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(198.964,-621.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(205.048,-621.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(210.352,-621.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(215.656,-621.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(220.348,-621.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, or vi}
\put(248.644,-621.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(253.948,-621.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(259.336,-621.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ve}
\put(273.64,-621.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(282.328,-621.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(287.632,-621.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}?}
\put(75.1,-649.2){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(101.788,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ow}
\put(116.476,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} doe}
\put(136.78,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(141.472,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(147.772,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(159.076,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(166.768,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(170.068,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ruc}
\put(185.368,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(188.668,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure}
\put(204.052,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(212.356,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd c}
\put(232.66,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(247.96,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(254.044,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(257.344,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(262.648,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xi}
\put(272.032,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(275.332,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y of t}
\put(300.628,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(312.016,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(314.812,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(322.108,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(328.708,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(335.008,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(341.308,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(351.9999,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(355.2999,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(360.6039,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(371.9079,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(377.2959,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (e}
\put(389.5959,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.g., t}
\put(410.8959,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(422.2839,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} di}
\put(434.5839,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(439.2758,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(442.5758,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(449.8718,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}but}
\put(465.2558,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(468.5558,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on of c}
\put(501.8558,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(505.1558,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(508.5398,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(511.8398,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(517.1438,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(521.8358,-649.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(93.1,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(96.4,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(107.788,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pre}
\put(126.088,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(130.78,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(136.084,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(147.388,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(152.776,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of l}
\put(172.072,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(183.376,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(188.68,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(192.064,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} opt}
\put(210.364,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(213.664,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(222.964,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(228.268,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791})}
\put(232.36,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(238.66,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nfl}
\put(251.956,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ue}
\put(263.26,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(269.344,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(274.648,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(279.952,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(286.252,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(297.64,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(311.944,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(339.232,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(344.5359,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(350.62,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(355.924,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(361.2279,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of e}
\put(382.5279,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(387.9159,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(393.2199,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(407.5239,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(410.8239,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(430.2039,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(433.5039,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(448.8039,-676.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}?}
\put(57.1,-704.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}-}
\put(75.1,-704.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}I}
\put(79.792,-704.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(86.476,-704.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(91.78,-704.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(98.464,-704.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(105.76,-704.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}fyi}
\put(119.056,-704.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(125.74,-704.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g S}
\put(141.424,-704.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tr}
\put(150.52,-704.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(155.824,-704.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(162.508,-704.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gth}
\put(179.104,-704.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(183.796,-704.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} an}
\put(199.48,-704.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(206.164,-704.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(208.96,-704.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}W}
\put(220.264,-704.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(225.568,-704.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ak}
\put(238.252,-704.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(244.936,-704.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(250.24,-704.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(254.836,-704.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(259.528,-704.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(264.832,-704.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(269.524,-704.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}14}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(75.1,-73.20001){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(104.404,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(115.792,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(119.092,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(127.396,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(136.78,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(143.08,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(154.384,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(162.076,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(173.38,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(178.684,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(181.984,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(186.076,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(189.376,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(194.68,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(202.372,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(205.672,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(214.972,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngt}
\put(230.272,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hs}
\put(241.06,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(249.364,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd w}
\put(273.052,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(278.356,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(283.66,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kne}
\put(300.964,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(305.656,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(310.348,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(315.544,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(320.236,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of e}
\put(341.5359,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(346.924,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(352.2279,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(360.6279,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(369.2319,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(385.9119,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(394.2159,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(397.5159,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(416.8959,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(420.1959,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(435.5799,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(441.8799,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n t}
\put(454.1799,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(459.4839,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rm}
\put(472.7798,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(477.4718,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(93.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(97.792,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(107.092,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(116.392,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(119.692,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(131.776,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} qua}
\put(152.08,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(155.38,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(158.764,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(162.064,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(167.26,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, c}
\put(178.564,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onve}
\put(201.868,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(205.672,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(216.976,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(223.06,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(228.364,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(233.668,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(241.36,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(252.664,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(257.968,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d,}
\put(267.052,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(275.356,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd robus}
\put(317.044,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(320.344,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(331.6479,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(336.244,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(340.9359,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}?}
\put(75.1,-128.4){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(101.788,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ow}
\put(116.476,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} do t}
\put(137.776,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(149.08,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} uni}
\put(167.38,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}que}
\put(184.768,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fe}
\put(197.068,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(202.372,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(205.672,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure}
\put(220.972,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(225.76,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(234.064,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd m}
\put(258.364,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(263.668,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(268.972,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(280.276,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(286.36,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(289.66,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(294.352,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(303.6519,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(308.3439,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of e}
\put(329.6439,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(334.9479,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(340.2519,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(346.3359,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(354.6399,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(357.9399,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(377.2359,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(380.5359,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(386.6199,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(395.9199,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (e}
\put(408.2198,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.g., phe}
\put(443.5239,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ro}
\put(453.6039,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(462.9038,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(480.2078,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} upda}
\put(506.5118,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(509.8958,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(515.1998,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rul}
\put(106.396,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(111.7,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(116.392,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(119.476,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(125.776,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(135.076,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(145.768,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(149.068,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(152.368,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(155.668,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(167.752,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} rul}
\put(184.048,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(189.352,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(194.044,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}) c}
\put(206.344,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ont}
\put(221.644,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(228.94,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bu}
\put(241.024,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(244.324,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(249.712,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(256.012,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o t}
\put(268.312,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(279.616,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(282.916,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(287.008,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(301.312,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(328.6,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(333.904,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(345.292,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(350.5959,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on di}
\put(377.8959,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(381.6999,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(390.9999,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(400.2999,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(406.3839,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(409.6839,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(412.4799,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(419.7759,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(426.3759,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(432.6759,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(438.9759,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(449.6678,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(452.9678,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(458.2718,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(464.3558,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(469.6598,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(474.9638,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(479.6558,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}?}
\put(75.1,-183.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(101.788,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nde}
\put(119.092,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r w}
\put(134.776,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(146.08,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(149.38,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(157.684,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ond}
\put(175.768,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(179.068,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(182.368,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(185.668,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(202.36,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} doe}
\put(222.664,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(227.356,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(235.66,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(241.048,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(246.352,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(260.656,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(263.956,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(283.336,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(286.636,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(302.02,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(310.3239,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xc}
\put(321.6279,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(326.9319,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(330.3159,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} or fa}
\put(355.6119,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(360.9159,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(366.2199,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(372.6039,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(375.9039,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(385.2039,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(388.5879,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(391.8878,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(397.1918,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(400.5758,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(403.8758,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(420.5678,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(432.1718,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(443.4758,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(449.5598,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(457.1558,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(466.4558,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(475.7558,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(487.8398,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(494.1398,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(505.5278,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(100.396,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(107.08,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(113.764,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}?}
\put(57.1,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}2. M}
\put(80.404,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(85.708,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mo}
\put(101.788,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(107.092,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y U}
\put(124.78,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(129.376,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}age}
\put(146.764,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} C}
\put(158.368,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}omp}
\put(181.048,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(192.352,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(195.652,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(200.344,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(213.028,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(57.1,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Eval}
\put(80.392,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(87.076,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ati}
\put(100.372,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(107.056,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g M}
\put(127.36,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(132.664,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mo}
\put(148.744,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(154.048,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y R}
\put(171.736,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(177.04,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}q}
\put(183.724,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(190.408,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(193.708,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(198.808,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(204.112,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}me}
\put(219.412,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(226.096,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ts}
\put(234.784,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} of }
\put(250.18,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(258.784,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(267.472,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(276.772,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(279.568,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}V}
\put(287.068,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(298.456,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(301.756,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}an}
\put(314.44,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ts}
\put(323.128,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(75.1,-318){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(104.404,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(115.792,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(119.092,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(127.396,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(136.78,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(143.08,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(154.384,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ge}
\put(168.688,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(179.992,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(189.376,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(192.676,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(204.976,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(210.364,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(219.664,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory us}
\put(249.352,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(254.656,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(265.96,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(274.264,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(285.568,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(289.66,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(294.964,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(300.2679,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(303.5679,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(308.8719,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(312.9639,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(316.2639,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(320.9559,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(324.2559,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(327.5559,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(332.8599,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(337.6479,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of di}
\put(362.9438,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(366.7478,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(376.0478,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(385.3478,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(394.6478,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(397.0478,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(405.6518,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(422.3318,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(430.6358,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(433.9358,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(450.0278,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(453.3278,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(456.6277,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(471.9277,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(476.6197,-318){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(93.1,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(98.404,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(115.096,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(118.396,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(129.7,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(133.792,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(137.092,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng fa}
\put(161.392,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(166.696,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(169.996,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ors}
\put(184.78,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(191.08,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(194.38,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ke}
\put(205.768,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(212.068,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(223.372,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(231.064,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(234.364,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(239.668,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(245.056,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of t}
\put(264.352,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(275.656,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(295.96,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(315.256,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(327.34,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(332.644,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(344.9439,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(350.2479,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(353.5479,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(357.6399,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(360.9399,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x a}
\put(375.2439,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(387.3279,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(395.6319,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ddi}
\put(410.9319,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(414.2318,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(417.5318,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(429.6158,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(434.9198,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(438.2198,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} da}
\put(452.5238,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(455.9078,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(461.2118,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(468.9038,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(472.2038,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ruc}
\put(487.5038,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(490.8037,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ur}
\put(500.8958,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(506.1998,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(510.8918,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}?}
\put(75.1,-373.2){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(101.788,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ow}
\put(116.476,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} doe}
\put(136.78,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(141.472,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(147.772,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(159.076,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(171.376,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(176.764,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(186.064,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory us}
\put(215.752,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(221.056,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(232.36,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of e}
\put(253.66,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(258.964,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(264.268,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(270.352,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(278.656,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(281.956,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(301.336,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(304.636,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(320.02,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(327.616,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(332.92,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(338.308,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(341.6079,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(346.9119,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(358.5999,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(361.8999,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(365.1999,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(371.2839,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(377.5839,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(388.8879,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(395.1879,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(406.4919,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(410.5839,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(415.8878,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(421.1918,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(425.8838,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(429.1838,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng num}
\put(465.4838,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(476.7878,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(480.8798,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of c}
\put(502.1798,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(505.4798,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(508.8638,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(512.1638,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(517.4678,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(93.1,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(96.4,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(102.484,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(108.784,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(120.088,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(122.884,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(130.18,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(136.864,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(143.164,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(146.068,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(149.368,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(160.06,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(163.36,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(168.664,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(174.748,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(180.052,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(185.356,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}?}
\put(75.1,-428.4){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(101.788,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(111.088,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(117.388,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(128.692,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(132.784,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(138.088,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(145.78,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(149.08,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gni}
\put(164.38,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(171.676,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(177.064,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(182.368,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(191.752,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} di}
\put(204.052,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(207.856,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(217.156,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(226.456,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(237.76,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(243.064,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(247.756,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(254.056,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(260.14,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(272.44,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(277.744,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(287.044,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory}
\put(303.124,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(315.424,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}qui}
\put(330.7239,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(340.0239,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(349.3239,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(354.6279,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(360.7119,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(364.0119,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(368.7039,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(383.0079,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(386.3079,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(394.9958,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(400.2998,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(405.6038,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(411.6878,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(417.9878,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(429.2918,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} va}
\put(443.5958,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(450.8918,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ous}
\put(467.6798,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(469.9838,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(478.5878,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(495.2678,-428.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(98.404,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(101.704,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(117.796,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(121.096,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(124.396,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(139.696,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(144.388,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}?}
\put(57.1,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}D}
\put(65.78799,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(71.092,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}fi}
\put(78.38799,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(85.07199,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(88.37199,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(95.66799,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(108.352,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(113.044,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}: C}
\put(128.728,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(132.028,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(143.332,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(146.632,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}fy}
\put(156.712,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(160.012,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(166.696,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g K}
\put(184.996,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(190.3,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y}
\put(196.384,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} C}
\put(207.988,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(220.672,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(225.976,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(231.28,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}p}
\put(237.964,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ts}
\put(246.652,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} i}
\put(252.952,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(259.636,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(262.036,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(270.64,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(279.328,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(288.628,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} an}
\put(304.312,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(310.996,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} t}
\put(317.896,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(324.58,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(329.968,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(332.7639,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(339.868,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(345.1719,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ave}
\put(362.476,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(365.7759,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(369.0759,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(375.7599,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g}
\put(381.8439,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} S}
\put(391.4439,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(400.7439,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(406.0479,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(410.7399,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}man}
\put(433.4199,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} P}
\put(443.7159,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(448.8159,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ob}
\put(461.4999,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(464.8839,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(470.1879,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m}
\put(57.1,-697.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}1.}
\put(66.1,-697.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(69.1,-697.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(76.3,-697.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(81.604,-697.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ave}
\put(98.908,-697.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(102.208,-697.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(105.508,-697.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(112.192,-697.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g}
\put(118.2,-697.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(121.2,-697.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(127.884,-697.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(137.184,-697.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(142.488,-697.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(147.18,-697.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}man}
\put(169.9,-697.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(172.9,-697.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(180.196,-697.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(185.296,-697.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ob}
\put(197.98,-697.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(201.364,-697.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(206.668,-697.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m}
\put(216.7,-697.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(219.7,-697.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}(TS}
\put(238.372,-697.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(245.668,-697.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}):}
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}15}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(75.1,-73.20001){\fontsize{10}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(100.396,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(105.496,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ob}
\put(118.18,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(121.564,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(126.868,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m}
\put(136.9,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(139.9,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}D}
\put(148.588,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(153.892,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}fi}
\put(161.188,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(167.872,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(171.172,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(178.468,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(191.152,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(195.3,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(198.3,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(205.596,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(216.9,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(219.9,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(227.196,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(233.88,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(240.6,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(243.6,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(246.9,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(251.6,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(254.6,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(260,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(263,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(268.304,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(271.604,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(276.908,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(281.5999,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(286.2919,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(289.5919,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(295,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(298,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(303.304,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(318.604,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(327.904,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(339.292,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(342.5919,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(355.8879,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(361.2759,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(364.6,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(367.6,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opt}
\put(382.9,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(386.284,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(395.584,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(398.884,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(404.272,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(409.576,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(412.8759,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(416.1759,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(428.3,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(431.3,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}probl}
\put(456.596,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(461.9,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(471.3,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(474.3,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(477.6,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(488.904,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(492.3,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(495.3,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(499.992,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(505.296,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(510.6,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ks}
\put(521.3,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(96.4,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(102.5,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(105.5,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(112.796,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(124.8,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(127.8,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(131.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(142.5,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(145.5,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(150.096,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hort}
\put(169.476,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(174.78,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(179.472,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(182.8,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(185.8,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pos}
\put(202.492,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(207.184,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(210.484,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bl}
\put(219.784,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(225.2,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(228.2,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rout}
\put(247.496,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(252.8,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(255.8,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(259.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(270.488,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(273.8,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(276.8,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(286.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(290.792,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(294.0919,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(297.3919,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(302.2,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(305.2,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(310.5,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(313.5,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(318.192,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(323.496,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(326.9,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(329.9,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(339.9,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(342.9,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(348.204,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(351.504,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(354.888,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(358.188,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(363.4919,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(368.2,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(371.2,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(376.504,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xa}
\put(387.808,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(393.112,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(396.496,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(399.796,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(405.8,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(408.8,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onc}
\put(426.104,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(431.5,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(434.5,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(439.804,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(451.8,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(454.8,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(464.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(467.4,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}urns}
\put(488.2,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(491.2,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(494.5,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(500.5,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(503.5,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(506.8,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(518.2,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(97.792,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(101.092,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(106.396,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rt}
\put(113.776,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(117.076,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(129.1,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(132.1,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(137.404,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(140.788,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(144.088,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(150.1,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(153.1,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(A}
\put(165.784,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppl}
\put(181.084,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(186.388,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ga}
\put(197.776,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(201.076,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(206.4,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(209.4,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(214.704,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(218.1,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(221.1,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(226.404,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(229.704,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.,}
\put(235.7,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(238.7,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}201}
\put(256.304,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1).}
\put(75.1,-164){\fontsize{10}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}I}
\put(97.792,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(104.392,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(109.084,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tan}
\put(125.764,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(131.068,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(136.5,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(139.5,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(146.604,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}yp}
\put(159.288,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(164.592,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(169.284,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(111.1,-199.6){\fontsize{10}{1}\usefont{OT1}{pcr}{m}{n}\selectfont\color{color_29791}o}
\put(129.1,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(135.784,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ymme}
\put(167.08,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tr}
\put(176.38,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(179.764,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(185.1,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(188.1,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TS}
\put(202.776,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(210.072,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(214.1,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(217.1,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(224.396,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(235.8,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(238.8,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(248.1,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(252.792,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(256.092,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(261.396,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(272.7,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(278.1,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(281.1,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(292.404,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(295.704,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(304.392,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(309.696,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(314.9999,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(321.1,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(324.1,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(329.404,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ny}
\put(341.4,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(344.4,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(347.7,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(356.388,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(362.4,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(365.4,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(370.704,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(374.088,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(377.388,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(380.688,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(385.9919,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(390.7,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(393.7,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(397,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(401.7,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(404.7,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(408,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(419.4,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(422.4,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(427.092,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(432.396,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(441.696,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(447,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(450,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(459.3,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ga}
\put(470.604,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rd}
\put(480.684,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(483.9839,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(489.2879,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(493.9799,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(498.7,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(501.7,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(511.7,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(514.7,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(518,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(129.1,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(134.5,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(137.5,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(146.8,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(156.1,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(161.404,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(164.788,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(168.088,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(180.1,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(183.1,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(193.1,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(196.1,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(199.4,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(208.7,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(214.784,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(220.088,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(223.4,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(226.4,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(i}
\put(233.696,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.e}
\put(242,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.,}
\put(248.1,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(251.1,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(260.4,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(265.092,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(268.392,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(273.696,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(284.9999,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(290.4,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(293.4,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(316.7,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(319.7,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(325.004,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(328.388,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(331.688,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(337.7,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(340.7,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(349.4,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(352.4,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(355.7,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(361.7,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(364.7,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(370.004,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(373.388,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(376.688,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(382.7,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(385.7,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}B}
\put(393.7,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(396.7,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(400,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(404.7,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(407.7,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(413.004,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}qua}
\put(430.392,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(433.7,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(436.7,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(440,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(446.1,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(449.1,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(452.4,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(463.7,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(466.7,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(476,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(480.692,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(483.992,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(489.296,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(495.38,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(500.684,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(506,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(509,-227.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fro}
\put(129.1,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(138.5,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(141.5,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(146.804,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(150.104,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(153.404,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(159.5,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(162.5,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}B}
\put(170.5,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(173.5,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(176.8,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(182.8,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(185.8,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(191.104,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(194.488,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(197.788,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(203.8,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(206.8,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(215.488,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791})}
\put(219.5,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(222.5,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(226.4,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(235.088,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(248.384,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}go}
\put(260.5,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(263.5,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\&}
\put(272.8,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(275.8,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(282.484,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(285.784,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}üt}
\put(295.084,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(300.472,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(303.7719,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(309.0759,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(312.2,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(315.2,-255.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2004).}
\put(111.1,-290.8){\fontsize{10}{1}\usefont{OT1}{pcr}{m}{n}\selectfont\color{color_29791}o}
\put(129.1,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(137.788,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(142.48,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ymme}
\put(173.776,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tr}
\put(183.076,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(186.376,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(191.8,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(194.8,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TS}
\put(209.476,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(216.772,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(220.8,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(223.8,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(231.096,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(242.4,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(245.4,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(254.7,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(259.392,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(262.692,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(267.9959,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(274.08,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(279.3839,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(284.7,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(287.7,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(299.004,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(302.304,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(310.992,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(316.38,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(321.684,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(327.7,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(330.7,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(334,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(342.688,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(348.7,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(351.7,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(357.004,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(360.388,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(363.688,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(366.988,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(372.292,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(377,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(380,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(389.3,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(394.604,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(400.7,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(403.7,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}va}
\put(415.004,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ry}
\put(425,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(428,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(439.304,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(450.608,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(462.692,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(465.9919,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(478,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(481,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(493,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(496,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(499.3,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(510.7,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(513.7,-290.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(129.1,-318.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(138.4,-318.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(143.788,-318.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(147.088,-318.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(150.388,-318.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(162.4,-318.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(165.4,-318.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(175.4,-318.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(178.4,-318.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(181.7,-318.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(191,-318.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(197.084,-318.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(202.388,-318.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(205.7,-318.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(208.7,-318.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(D}
\put(221.384,-318.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(234.68,-318.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}go}
\put(246.7,-318.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(249.7,-318.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\&}
\put(259.1,-318.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(262.1,-318.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(268.784,-318.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(272.084,-318.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}üt}
\put(281.384,-318.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(286.688,-318.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(290.072,-318.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(295.3759,-318.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(298.4,-318.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(301.4,-318.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2004).}
\put(75.1,-354.4){\fontsize{10}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(100.396,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(105.496,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ob}
\put(118.18,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(121.564,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(126.868,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m}
\put(136.9,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(139.9,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(148.588,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}omp}
\put(171.268,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(174.568,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(179.872,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}xi}
\put(189.172,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ty:}
\put(203.3,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(206.3,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(213.596,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(224.9,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(227.9,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(235.196,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(241.88,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(248.6,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(251.6,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(254.9,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(259.6,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(262.6,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N}
\put(271.288,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(277.972,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-ha}
\put(293.272,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rd,}
\put(306.3,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(309.3,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(318.6,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(323.904,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(329.2079,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ni}
\put(338.5079,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(350.6,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(353.6,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(356.9,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(368.204,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(371.6,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(374.6,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(381.896,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndi}
\put(397.196,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(409.2,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(412.2,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(415.5,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(426.9,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(429.9,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opt}
\put(445.2,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(448.5,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(457.884,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(463.188,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(466.5,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(469.5,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(474.192,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(483.492,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(492.792,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(496.0919,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(508.2,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(511.2,-354.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(93.1,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(98.404,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(113.788,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(119.092,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(123.8,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(126.8,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(132.104,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(147.404,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}put}
\put(162.704,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(168.092,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(171.392,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(174.692,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(192.08,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(195.38,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(198.68,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(204.8,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(207.8,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(213.104,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpe}
\put(230.408,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(241.1,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(244.4,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(255.8,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(258.8,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(264.104,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(268.8,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(271.8,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(275.1,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(286.4,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(289.4,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}num}
\put(310.7,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(322.004,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(326.1,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(329.1,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(339.1,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(342.1,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(347.404,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(350.704,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(354.088,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(357.388,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(362.692,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(367.4,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(370.4,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(373.7,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(385.004,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(394.304,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(399.6079,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(404.2999,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(409.6039,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(414.3,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(417.3,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(A}
\put(429.984,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppl}
\put(445.284,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(450.588,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ga}
\put(461.976,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(465.2759,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(470.6,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(473.6,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(478.904,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(482.3,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(485.3,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(490.604,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(493.904,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.,}
\put(499.9,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(502.9,-382){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}201}
\put(93.1,-409.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1)}
\put(57.1,-445.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}2.}
\put(66.1,-445.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(69.1,-445.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(77.78799,-445.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(84.47199,-445.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t}
\put(88.5,-445.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(91.5,-445.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(100.104,-445.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ol}
\put(109.404,-445.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(122.088,-445.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y}
\put(128.2,-445.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(131.2,-445.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(140.5,-445.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}p}
\put(147.184,-445.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(154.48,-445.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mi}
\put(167.776,-445.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}z}
\put(173.08,-445.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}at}
\put(183.172,-445.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(186.472,-445.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(199.2,-445.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(202.2,-445.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}(}
\put(206.1,-445.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(214.788,-445.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(223.476,-445.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(232.776,-445.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}):}
\put(75.1,-480.8){\fontsize{10}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(101.788,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(105.088,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gor}
\put(122.392,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(125.692,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(136.372,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m}
\put(146.5,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(149.5,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(156.796,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(168.1,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ad}
\put(180.784,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(184.084,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gm:}
\put(204.1,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(207.1,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(215.788,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(232.5,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(235.5,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(238.8,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(243.5,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(246.5,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(251.8,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(254.8,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(264.1,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(269.488,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(272.788,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(278.0919,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(289.3959,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ur}
\put(299.4879,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(302.7879,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(307.4799,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(310.7799,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(314.0799,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(319.5,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(322.5,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(325.8,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(336.492,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pi}
\put(345.792,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(355.0919,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(361.1,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(364.1,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(376.1,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(379.1,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(382.4,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(393.8,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(396.8,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fora}
\put(416.096,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(425.396,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(437.4,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(440.4,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(451.704,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(463.008,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(469.092,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(472.392,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(482.4,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(485.4,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(495.4,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(498.4,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(507.7,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(513.088,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(516.4,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(519.4,-480.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(93.1,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(102.4,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(107.092,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(110.1,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(113.1,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(122.4,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(125.784,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(129.084,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(132.384,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(137.772,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(141.072,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(153.1,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(156.1,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phe}
\put(173.404,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(192.7,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(204.784,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(210.1,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(213.1,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(216.4,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(225.784,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(229.084,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(232.384,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(237.1,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(240.1,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(243.4,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(249.5,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(252.5,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gui}
\put(267.8,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(279.1,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(282.1,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(285.4,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(296.8,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(299.8,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(304.492,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(309.796,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(315.0999,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(324.3999,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(330.4,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(333.4,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(347.4,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(350.4,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opt}
\put(365.7,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(369.084,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(378.384,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(383.688,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(387.1,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(390.1,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(394.696,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(403.996,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(410.08,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(413.38,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(416.68,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(433.4,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(436.4,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(439.7,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(445.8,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(448.8,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(454.1,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(457.1,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proba}
\put(484.4,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(493.784,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(497.084,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(500.384,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(505.076,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(508.376,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(511.7599,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(517.1,-508.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-536){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(102.4,-536){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(107.704,-536){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nn}
\put(119.788,-536){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(125.092,-536){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(129.1,-536){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(132.1,-536){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(D}
\put(144.784,-536){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(158.08,-536){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}go}
\put(170.1,-536){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(173.1,-536){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\&}
\put(182.5,-536){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(185.5,-536){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(192.184,-536){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(195.484,-536){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}üt}
\put(204.784,-536){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(210.088,-536){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(213.472,-536){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(218.776,-536){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(221.8,-536){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(224.8,-536){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2004).}
\put(75.1,-678.4){\fontsize{10}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-678.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}K}
\put(102.4,-678.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(107.704,-678.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y}
\put(113.8,-678.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(116.8,-678.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(125.404,-678.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}omp}
\put(148.084,-678.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(160.768,-678.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(166.072,-678.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(172.756,-678.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ts}
\put(181.444,-678.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}16}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(111.1,-73.20001){\fontsize{10}{1}\usefont{OT1}{pcr}{m}{n}\selectfont\color{color_29791}o}
\put(129.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(137.788,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(143.092,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(150.388,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}fi}
\put(157.768,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(163.072,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(166.372,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(175.8,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(178.8,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(187.404,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(194.088,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ts}
\put(202.776,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(206.8,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(209.8,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Com}
\put(233.092,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}put}
\put(248.392,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(253.78,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(257.08,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(260.38,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(277.684,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(281.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(284.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(289.404,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(300.708,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(310.008,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(314.7,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(317.7,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(321,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(332.388,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(335.7,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(338.7,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(344.004,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(360.696,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(363.996,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ruc}
\put(379.38,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(382.7,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(385.7,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(390.392,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(399.692,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(408.992,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(412.292,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(429.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(432.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(444.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(447.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(456.4,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ovi}
\put(471.7,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(483.7,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(486.7,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(490,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hrough}
\put(524.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(129.1,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(132.4,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(143.8,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(146.8,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(151.492,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(156.796,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(162.1,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(171.4,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(177.4,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(180.4,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(185.092,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(196.396,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(201.7,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(207.1,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(210.1,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(215.404,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(227.4,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(230.4,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(239.7,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(245.004,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k}
\put(251.088,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(254.388,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(266.4,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(269.4,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proba}
\put(296.7,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(306.084,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(309.384,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(312.684,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(317.3759,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(320.6759,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(324.0599,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(329.4,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(332.4,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(343.704,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(349.092,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(352.392,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(357.084,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(360.3839,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(377.1,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(380.1,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ba}
\put(391.404,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(396.096,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(401.4,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(407.4,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(410.4,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(422.4,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(425.4,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phe}
\put(442.704,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(462,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(479.4,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(482.4,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(485.7,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(495,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(498.384,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(501.684,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(506.4,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(509.4,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(514.704,-101.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(129.1,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(135.1,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(138.1,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(149.404,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uri}
\put(162.7,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(167.392,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(170.776,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(174.076,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(179.4,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(182.4,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(185.7,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nform}
\put(215.076,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(220.38,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(223.68,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(226.98,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(239.1,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(242.1,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(246,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(254.688,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(267.984,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}go}
\put(280.1,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(283.1,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\&}
\put(292.4,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(295.4,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G}
\put(304.088,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(309.392,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(318.692,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ba}
\put(329.9959,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rd}
\put(340.0759,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(345.3799,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(348.6799,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(351.9799,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(357.2839,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(360.4,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(363.4,-128.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1997).}
\put(111.1,-164.4){\fontsize{10}{1}\usefont{OT1}{pcr}{m}{n}\selectfont\color{color_29791}o}
\put(129.1,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(136.396,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(143.08,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(148.384,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(153.484,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}omon}
\put(182.164,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(187.6,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(190.6,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(197.704,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(203.008,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ai}
\put(212.308,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(215.608,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(220.3,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(224.4,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(227.4,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(234.6,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(239.988,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(243.288,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(249.372,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(254.676,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(259.4,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(262.4,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(267.704,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(272.3,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(276.992,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(288.296,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(291.68,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(296.9839,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(300.2839,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(305.5879,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(311.7,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(314.7,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(323.388,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(326.688,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(329.988,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(336,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(339,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(343.692,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(352.992,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(362.292,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(365.5919,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(377.7,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(380.7,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(386.004,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(401.304,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pone}
\put(424.608,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(433.908,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(438.7,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(441.7,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(e}
\put(451,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.g.,}
\put(466,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(469,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(474.304,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dge}
\put(491.608,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(496.3,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(499.3,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(502.6,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(508.7,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(511.7,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(517,-164.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(129.1,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gra}
\put(144.4,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ph)}
\put(160.5,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(163.5,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(166.8,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(178.104,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(181.5,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(184.5,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(193.8,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(209.1,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(213.792,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(219.096,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(228.5,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(231.5,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(234.8,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(246.1,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(249.1,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(260.404,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(265.096,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(268.396,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(277.696,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(283.78,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(287.08,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(290.3799,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(293.7639,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(297.0639,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(303.1,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(306.1,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(316.1,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(319.1,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}qua}
\put(336.404,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(339.788,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(343.088,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(346.388,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(352.5,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(355.5,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(365.5,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(368.5,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(371.8,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hos}
\put(388.492,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(393.8,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(396.8,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(402.104,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(417.404,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pon}
\put(435.488,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(440.792,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(450.0919,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(454.7839,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(457.8,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(460.8,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(468.096,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(479.4,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(484.0919,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(489.5,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(492.5,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}va}
\put(503.804,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(507.104,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ue}
\put(518.408,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(523.1,-192.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(129.1,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(134.404,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(143.8,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(146.8,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}upda}
\put(170.104,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(173.404,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(178.708,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(184.8,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(187.8,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ba}
\put(199.104,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(203.796,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(209.1,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(215.1,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(218.1,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(230.1,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(233.1,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(236.4,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(247.7,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(250.7,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(256.004,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(265.304,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(269.996,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'}
\put(272.2,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(275.2,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(280.504,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpe}
\put(297.808,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(301.9,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(305.2,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(310.504,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(321.808,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(327.1119,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(331.9,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(334.9,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(340.204,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(352.2,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(355.2,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gui}
\put(370.5,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(381.9,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(384.9,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(388.2,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(399.5,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(402.5,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(407.192,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(412.496,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(417.8,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(427.0999,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(433.2,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(436.2,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proc}
\put(457.5,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(462.804,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(467.496,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(472.2,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(475.2,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(479.1,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(487.788,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(501.084,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}go}
\put(513.2,-220){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(129.1,-247.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\&}
\put(138.5,-247.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(141.5,-247.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(148.184,-247.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(151.484,-247.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}üt}
\put(160.784,-247.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(166.088,-247.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(169.472,-247.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(174.776,-247.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(177.8,-247.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(180.8,-247.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2004).}
\put(111.1,-283.2){\fontsize{10}{1}\usefont{OT1}{pcr}{m}{n}\selectfont\color{color_29791}o}
\put(129.1,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}H}
\put(138.4,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(143.704,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(150.388,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(155.776,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(159.076,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(163.768,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(171.064,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(176.4,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(179.4,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}I}
\put(184.092,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(190.776,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}for}
\put(206.076,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mati}
\put(229.368,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(242.052,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(246.1,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(249.1,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(255.784,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}robl}
\put(275.08,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(280.384,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(289.684,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(293.776,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(298.468,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(309.7719,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(315.0759,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(318.3759,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(325.7559,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(331.1,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(334.1,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}know}
\put(360.788,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(364.088,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(369.392,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dge}
\put(386.8,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(389.8,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(393.1,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(404.404,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(407.8,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(410.8,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gui}
\put(426.1,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(437.404,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(442.1,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(445.1,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(448.4,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(459.8,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(462.8,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(467.492,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(472.796,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(478.0999,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(487.3999,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(493.4,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(496.4,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proc}
\put(517.7,-283.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(129.1,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(133.792,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(138.5,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(141.5,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(146.804,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(158.8,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(161.8,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(165.1,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nfl}
\put(178.396,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(184.48,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(189.784,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(201.088,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(206.392,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(211.1,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(214.1,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(217.4,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(228.8,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(231.8,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(237.104,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(246.404,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(251.096,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'}
\put(253.3,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(256.3,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(267.604,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(272.908,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(276.2079,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(280.8999,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(284.1999,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(300.8919,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(303.9,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(306.9,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(313.584,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(323.6,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(326.6,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(331.904,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xa}
\put(343.292,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(352.592,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(361.892,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(367.196,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(370.3,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(373.3,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(376.6,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(382.6,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(385.6,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(388.9,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(400.3,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(403.3,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(410.596,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(417.28,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(422.584,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(425.6,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(428.6,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(431.9,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(443.3,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(446.3,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(457.604,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uri}
\put(470.9,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(475.5919,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(478.8919,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(482.1919,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(487.6,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(490.6,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(493.9,-311.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nform}
\put(129.1,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(134.404,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(137.788,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(141.088,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(153.1,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(156.1,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(165.4,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(168.7,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gh}
\put(180.784,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(184.1,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(187.1,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(198.5,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(201.5,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(204.8,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(216.1,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(219.1,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(222.4,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nve}
\put(239.704,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(248.392,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(253.8,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(256.8,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(266.8,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(269.8,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(273.1,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(284.4,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(287.4,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(296.7,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(301.392,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(304.692,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(309.9959,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(316.08,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(321.3839,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(326.7,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(329.7,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(341.004,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(344.304,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(352.992,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(358.38,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(363.684,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(369.7,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(372.7,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(376,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(384.688,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(390.7,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(393.7,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(399.004,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(402.388,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(405.688,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(408.988,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(414.292,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(419,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(422,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(D}
\put(434.684,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(447.98,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}go}
\put(460,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(463,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\&}
\put(472.4,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(475.4,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(482.084,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(485.384,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}üt}
\put(494.684,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(499.988,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(503.3719,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(508.676,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(511.7,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(514.7,-338.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2}
\put(129.1,-366.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}004).}
\put(111.1,-402){\fontsize{10}{1}\usefont{OT1}{pcr}{m}{n}\selectfont\color{color_29791}o}
\put(129.1,-402){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(136.3,-402){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(141.604,-402){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}a}
\put(147.508,-402){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(154.192,-402){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(158.884,-402){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(162.184,-402){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(169.48,-402){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(182.3,-402){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(185.3,-402){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}R}
\put(193.904,-402){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(200.588,-402){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(203.888,-402){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(209.192,-402){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(213.3,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(216.3,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(224.9,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(227.9,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proba}
\put(255.2,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(264.584,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(267.884,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(271.184,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(275.8759,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(279.1759,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(282.5599,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(287.9,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(290.9,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rul}
\put(304.196,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(309.6,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(312.6,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(315.9,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(327.204,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(330.6,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(333.6,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(344.904,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(348.204,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(353.508,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rm}
\put(366.888,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(370.188,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(381.4919,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(386.2,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(389.2,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(392.5,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(403.9,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(406.9,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(410.2,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(413.5,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ke}
\put(424.888,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(428.188,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(431.4879,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hood}
\put(455.5,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(458.5,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(468.5,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(471.5,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(476.804,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(482.9,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(485.9,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(491.204,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(500.5,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(503.5,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(508.804,-402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ho}
\put(129.1,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}os}
\put(139.792,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(143.092,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(155.1,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(158.1,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(163.5,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(166.5,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(177.804,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rt}
\put(185.1,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(188.4,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(193.704,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(199.788,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(203.088,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(208.392,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(212.5,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(215.5,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(220.096,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(229.396,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(235.48,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(238.78,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(242.08,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(254.1,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(257.1,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(262.404,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(277.704,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pon}
\put(295.788,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(301.0919,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(310.4,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(313.4,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ba}
\put(324.704,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(329.396,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(334.7,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(340.7,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(343.7,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(355.7,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(358.7,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phe}
\put(376.004,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(395.3,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(407.384,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(412.7,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(415.7,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(419,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(428.384,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(431.684,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(434.984,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(439.7,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(442.7,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(448.004,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(460.1,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(463.1,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(474.404,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uri}
\put(487.7,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(492.392,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(495.692,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(498.9919,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(504.4,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(507.4,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(510.7,-430){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nf}
\put(129.1,-457.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orm}
\put(148.396,-457.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(153.784,-457.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(157.084,-457.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(160.384,-457.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(172.5,-457.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(175.5,-457.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(179.4,-457.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(188.088,-457.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(201.384,-457.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}go}
\put(213.5,-457.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(216.5,-457.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\&}
\put(225.8,-457.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(228.8,-457.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G}
\put(237.488,-457.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(242.792,-457.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(252.092,-457.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ba}
\put(263.396,-457.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rd}
\put(273.476,-457.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(278.7799,-457.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(282.0799,-457.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(285.3799,-457.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(290.6839,-457.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(293.8,-457.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(296.8,-457.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1997).}
\put(111.1,-493.2){\fontsize{10}{1}\usefont{OT1}{pcr}{m}{n}\selectfont\color{color_29791}o}
\put(129.1,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(136.396,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(143.08,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(148.384,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(153.484,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}omon}
\put(182.164,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(187.6,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(190.6,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}U}
\put(199.204,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}p}
\put(205.888,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(212.572,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ate}
\put(227.9,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(230.9,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}R}
\put(239.588,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(246.272,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(249.572,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(254.876,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(258.9,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(261.9,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(270.6,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(273.6,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(282.9,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(288.204,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(293.508,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(304.812,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(310.896,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(314.196,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(318.8879,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(328.2,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(331.2,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(345.2,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(348.2,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}upda}
\put(371.504,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(374.888,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(378.188,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(390.2,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(393.2,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phe}
\put(410.504,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(429.8,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(441.884,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(447.2,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(450.2,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(453.5,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(462.884,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(466.184,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(469.6,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(472.6,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}va}
\put(483.904,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(487.204,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ue}
\put(498.508,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(503.2,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(506.2,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ba}
\put(517.504,-493.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(129.1,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(134.404,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(140.5,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(143.5,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(155.5,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(158.5,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(161.8,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(173.1,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(176.1,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}qua}
\put(193.404,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(196.788,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(200.088,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(203.388,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(209.5,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(212.5,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(222.5,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(225.5,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(230.096,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(239.396,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(245.48,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(248.78,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(252.08,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(268.8,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(271.8,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found}
\put(299.8,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(302.8,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(314.8,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(317.8,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(321.1,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(332.5,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(335.5,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(340.804,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(350.104,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(354.796,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(357.8,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(360.8,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(364.1,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ypi}
\put(379.484,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(384.788,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(390.0919,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(393.476,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(396.7759,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(402.8,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(405.8,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(415.1,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(418.4,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nfor}
\put(438.488,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(443.792,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(447.0919,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(459.1,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(462.1,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(465.4,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(476.8,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(479.8,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phe}
\put(497.104,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(516.4,-521.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(129.1,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(140.5,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(143.5,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(146.8,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(152.104,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(163.408,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(166.708,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(171.5,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(174.5,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(186.5,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(189.5,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(194.804,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dge}
\put(212.108,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(216.8,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(219.8,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(231.104,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(234.404,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ongi}
\put(255.704,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(267.8,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(270.8,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(274.1,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(280.1,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(283.1,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}good}
\put(307.1,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(310.1,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(314.792,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(324.092,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(333.392,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(336.692,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(353.5,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(356.5,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(360.4,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(369.088,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(382.384,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}go}
\put(394.5,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(397.5,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\&}
\put(406.8,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(409.8,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(416.484,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(419.784,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}üt}
\put(429.084,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(434.472,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(437.7719,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(443.0759,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(446.2,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(449.2,-548.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2004).}
\put(57.1,-691.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}3.}
\put(66.1,-691.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(69.1,-691.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(77.78799,-691.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(86.476,-691.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(95.8,-691.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(98.8,-691.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(107.488,-691.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(110.788,-691.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gor}
\put(128.092,-691.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(131.392,-691.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(142.072,-691.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ms}
\put(156.76,-691.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}17}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57.1,-73.20001){\fontsize{10}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(75.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(83.78799,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(90.47199,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t}
\put(94.5,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(97.5,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(104.184,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y}
\put(110.088,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(114.78,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}te}
\put(124.08,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m}
\put(134.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(137.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}(A}
\put(149.784,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(156.468,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}):}
\put(164.5,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(167.5,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(174.796,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(186.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(189.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(202.396,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(211.696,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(217.78,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(223.084,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(226.5,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(229.5,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(238.104,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(254.8,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(257.8,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(263.104,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(266.404,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(282.496,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(285.796,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(289.0959,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(304.5,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(307.5,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(316.104,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(327.408,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(336.8,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(339.8,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(345.104,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(348.404,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(351.8,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(354.8,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(360.104,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(369.404,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(374.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(377.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(388.404,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pos}
\put(405.096,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(408.396,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(411.8,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(414.8,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phe}
\put(432.104,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(451.4,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(468.704,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(473.4,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(476.4,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(488.4,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(491.4,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(494.7,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(506.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(509.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(514.404,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(75.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(86.404,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(91.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(94.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(97.4,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(108.704,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(114.8,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(117.8,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(121.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(130.4,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(141.704,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(150.392,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(155.696,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(158.8,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(161.8,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(170.488,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(173.788,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(177.088,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(183.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(186.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(189.4,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(200.8,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(203.8,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(209.104,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(218.404,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ount}
\put(239.8,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(242.8,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proport}
\put(278.092,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(281.392,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(298.78,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(302.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(305.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(308.4,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(314.5,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(317.5,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(320.8,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(332.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(335.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}qua}
\put(352.404,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(355.788,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(359.088,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(362.388,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(368.5,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(371.5,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(381.5,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(384.5,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(387.8,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(399.104,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(402.404,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(406.5,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(409.5,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(414.096,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(423.396,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(429.48,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(432.78,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(436.08,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(452.8,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(455.8,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(D}
\put(468.484,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(481.78,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}go,}
\put(496.8,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(499.8,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(510.492,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(515.796,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(75.1,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(78.4,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(83.788,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(89.092,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(94.396,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o,}
\put(103.4,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(106.4,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\&}
\put(115.8,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(118.8,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Col}
\put(136.092,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orni}
\put(155.388,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(158.4,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(161.4,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1996).}
\put(57.1,-164){\fontsize{10}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(75.1,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}R}
\put(83.78799,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}an}
\put(96.38799,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}k}
\put(103.072,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}-b}
\put(113.752,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}as}
\put(124.444,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(129.748,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(136.5,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(139.5,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(148.104,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(154.788,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t}
\put(158.8,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(161.8,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(168.484,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ys}
\put(179.176,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}te}
\put(188.476,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m}
\put(198.5,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(201.5,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}(}
\put(205.4,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(214.088,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(220.772,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}R}
\put(229.46,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}an}
\put(242.06,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}k}
\put(248.744,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}):}
\put(256.8,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(259.8,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(268.488,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(274.5,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(277.5,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(282.804,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(292.104,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(297.408,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(308.0999,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(311.3999,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(323.5,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(326.5,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(336.5,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(339.5,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(348.104,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(354.8,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(357.8,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(361.1,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(372.488,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(375.8,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(378.8,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(382.1,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(393.404,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orpor}
\put(419.492,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(424.796,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(428.0959,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(433.3999,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(438.1,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(441.1,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(450.4,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nki}
\put(465.7,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(477.8,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(480.8,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(486.104,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(498.1,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(501.1,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(506.404,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(509.788,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(513.088,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(516.3879,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(519.6879,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(75.1,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(84.4,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(87.5,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(90.5,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(99.104,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(110.408,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(119.8,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(122.8,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onl}
\put(138.1,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(144.1,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(147.1,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(150.4,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(161.8,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(164.8,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(176.104,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(180.796,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(184.096,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-pe}
\put(199.396,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(226.684,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(229.984,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(242.1,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(245.1,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(250.404,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(259.704,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(264.4,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(267.4,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(278.704,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pos}
\put(295.396,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(298.696,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(302.1,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(305.1,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phe}
\put(322.404,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(341.7,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(359.004,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(363.7,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(366.7,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ba}
\put(378.004,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(382.696,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(388,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(394,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(397,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(409,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(412,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(415.3,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(426.688,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(429.988,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(434,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(437,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(446.3,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nk}
\put(458.4,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(461.4,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(466.704,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(478.7,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(481.7,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(485,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(496.4,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(499.4,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(510.704,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(515.3961,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(518.696,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(75.1,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found}
\put(103.1,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(106.1,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(110.792,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(120.092,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(129.392,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(132.692,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(144.8,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(147.8,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Bul}
\put(169.088,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(172.388,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nhe}
\put(189.776,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(193.076,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(202.376,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(207.68,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(211.28,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(214.3,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(217.3,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(225.988,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(231.292,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rt}
\put(238.588,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(241.888,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(244.9,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(247.9,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\&}
\put(257.3,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(260.3,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(266.984,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(270.284,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(279.584,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(290.18,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(294.8719,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(297.9,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(300.9,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1999).}
\put(57.1,-254.8){\fontsize{10}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(75.1,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}M}
\put(86.404,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ax-}
\put(102.496,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}M}
\put(113.8,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(117.1,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(123.8,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(126.8,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(135.404,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(142.088,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t}
\put(146.1,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(149.1,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(155.784,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ys}
\put(166.476,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}te}
\put(175.776,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m}
\put(185.8,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(188.8,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}(M}
\put(204.1,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}M}
\put(215.404,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(224.092,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(230.776,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}):}
\put(238.8,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(241.8,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(250.404,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(256.4,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(259.4,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(268.088,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(284.8,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(287.8,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}va}
\put(299.104,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(306.4,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(311.7039,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(321.1,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(324.1,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(327.4,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(338.704,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(342.1,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(345.1,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(354.4,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(359.092,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(362.392,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(369.688,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(374.9919,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(378.2919,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(383.1,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(386.1,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(389.4,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(400.7,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(403.7,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phe}
\put(421.004,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(440.3,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(452.384,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(457.7,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(460.7,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(464,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(473.384,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(476.684,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(480.1,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(483.1,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}va}
\put(494.404,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(497.704,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ue}
\put(509.008,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(513.7,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(75.1,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(83.78799,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(87.088,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(90.388,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(99.688,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(105.8,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(108.8,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(114.1,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(117.1,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(121.792,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(133.096,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(138.4,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(141.7,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(145.792,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(149.092,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(154.4,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(157.4,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(166.7,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nge}
\put(184.1,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(187.1,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(192.404,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(204.4,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(207.4,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(212.704,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(216.088,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(219.388,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ow}
\put(234.076,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(238.8,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(241.8,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onl}
\put(257.1,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(263.1,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(266.1,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(269.4,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(280.8,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(283.8,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(295.104,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(299.796,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(303.1,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(306.1,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(311.404,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(320.8,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(323.8,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(i}
\put(331.096,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(334.396,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(339.7,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(349.084,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(352.3839,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(355.6839,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on-}
\put(371.7759,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(383.0799,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(387.7719,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(391.1,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(394.1,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(404.1,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(407.1,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gl}
\put(416.4,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oba}
\put(433.704,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(437.004,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(441.096,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(452.4,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(457.0919,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(460.3919,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791})}
\put(464.4,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(467.4,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(470.7,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(476.7,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(479.7,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(491.004,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pos}
\put(507.696,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(510.996,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(514.4,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(517.4,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(75.1,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(86.404,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(105.7,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(117.784,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(123.088,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(127.8,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(130.8,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(S}
\put(141.48,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(144.78,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}üt}
\put(154.08,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(159.384,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(162.768,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(168.1,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(171.1,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\&}
\put(180.5,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(183.5,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(192.104,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oos}
\put(208.796,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(211.8,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(214.8,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2000).}
\put(57.1,-345.6){\fontsize{10}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(75.1,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(83.78799,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(90.47199,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t}
\put(94.5,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(97.5,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(106.104,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ol}
\put(115.404,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(128.088,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y}
\put(134.2,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(137.2,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(143.884,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y}
\put(149.788,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(154.48,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}te}
\put(163.78,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m}
\put(173.8,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(176.8,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}(A}
\put(189.484,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(198.088,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(204.772,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}):}
\put(212.8,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(215.8,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(224.488,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(230.5,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(233.5,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(242.104,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(258.8,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(261.8,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(267.104,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(270.404,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(286.496,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(289.796,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(293.0959,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(308.5,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(311.5,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(314.8,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(326.104,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(329.5,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(332.5,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(337.804,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(347.104,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(356.404,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oys}
\put(373.1,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(376.1,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(381.5,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(384.5,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(393.8,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore}
\put(409.1,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(412.1,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(417.404,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ggre}
\put(438.704,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(443.396,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(448.088,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(451.3879,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(462.8,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(465.8,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(471.104,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(476.408,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(479.7079,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(483.0079,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(495.1,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(498.1,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(503.404,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hoi}
\put(518.704,-345.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(75.1,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(80.5,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(83.5,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rul}
\put(96.796,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(102.1,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(105.1,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(110.404,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(122.5,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(125.5,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(130.804,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppl}
\put(146.104,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(149.404,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(154.708,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(159.5,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(162.5,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(165.8,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(177.104,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(182.408,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(185.8,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(188.8,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phe}
\put(206.104,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(225.4,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(242.8,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(245.8,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}upda}
\put(269.104,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(272.404,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(277.708,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(282.4,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(285.4,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}duri}
\put(304.696,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(316.8,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(319.8,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(324.396,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(333.696,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(339.78,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(343.08,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(346.38,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(358.4,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(361.4,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(366.704,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(383.396,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(386.696,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ruc}
\put(402.08,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(405.3799,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(408.6799,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(420.7,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(423.7,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(D}
\put(436.384,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(449.68,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}go}
\put(461.7,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(464.7,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\&}
\put(474.1,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(477.1,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G}
\put(485.788,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(491.092,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(500.392,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ba}
\put(511.696,-373.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rd}
\put(75.1,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(80.404,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(83.788,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(87.08801,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(92.39201,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(95.4,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(98.4,-400.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1997).}
\put(57.1,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}4.}
\put(66.1,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(69.1,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(76.396,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(81.49599,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ob}
\put(94.17999,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(97.564,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(102.868,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m}
\put(112.9,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(115.9,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(122.584,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(127.888,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(137.188,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(142.492,-436.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(75.1,-472){\fontsize{10}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-472){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(99.784,-472){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mal}
\put(119.08,-472){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(122.38,-472){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}-}
\put(126.472,-472){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(133.156,-472){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(138.46,-472){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(147.76,-472){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(153.1,-472){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(156.1,-472){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TS}
\put(170.776,-472){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(178.072,-472){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(182.1,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(185.1,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ins}
\put(199.788,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(203.088,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(208.392,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(219.78,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(225.084,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(229.8,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(232.8,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(241.488,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(244.788,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(248.088,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(254.1,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(257.1,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(262.5,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(265.5,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(274.8,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(278.1,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(283.404,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(286.788,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(290.088,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(301.3919,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(304.6919,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(310.8,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(313.8,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(318.492,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(327.792,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(333.0959,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(336.3959,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(339.8,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(342.8,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}num}
\put(364.1,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(375.404,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(379.4,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(382.4,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(392.4,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(395.4,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(400.704,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(404.088,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(407.388,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(410.688,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(415.9919,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(420.7,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(423.7,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(e}
\put(433,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.g.,}
\put(448.1,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(451.1,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(454.4,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(459.704,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(464.396,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(469.1,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(472.1,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(475.4,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(486.704,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(492.7,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(495.7,-472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}100).}
\put(75.1,-507.6){\fontsize{10}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}M}
\put(104.404,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(109.708,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(116.392,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(119.692,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(126.376,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m}
\put(136.468,-507.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(93.1,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(99.784,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(105.088,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(114.388,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(119.8,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(122.8,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TS}
\put(137.476,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(144.772,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(148.8,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(151.8,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(161.7,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(166.392,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(169.776,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(175.08,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(186.384,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(191.688,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(196.4,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(199.4,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(208.088,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(211.388,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(214.688,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(220.8,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(223.8,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(229.1,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(232.1,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(241.4,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ode}
\put(258.704,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(262.796,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(268.1,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(271.4,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(276.8,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(279.8,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}num}
\put(301.1,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(312.404,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(316.4,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(319.4,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(329.4,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(332.4,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(337.704,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(341.088,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(344.388,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(347.688,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(352.9919,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(357.7,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(360.7,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(e}
\put(370,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.g.,}
\put(385.1,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(388.1,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(399.404,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(402.704,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(411.392,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(416.696,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(421.9999,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(428.1,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(431.1,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}100}
\put(449.1,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(452.1,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(457.404,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(469.4,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(472.4,-535.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1000).}
\put(75.1,-570.8){\fontsize{10}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-570.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Lar}
\put(112.396,-570.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ge}
\put(123.784,-570.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(93.1,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(97.792,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(103.096,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(112.396,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(117.8,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(120.8,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TS}
\put(135.476,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(142.772,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(146.8,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(149.8,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(159.7,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(164.392,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(167.776,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(173.08,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(184.384,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(189.688,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(194.4,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(197.4,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(206.088,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(209.388,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(212.688,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(218.8,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(221.8,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(227.1,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(230.1,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(233.4,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(238.704,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(242.508,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(253.9,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(256.9,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}num}
\put(278.2,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(289.504,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(293.5,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(296.5,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(306.5,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(309.5,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(314.804,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(318.188,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(321.488,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(324.788,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(330.0919,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(334.8,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(337.8,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(e}
\put(347.1,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.g.,}
\put(362.2,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(365.2,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(368.5,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hous}
\put(391.192,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(396.496,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nds}
\put(413.2,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(416.2,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(426.2,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(429.2,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(434.504,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(445.808,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(451.8,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(454.8,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hundre}
\put(488.1,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ds}
\put(498.8,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(501.8,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(511.8,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(514.8,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(518.1,-598.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(93.1,-626){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ous}
\put(109.792,-626){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(115.096,-626){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nds}
\put(131.788,-626){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}).}
\put(57.1,-661.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}5.}
\put(66.1,-661.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(69.1,-661.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(76.396,-661.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(81.784,-661.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(87.088,-661.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}for}
\put(102.388,-661.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}man}
\put(125.068,-661.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(130.372,-661.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(135.8,-661.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(138.8,-661.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}M}
\put(150.104,-661.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(155.408,-661.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tr}
\put(164.708,-661.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(168.092,-661.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(173.396,-661.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(178.088,-661.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}18}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(75.1,-73.20001){\fontsize{10}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(99.784,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ol}
\put(109.084,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(115.768,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(123.064,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(135.8,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(138.8,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Q}
\put(148.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(154.784,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(164.168,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(167.468,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ty:}
\put(181.5,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(184.5,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(191.796,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(203.2,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(206.2,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(209.5,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(214.804,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngt}
\put(230.104,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(236.2,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(239.2,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(249.2,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(252.2,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(255.5,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(266.8,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(269.8,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(281.104,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(285.796,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(289.0959,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(293.188,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found}
\put(321.2,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(324.2,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(327.5,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(343.004,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(346,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(349,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(352.3,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ypi}
\put(367.684,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(372.988,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(378.292,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(381.676,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(384.976,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(391,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(394,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(399.304,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(414.604,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(420.688,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(425.992,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(435.292,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(441.3,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(444.3,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(447.6,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(453.7,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(456.7,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(460,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(471.3,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(474.3,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}know}
\put(500.988,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(507,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(510,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}op}
\put(93.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(96.4,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(99.784,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(109.084,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(114.388,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(117.8,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(120.8,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(125.396,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(134.696,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(140.78,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(144.08,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(147.38,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(159.4,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(162.4,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(172.4,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(175.4,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(178.7,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(190.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(193.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(204.404,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(209.096,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(212.396,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-know}
\put(243.08,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(249.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(252.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(256.696,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(265.996,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(272.08,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(275.38,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(278.68,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(290.7,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(293.7,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(307.7,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(310.7,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(314,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(325.4,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(328.4,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(332.996,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(344.3,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(349.688,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(352.988,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(360.284,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(365.7,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(368.7,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(375.996,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(382.68,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(389.4,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(392.4,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(395.7,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(406.392,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(409.692,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(414.9959,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(426.2999,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(431.6039,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57.1,-146.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(65.78799,-146.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}H}
\put(75.088,-146.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(83.776,-146.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(91.072,-146.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TER}
\put(115.744,-146.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(118.54,-146.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TWO}
\put(147.9,-146.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}: }
\put(154.9,-146.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}LI}
\put(167.584,-146.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TER}
\put(192.256,-146.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(199.96,-146.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TU}
\put(216.64,-146.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}R}
\put(225.328,-146.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}E R}
\put(244.924,-146.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}EV}
\put(261.604,-146.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}I}
\put(266.296,-146.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}EW}
\put(57.1,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(66.4,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ve}
\put(77.788,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(83.092,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}vi}
\put(92.39201,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(97.69601,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}w}
\put(106.384,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}: }
\put(112.78,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(120.784,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} S}
\put(130.468,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tr}
\put(139.564,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(144.868,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}aml}
\put(164.164,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(167.464,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(174.148,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(179.452,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(186.136,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} Exp}
\put(209.812,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(213.112,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}or}
\put(224.416,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ati}
\put(237.712,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(250.504,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} of }
\put(265.804,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(274.408,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(283.096,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(292.48,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} P}
\put(302.776,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(308.08,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(313.384,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}for}
\put(328.684,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}man}
\put(351.364,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(356.752,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(362.0559,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} for}
\put(380.1519,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} th}
\put(393.8319,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(399.1359,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(401.9319,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TS}
\put(416.6079,-182){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(57.1,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(64.396,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(73.696,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(78.484,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(86.788,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(98.092,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(107.392,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(112.696,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(116.788,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(131.092,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(134.392,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(145.696,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(150.388,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(156.688,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(165.988,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(172.072,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(180.376,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xi}
\put(189.676,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(194.368,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(197.668,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(200.968,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(213.052,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(225.352,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(230.044,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(235.348,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(240.652,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(249.952,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h on t}
\put(277.252,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(283.336,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(288.64,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(296.944,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppl}
\put(312.244,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(315.628,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(320.932,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(326.236,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(329.62,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(332.92,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on of }
\put(360.3159,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(368.92,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(378.304,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Col}
\put(398.5959,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ony O}
\put(428.2839,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(437.5839,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(440.8839,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(450.1839,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(453.5679,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(458.8719,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(464.1759,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(467.5599,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(470.8599,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on (A}
\put(498.5439,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C}
\put(506.4399,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(515.1279,-213.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}) }
\put(57.1,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(62.404,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(65.704,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(81.79601,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(85.09601,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(88.39601,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(103.696,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(108.484,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(114.784,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o t}
\put(127.084,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(138.388,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(141.184,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(148.084,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(157.384,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(168.772,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(172.072,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(175.372,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(187.456,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(197.14,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(202.444,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(205.744,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(211.048,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(215.74,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(225.04,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(230.344,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n P}
\put(246.028,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}robl}
\put(265.324,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(270.712,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(280.012,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (T}
\put(294.304,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(300.988,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(307.672,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}). O}
\put(326.356,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ur foc}
\put(354.652,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(360.556,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(365.248,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(376.9359,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(380.2359,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(383.6199,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(386.9199,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(401.2239,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on a}
\put(424.5279,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(435.9159,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(439.2159,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yz}
\put(450.5199,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(453.8199,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(465.9039,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(472.2039,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(483.5078,-241.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(68.404,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(95.776,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(101.08,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(112.384,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(117.772,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(126.076,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd c}
\put(146.38,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(161.68,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(172.984,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(182.368,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(185.668,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(188.968,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(200.356,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(208.048,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(211.348,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}udi}
\put(226.648,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(231.952,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(236.644,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of va}
\put(263.944,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(271.24,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ous}
\put(287.932,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(290.332,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(298.936,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(315.616,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} va}
\put(329.92,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(337.216,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(342.52,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(348.604,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(351.904,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(356.5959,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, provi}
\put(387.8919,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(397.1919,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(409.2759,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(417.5799,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ba}
\put(431.8839,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(436.5759,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(439.8759,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(444.5679,-268.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for }
\put(57.1,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}unde}
\put(80.404,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(89.092,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(92.392,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(97.696,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(109.78,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(113.08,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(131.38,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(142.768,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(146.068,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r s}
\put(157.756,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(161.056,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(170.356,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngt}
\put(185.656,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hs}
\put(196.348,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(204.652,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(216.736,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(228.34,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(233.644,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(238.948,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kne}
\put(256.252,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(260.944,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(265.636,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(270.94,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(275.632,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(283.9359,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(289.2399,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ros}
\put(303.9279,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(308.6199,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} di}
\put(320.9199,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(324.7239,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(334.0239,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(343.3239,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(352.7079,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(381.0038,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(386.3078,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(395.6918,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(403.3838,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(408.6878,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(413.9918,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(417.2918,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(422.5958,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(427.2878,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(435.5917,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(447.6757,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(455.9797,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(467.2837,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(476.5837,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(481.8877,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(485.2717,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(490.5757,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(497.8716,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(502.5637,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(505.8636,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(509.2476,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(514.5516,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(519.2437,-296.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57.1,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(67.504,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(72.808,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(84.496,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(87.79601,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(91.09601,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(94.48001,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(102.784,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xc}
\put(114.088,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(117.388,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ude}
\put(134.776,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(141.076,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n-de}
\put(162.376,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(171.676,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(177.76,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} di}
\put(190.06,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(194.752,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(200.056,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(210.652,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(215.344,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(218.644,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(235.336,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of s}
\put(256.024,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(267.328,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(272.632,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(275.932,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(280.024,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(283.324,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(288.628,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(297.016,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(300.3159,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(319.6119,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(322.9119,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(328.9959,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(338.2959,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(350.5959,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(355.8999,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(361.2039,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(367.2879,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(372.5919,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ni}
\put(381.8919,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(386.5839,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(395.8839,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(400.5758,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(408.8798,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd m}
\put(433.1798,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(438.5678,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(447.8678,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory e}
\put(472.1678,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(475.9718,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(483.2678,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(488.6558,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(491.9557,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(497.2598,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(508.5638,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(514.6478,-324){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-351.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(62.404,-351.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(73.792,-351.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(77.092,-351.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(87.784,-351.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(91.08401,-351.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(95.77601,-351.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(110.08,-351.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yond ba}
\put(148.384,-351.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(153.076,-351.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(156.376,-351.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(161.764,-351.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(170.068,-351.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(185.368,-351.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(196.672,-351.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(203.968,-351.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(208.66,-351.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(225.352,-351.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57.1,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Th}
\put(71.776,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(77.08,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} l}
\put(83.38,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(86.68001,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t}
\put(90.77201,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(96.07601,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(101.38,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}atu}
\put(118.06,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(123.16,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(128.548,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} r}
\put(136.648,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(141.952,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}vi}
\put(151.252,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(156.556,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}w}
\put(165.244,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} w}
\put(176.932,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(180.232,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(183.532,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(186.916,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} ad}
\put(202.5161,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(209.2001,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(214.3001,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(219.6041,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(224.2961,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(228.9881,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} th}
\put(242.6681,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(247.972,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} fol}
\put(264.268,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(267.568,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ow}
\put(282.256,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(285.556,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(292.24,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g k}
\put(307.924,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(313.228,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y ar}
\put(333.328,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(338.632,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}as}
\put(349.3239,-387.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(75.1,-422.8){\fontsize{10}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}1.}
\put(93.1,-422.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Evol}
\put(116.392,-422.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(123.076,-422.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(130.372,-422.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(143.056,-422.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} an}
\put(158.74,-422.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(165.424,-422.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} D}
\put(177.112,-422.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(182.416,-422.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ve}
\put(193.72,-422.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(197.02,-422.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}op}
\put(209.704,-422.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}me}
\put(225.004,-422.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(231.688,-422.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t of }
\put(251.08,-422.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(259.6841,-422.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(268.372,-422.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(277.672,-422.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(280.072,-422.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(288.676,-422.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(291.976,-422.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gor}
\put(309.364,-422.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(312.664,-422.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(323.344,-422.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ms}
\put(338.032,-422.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(93.1,-450.4){\fontsize{12}{1}\usefont{OT1}{pcr}{m}{n}\selectfont\color{color_29791}o}
\put(111.1,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(118.3,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(123.604,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ac}
\put(134.908,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(138.208,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(144.892,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g th}
\put(164.572,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(169.876,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} O}
\put(182.176,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(187.48,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(190.78,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g}
\put(196.864,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(200.164,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(206.848,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(211.54,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(215.6,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(218.396,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(228.692,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(234.08,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(245.768,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(249.068,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(252.368,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(255.668,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(269.972,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(279.2719,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(285.356,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} by e}
\put(308.66,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xa}
\put(319.964,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(329.2639,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(332.5639,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(338.6479,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(341.9479,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(360.2479,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(371.6359,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(379.3279,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(384.6319,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(393.9319,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(397.2319,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(408.6199,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(411.9199,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(423.6078,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork of D}
\put(464.2039,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(477.4998,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}go,}
\put(492.5839,-450.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(111.1,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(121.792,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(127.096,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ni}
\put(136.396,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(141.784,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(147.088,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(152.392,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o, a}
\put(169.696,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(181.78,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Col}
\put(202.072,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orni}
\put(221.368,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (1996) t}
\put(262.66,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(274.048,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(277.348,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(283.648,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(292.948,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rodu}
\put(315.028,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(320.3319,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(325.6359,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d t}
\put(337.9359,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(349.3239,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(351.7239,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(360.3279,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(369.6279,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(379.3119,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(390.0039,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(393.3039,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(398.6078,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(407.9919,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (}
\put(414.8918,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(423.5798,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(430.2638,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}) a}
\put(442.5638,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(445.8638,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(465.2438,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(468.5438,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(483.8438,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(486.9278,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(493.2278,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(504.5318,-479){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(111.1,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(118.396,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(127.084,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(130.468,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(132.772,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(141.376,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(158.056,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(166.36,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(169.66,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(185.752,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(189.052,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(192.352,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(207.736,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(215.428,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(226.732,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(232.036,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(235.336,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(242.716,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(248.02,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(253.324,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(256.624,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(259.924,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(266.008,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(280.312,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(285.0039,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(288.3039,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gne}
\put(305.6079,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d for t}
\put(334.8999,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(340.9839,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(346.2879,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(349.0839,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(356.3799,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(363.0639,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(368.3679,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(374.1638,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(381.4598,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(390.7598,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(395.5478,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} di}
\put(407.8478,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(412.5398,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(417.8438,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(428.4398,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(433.1318,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(436.4318,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(448.5157,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(460.2037,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(463.5037,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(466.8037,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(470.1037,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(478.4077,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ove}
\put(495.7117,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(499.8036,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(506.1036,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(517.4077,-506.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(111.1,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}founda}
\put(144.4,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(147.784,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(151.084,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(168.388,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(171.772,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pri}
\put(188.068,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(199.372,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(202.672,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(208.756,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(212.056,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(217.36,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(222.052,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(237.448,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(246.052,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(252.736,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, s}
\put(263.332,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uc}
\put(274.636,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(280.72,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(289.024,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(293.716,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(314.02,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(333.3159,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(350.6199,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(356.9199,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(361.0119,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(366.3159,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(369.6159,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(372.9159,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(377.6079,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, proba}
\put(410.9079,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(420.2919,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(423.5919,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(426.8918,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(431.5838,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(434.8838,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(438.2678,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(443.5718,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(457.8758,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(463.2638,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(466.5638,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(471.2558,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(474.5558,-534.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on-}
\put(111.1,-561.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(120.4,-561.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(125.704,-561.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k}
\put(131.788,-561.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(135.088,-561.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng, a}
\put(158.392,-561.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd t}
\put(176.692,-561.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(182.776,-561.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(188.08,-561.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} rol}
\put(204.376,-561.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(209.764,-561.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of he}
\put(237.064,-561.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uri}
\put(250.36,-561.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(255.052,-561.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(258.352,-561.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(261.652,-561.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(267.04,-561.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(273.34,-561.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nform}
\put(302.632,-561.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(308.02,-561.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(311.3199,-561.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(314.6199,-561.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on.}
\put(93.1,-589.4){\fontsize{12}{1}\usefont{OT1}{pcr}{m}{n}\selectfont\color{color_29791}o}
\put(111.1,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Exp}
\put(131.776,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(135.076,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}or}
\put(146.38,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(149.68,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(156.364,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g}
\put(162.448,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} P}
\put(172.744,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(177.844,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}omi}
\put(197.14,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(203.824,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(209.128,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(215.812,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t }
\put(222.208,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(230.812,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(239.5,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(248.8,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(251.596,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}V}
\put(259.096,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}a}
\put(265.1801,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(270.484,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(273.784,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}an}
\put(286.468,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ts}
\put(295.156,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(299.3,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(302.096,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(312.392,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(317.78,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(329.468,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(332.7679,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(336.0679,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(339.3679,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(345.6679,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(356.9719,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(363.0559,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(369.3559,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nve}
\put(386.6599,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(391.3519,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(394.6519,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(397.9519,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ga}
\put(409.3399,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(412.6399,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(418.0279,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(424.3279,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(435.6318,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(443.9358,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vol}
\put(459.2358,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(465.3198,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(468.6198,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(471.9198,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on of }
\put(499.3158,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(507.9198,-589.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(111.1,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(116.404,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(119.704,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(135.796,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(139.096,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(142.396,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(157.696,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(162.484,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(176.788,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yond t}
\put(207.088,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(218.392,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(220.792,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(229.396,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(238.78,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(248.464,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(254.368,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(259.06,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(262.36,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(267.748,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(277.0479,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, foc}
\put(298.3479,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(309.0399,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(312.3399,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng on prom}
\put(367.7199,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(371.0199,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(382.3239,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(391.7079,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} va}
\put(406.0119,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(413.3079,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(418.6118,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(427.9118,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(432.6038,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(438.9878,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(442.2878,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ke}
\put(453.5918,-618){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(93.1,-645.6){\fontsize{12}{1}\usefont{OT1}{pcr}{m}{n}\selectfont\color{color_29791}o}
\put(111.1,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}R}
\put(119.788,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}an}
\put(132.388,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}k}
\put(139.072,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}-b}
\put(149.752,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}as}
\put(160.444,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(165.748,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(172.432,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(174.832,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(183.436,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(190.12,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t S}
\put(203.716,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ys}
\put(214.408,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}te}
\put(223.708,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m (A}
\put(249.388,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(255.988,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}R}
\put(264.676,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}an}
\put(277.36,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}k}
\put(284.2,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}):}
\put(291.496,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(294.292,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(301.588,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(310.888,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(315.58,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(323.8839,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(333.2679,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(338.5719,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(349.2639,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(352.5639,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on of }
\put(379.9599,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(388.5639,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(395.2479,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(401.5479,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(412.8519,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orpora}
\put(444.2319,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(447.5319,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(452.8358,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(457.5278,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ra}
\put(469.8278,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nki}
\put(485.1278,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(497.2118,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(505.5158,-645.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(111.1,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(116.404,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(119.788,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(123.088,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(126.388,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(129.688,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(134.38,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(143.68,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(146.764,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(155.068,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(158.368,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(161.668,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ow}
\put(176.356,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(179.656,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(191.74,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} onl}
\put(210.04,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y t}
\put(222.34,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(233.728,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(248.032,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(252.724,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(256.024,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-pe}
\put(271.324,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(298.612,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(301.912,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(313.996,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(322.3,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(331.5999,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(336.2919,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(342.5919,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o c}
\put(356.8959,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(368.9799,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(372.2799,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(379.5759,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}but}
\put(394.8759,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(400.2639,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(406.5639,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o t}
\put(418.8639,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(430.2519,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(450.5558,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(469.8518,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(487.2398,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} upda}
\put(513.5438,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(516.8438,-674.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(111.1,-701.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proc}
\put(132.4,-701.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(137.704,-701.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(142.396,-701.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(147.088,-701.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (Bul}
\put(171.376,-701.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(174.676,-701.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nh}
\put(186.76,-701.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(192.064,-701.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(195.364,-701.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(204.664,-701.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(209.968,-701.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(213.568,-701.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, H}
\put(228.256,-701.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(233.56,-701.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rt}
\put(240.856,-701.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(244.156,-701.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(247.24,-701.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} \&}
\put(259.54,-701.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(269.224,-701.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(272.524,-701.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(281.824,-701.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(292.516,-701.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(297.2079,-701.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, 1999).}
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}19}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(93.1,-73.20001){\fontsize{12}{1}\usefont{OT1}{pcr}{m}{n}\selectfont\color{color_29791}o}
\put(111.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}M}
\put(122.404,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ax-}
\put(138.496,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}M}
\put(149.8,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(153.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(159.784,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(162.184,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(170.788,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(177.472,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t S}
\put(191.068,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ys}
\put(201.76,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}te}
\put(211.06,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m (M}
\put(239.356,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}M}
\put(250.66,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(259.348,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(266.032,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}):}
\put(274.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(276.896,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(284.192,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(293.492,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(298.184,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} va}
\put(312.4879,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(316.58,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(319.8799,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(325.1839,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(334.5679,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(340.8679,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(350.1679,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}roduc}
\put(377.4679,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(382.7719,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(387.4639,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(407.7679,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ro}
\put(417.8479,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(427.1479,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(444.4518,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(450.7518,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(460.1358,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(463.4358,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(466.8198,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(473.1198,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(476.4198,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(485.7198,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(489.1038,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(492.4038,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(497.0958,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(505.3998,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(111.1,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(116.488,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(128.788,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore}
\put(144.088,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(151.78,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(157.084,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(160.384,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(165.688,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(171.076,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(174.376,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(177.676,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(189.064,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(209.368,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(228.664,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(246.052,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} upda}
\put(272.356,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(275.656,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(280.96,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} rul}
\put(297.34,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(302.644,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, w}
\put(317.332,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(328.636,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(337.9359,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} onl}
\put(356.2359,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(362.3199,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(368.6199,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(379.9239,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(394.2279,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(398.9199,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(402.2199,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(410.5239,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(419.9079,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (i}
\put(430.2039,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(433.5038,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(438.8078,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(442.8998,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(448.2038,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(451.5038,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(454.8038,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on-}
\put(470.8958,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(482.1998,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(486.8918,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(490.1918,-101.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} or }
\put(111.1,-129.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gl}
\put(120.4,-129.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oba}
\put(137.788,-129.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(141.088,-129.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-be}
\put(156.388,-129.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(161.08,-129.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(164.38,-129.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}) de}
\put(182.68,-129.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pos}
\put(199.372,-129.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(202.756,-129.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(206.056,-129.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(210.748,-129.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(231.052,-129.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(250.348,-129.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(267.652,-129.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(272.344,-129.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (S}
\put(286.024,-129.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(289.324,-129.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}üt}
\put(298.624,-129.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(304.012,-129.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(307.312,-129.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(312.616,-129.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} \&}
\put(325,-129.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} H}
\put(336.604,-129.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oos}
\put(353.296,-129.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, 2000).}
\put(93.1,-157){\fontsize{12}{1}\usefont{OT1}{pcr}{m}{n}\selectfont\color{color_29791}o}
\put(111.1,-157){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(119.788,-157){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(126.472,-157){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t C}
\put(142.072,-157){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ol}
\put(151.372,-157){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(164.056,-157){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y S}
\put(179.74,-157){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ys}
\put(190.432,-157){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}te}
\put(199.732,-157){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m (A}
\put(225.328,-157){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(234.016,-157){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(240.7,-157){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}):}
\put(248.8,-157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(251.596,-157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(258.892,-157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(268.192,-157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(272.8839,-157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(281.2719,-157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(284.5719,-157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(303.8679,-157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(307.1679,-157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(313.2519,-157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(322.5519,-157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(330.8559,-157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(340.1559,-157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(349.4559,-157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oys}
\put(366.2439,-157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(374.5479,-157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(386.8478,-157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore}
\put(402.1478,-157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(410.4518,-157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ggre}
\put(431.7518,-157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(436.4438,-157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(441.1358,-157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(444.4358,-157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(455.8238,-157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(464.1277,-157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(469.4317,-157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(472.8157,-157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(476.1157,-157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on c}
\put(496.4197,-157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hoi}
\put(511.7197,-157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(517.1077,-157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(111.1,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rul}
\put(124.396,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(129.784,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(138.088,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd i}
\put(156.388,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(165.688,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(171.772,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(175.072,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(180.376,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(189.676,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(194.98,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(201.064,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(204.364,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(209.056,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(215.356,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(226.66,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(232.048,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(235.348,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(255.652,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(274.948,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(292.336,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} upda}
\put(318.64,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(321.94,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(327.244,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(331.936,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} duri}
\put(354.232,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(366.316,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(373.912,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(383.212,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(389.296,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(392.596,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(395.896,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on c}
\put(416.2,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(432.8919,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(436.1919,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ruc}
\put(451.5759,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(454.8759,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(458.1759,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(470.2599,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (}
\put(477.1599,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(485.8479,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(499.1439,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}go}
\put(511.2278,-185.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} \&}
\put(111.1,-213.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G}
\put(119.788,-213.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(125.092,-213.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(134.392,-213.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ba}
\put(145.696,-213.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rd}
\put(155.776,-213.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(161.08,-213.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(164.38,-213.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(167.68,-213.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(172.984,-213.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(176.068,-213.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 1997).}
\put(75.1,-268.4){\fontsize{10}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}2.}
\put(93.1,-268.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(100.396,-268.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(105.784,-268.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(111.088,-268.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}for}
\put(126.388,-268.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}man}
\put(149.068,-268.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(154.372,-268.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(159.76,-268.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(162.064,-268.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(170.668,-268.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(177.352,-268.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(186.652,-268.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ys}
\put(197.344,-268.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(200.644,-268.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(205.336,-268.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} an}
\put(221.02,-268.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(227.704,-268.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} C}
\put(239.392,-268.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}om}
\put(255.292,-268.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}p}
\put(261.976,-268.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(273.28,-268.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ati}
\put(286.576,-268.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}v}
\put(292.66,-268.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(297.964,-268.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} S}
\put(307.648,-268.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tu}
\put(318.244,-268.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(324.928,-268.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(328.312,-268.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(333.616,-268.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(338.308,-268.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(93.1,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}o}
\put(111.1,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Be}
\put(124.396,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(131.08,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(136.384,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(143.068,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mar}
\put(164.368,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}k}
\put(171.052,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(174.352,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(181.036,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g }
\put(189.436,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(198.04,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(203.344,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(208.444,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}os}
\put(219.136,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(223.828,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} D}
\put(235.516,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(238.816,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ffe}
\put(252.112,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(257.212,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(262.516,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(269.2,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t P}
\put(283.492,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(288.592,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ob}
\put(301.276,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(304.66,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(309.964,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m S}
\put(329.644,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(332.944,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}z}
\put(338.248,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(343.5519,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(348.2439,-296){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(57.1,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(67.504,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(72.808,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(84.496,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(87.79601,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(91.09601,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(94.48001,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(102.784,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(114.088,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(117.388,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yz}
\put(128.776,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(134.08,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(142.384,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xi}
\put(151.684,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(156.376,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(159.76,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(163.06,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng re}
\put(187.36,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(192.052,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(197.356,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(202.66,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(211.96,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(218.044,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(224.344,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(235.648,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(239.032,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(247.336,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(262.636,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(273.94,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(283.24,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(287.932,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(294.232,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(305.62,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(319.924,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(347.2119,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(352.5159,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(358.5999,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(363.9039,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(369.2079,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of va}
\put(396.5079,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(403.8039,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ous}
\put(420.5919,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(422.8959,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(431.4999,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(448.1799,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(456.4839,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(459.7838,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(475.8759,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(479.1758,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(482.4758,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(497.7758,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(502.5638,-333.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on }
\put(57.1,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(64.396,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(71.07999,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(77.38,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(83.68,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(94.372,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(97.672,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(102.976,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(114.28,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(119.584,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(124.276,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of va}
\put(151.576,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ryi}
\put(164.872,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(176.956,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(184.648,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(187.948,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(193.252,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(198.556,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(203.248,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (e}
\put(215.548,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.g., s}
\put(238.24,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(247.54,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(252.844,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(256.228,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(259.528,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, m}
\put(274.828,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(280.132,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(286.216,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(289.516,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(304.8159,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(307.9,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(314.2,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(319.5039,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(323.3079,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(334.6119,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}). }
\put(344.4039,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(351.6999,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(360.9999,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(365.6919,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(377.3799,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(380.6798,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(383.9798,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(387.3638,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} he}
\put(401.6678,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(404.9678,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(411.0518,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(417.3518,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(428.6558,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(437.9558,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(441.2558,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fy}
\put(451.3358,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(462.9398,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(472.3238,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(477.6277,-361.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(57.1,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(62.404,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(65.704,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(81.79601,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(85.09601,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(88.39601,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(103.696,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(108.484,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(116.788,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(126.088,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(140.392,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(143.692,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(147.076,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(152.38,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r s}
\put(164.068,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ui}
\put(173.368,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(176.668,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(181.972,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(188.056,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for s}
\put(212.644,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(223.948,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(229.336,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(232.636,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(239.932,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(245.32,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(273.616,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(278.92,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(288.304,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(295.996,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(301.3,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(306.604,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(309.904,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(315.2079,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(319.8999,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(328.2039,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd how}
\put(363.8919,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(370.1919,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(381.5799,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(384.8799,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r pe}
\put(403.1799,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(430.4679,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(435.7719,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(441.8559,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(447.1599,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(452.4638,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(460.7678,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(472.0718,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(484.1558,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(489.4598,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(494.1518,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(505.8398,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(509.1398,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(512.4398,-388.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(57.1,-416.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(60.4,-416.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(71.704,-416.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(75.79601,-416.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(81.10001,-416.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(86.40401,-416.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(91.09601,-416.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(94.39601,-416.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng probl}
\put(134.692,-416.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(140.08,-416.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(149.38,-416.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(157.072,-416.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(160.372,-416.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(165.676,-416.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(170.98,-416.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(93.1,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}o}
\put(111.1,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(118.396,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(123.784,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(129.088,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}for}
\put(144.388,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}man}
\put(167.068,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(172.372,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(177.76,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} Eval}
\put(204.052,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(210.736,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ati}
\put(224.032,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(236.716,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} for}
\put(254.812,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} D}
\put(266.5,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(269.8,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ffe}
\put(283.096,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(288.196,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(293.5,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(300.184,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t P}
\put(314.476,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(319.576,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ob}
\put(332.2599,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(335.5599,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(340.8639,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m}
\put(350.9559,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(353.7519,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(360.8559,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}yp}
\put(373.5399,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(378.8439,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(383.5359,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(57.1,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(64.396,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(75.784,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(88.084,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(97.384,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(102.688,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(111.376,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(123.064,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(126.364,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(129.748,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(133.048,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(141.352,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(156.652,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore}
\put(172.036,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} how}
\put(195.724,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} di}
\put(208.024,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(211.828,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(221.128,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(230.428,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(239.728,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(242.1281,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(250.7321,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(267.412,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(275.716,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(279.016,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(295.108,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(298.408,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(301.708,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(317.008,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(321.7,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(336.004,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rfor}
\put(354.088,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(363.3879,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on va}
\put(392.692,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(399.9879,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ous}
\put(416.6799,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(422.9799,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ype}
\put(440.2839,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(445.0719,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(460.7679,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(468.0639,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(474.7479,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(481.0479,-560.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(60.4,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(71.092,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(74.39201,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(79.69601,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(85.78001,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(91.08401,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(96.38801,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(101.08,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, i}
\put(110.38,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(121.684,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(124.984,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ud}
\put(137.068,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(140.368,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng s}
\put(160.06,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ym}
\put(175.36,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(184.66,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(190.048,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(193.348,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(200.644,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(206.032,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(214.336,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd a}
\put(234.64,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(239.332,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ym}
\put(254.632,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(263.932,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(269.32,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(272.62,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(279.916,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(285.304,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(288.1,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(295.396,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(302.08,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(307.3839,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(313.1799,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(320.4759,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(329.7759,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(334.4679,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(346.1559,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(349.4559,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(352.8399,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(356.1399,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} provi}
\put(384.4359,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(395.8239,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(402.1238,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(412.8158,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(416.1158,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ght}
\put(431.4158,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(436.1078,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(442.4078,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(451.7078,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(457.7918,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(464.0918,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(475.3958,-588.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(62.404,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(65.704,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(81.79601,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(85.09601,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(88.39601,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(103.696,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(108.388,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'}
\put(110.572,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(118.264,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(121.564,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(130.864,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngt}
\put(146.164,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hs}
\put(156.856,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(165.16,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(177.244,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(188.932,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(194.236,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(199.54,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kne}
\put(216.844,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(221.44,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(226.132,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(231.436,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(236.128,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(247.816,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(259.12,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n de}
\put(279.424,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(284.812,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(288.112,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(291.412,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng w}
\put(315.1,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(318.4,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(321.7,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(327.784,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} di}
\put(340.084,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(343.8879,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(353.1879,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(362.4879,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(371.8719,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(400.1679,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(405.4719,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(414.8559,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(422.5479,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(425.8479,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ruc}
\put(441.1479,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(444.4478,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure}
\put(459.7478,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(464.4398,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(472.7438,-616){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(57.1,-643.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(62.404,-643.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(77.704,-643.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(83.788,-643.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(87.08801,-643.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(92.39201,-643.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xi}
\put(101.776,-643.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(105.076,-643.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(108.376,-643.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(113.68,-643.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(118.372,-643.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(93.1,-679.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}o}
\put(111.1,-679.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(119.788,-679.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}omp}
\put(142.468,-679.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(153.772,-679.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(157.072,-679.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(161.764,-679.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(174.448,-679.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} w}
\put(186.136,-679.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(189.436,-679.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t}
\put(193.336,-679.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(200.02,-679.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} O}
\put(212.32,-679.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(223,-679.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(228.304,-679.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(233.5,-679.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} M}
\put(247.804,-679.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(253.108,-679.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tah}
\put(269.788,-679.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(275.0919,-679.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(281.7759,-679.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(287.0799,-679.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(290.3799,-679.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(295.0719,-679.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(302.3679,-679.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(307.6719,-679.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(312.3639,-679.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}20}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(67.504,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(72.808,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(84.496,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(87.79601,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(91.09601,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(94.48001,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(102.784,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xa}
\put(114.088,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(123.388,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(126.688,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(132.772,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(138.076,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(145.768,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(149.068,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}udi}
\put(164.368,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(169.672,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(174.364,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(180.664,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(186.748,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(192.052,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(195.352,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(209.656,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(220.96,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(227.044,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(236.344,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(241.648,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rk }
\put(254.044,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(262.648,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(279.328,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(287.632,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(290.932,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(307.024,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(310.324,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(313.624,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(328.924,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(333.616,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(341.92,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ga}
\put(353.308,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(356.6079,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(367.2999,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(370.5999,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ot}
\put(382.8999,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(394.2039,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(398.2959,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(410.5959,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(415.8999,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(419.2839,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(424.5879,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(435.8918,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uri}
\put(449.1878,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(453.8798,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(457.1798,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(460.5638,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(465.8678,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(470.5598,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} or e}
\put(491.8598,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xa}
\put(503.1638,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(508.4678,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(511.8517,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(66.4,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(71.788,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(75.08801,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hods}
\put(97.78001,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for s}
\put(122.464,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(131.764,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(141.064,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(159.364,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(170.752,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(173.548,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(180.844,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(187.528,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(192.832,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(198.628,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(205.924,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(215.224,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(219.916,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(231.604,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(234.9041,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(238.2881,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(241.588,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of}
\put(254.392,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(263.692,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r a}
\put(275.992,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} broa}
\put(300.292,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(311.596,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(315.688,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(329.992,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(338.68,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(349.9839,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(355.2879,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(358.5879,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(361.8879,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(367.9719,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(373.2759,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on t}
\put(394.5759,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(405.9639,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(418.2639,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(421.5639,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(426.8679,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(430.2519,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(433.5518,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(444.8558,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(459.1598,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rfor}
\put(477.2438,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(486.5438,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(491.8478,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(503.1518,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(508.5398,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(62.404,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(74.488,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(82.792,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(86.596,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(95.896,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(101.2,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(104.5,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(107.8,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(119.104,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(125.188,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(130.492,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(135.184,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(139.876,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(155.176,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(163.78,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(180.46,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(188.764,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(192.064,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(208.156,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(211.456,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(214.756,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(230.056,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(234.844,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(246.532,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(249.832,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(253.132,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(262.432,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n t}
\put(274.732,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(286.12,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fi}
\put(296.416,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(301.7199,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(305.0199,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(311.1039,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(326.8959,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(334.1919,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(340.7919,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(347.0919,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(354.7839,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(364.0839,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(373.3839,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(376.6839,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(393.3759,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(75.1,-164){\fontsize{10}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}3.}
\put(93.1,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}M}
\put(104.404,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(109.708,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mo}
\put(125.788,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(131.092,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y U}
\put(148.78,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(153.376,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}age}
\put(170.764,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} C}
\put(182.368,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}omp}
\put(205.048,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(216.352,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(219.652,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(224.344,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(237.028,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(57.1,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E}
\put(64.396,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}va}
\put(75.784,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(79.084,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ua}
\put(90.388,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(93.772,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(97.07201,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng M}
\put(122.764,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(128.068,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(137.368,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory Re}
\put(169.66,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}qui}
\put(184.96,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(189.052,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(194.356,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(203.656,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(208.96,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(215.044,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(218.344,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(223.036,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(226.336,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(229.132,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(239.428,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(244.816,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(256.504,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(259.804,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(263.104,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(266.488,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(274.792,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(290.0919,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(301.3959,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(310.7799,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(317.0799,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(328.3839,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ge}
\put(342.6879,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(353.9919,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(363.3759,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(366.6759,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(378.9759,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(384.3639,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(393.6638,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory us}
\put(423.3518,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(428.6558,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(439.9598,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(448.2638,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(459.5678,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(463.6598,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(468.9638,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(474.2678,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(477.5677,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(482.8717,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(486.9637,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(490.2637,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(494.9557,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(498.2557,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(501.5557,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(506.8597,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(511.6478,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of}
\put(57.1,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(66.4,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(70.204,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(79.50401,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(88.80401,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(94.88801,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(98.18801,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(100.588,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(109.192,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(125.872,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(134.176,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(137.476,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(156.856,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(160.156,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(175.456,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(180.148,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, c}
\put(191.452,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(208.144,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(211.444,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(222.748,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(226.84,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(230.14,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng fa}
\put(254.44,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(259.744,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(263.044,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ors}
\put(277.828,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(285.424,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uc}
\put(296.728,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(311.032,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(315.724,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(322.024,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(333.412,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(341.1039,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(344.4039,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(349.7079,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(355.0119,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of t}
\put(374.3079,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(380.3919,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(385.6959,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(405.9999,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(425.2959,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(442.6839,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(454.9839,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(460.2878,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(463.5878,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(467.6798,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(470.9798,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x a}
\put(485.2838,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd a}
\put(505.5878,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ny}
\put(517.6718,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(62.404,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ddi}
\put(77.788,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(81.08801,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(84.38801,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(101.776,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(105.076,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} da}
\put(119.38,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(122.68,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(128.068,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(135.76,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(139.06,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ruc}
\put(154.36,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(157.66,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure}
\put(172.96,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(177.652,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(186.04,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(195.34,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(204.64,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oye}
\put(221.944,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d.}
\put(57.1,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Th}
\put(71.776,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(77.08,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}or}
\put(88.18,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(93.484,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(100.864,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(106.168,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(115.552,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} F}
\put(125.848,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(131.152,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ame}
\put(152.452,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}w}
\put(161.14,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}or}
\put(172.444,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}k}
\put(179.128,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}: U}
\put(194.812,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(201.412,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(208.096,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(213.4,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(218.704,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(223.396,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tan}
\put(240.076,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(246.76,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(250.06,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(256.744,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g th}
\put(276.424,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(281.728,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} F}
\put(292.024,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ou}
\put(304.708,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(311.392,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(318.076,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ati}
\put(331.3719,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(343.972,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(348.6639,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} of }
\put(364.0599,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(372.6639,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(381.3519,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(390.6519,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} for}
\put(408.8439,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(411.7479,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(422.4279,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(427.7319,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(430.5279,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TS}
\put(445.2039,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(57.1,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(64.396,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(75.784,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(82.084,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(93.388,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore}
\put(108.772,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(112.072,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(115.372,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(120.676,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(126.064,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(129.364,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fra}
\put(145.66,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(155.044,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(160.348,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(169.036,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork of t}
\put(204.328,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(213.628,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(218.32,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(230.62,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(235.312,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(240.616,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(245.92,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(255.22,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(261.304,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(267.604,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(272.296,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} root}
\put(294.592,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(299.896,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d i}
\put(312.196,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(318.28,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(324.58,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(335.884,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pri}
\put(352.18,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(363.568,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(366.868,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(376.1679,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(381.4719,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(386.1639,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(401.5599,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(410.1639,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(419.5479,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Col}
\put(439.8399,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ony O}
\put(469.5279,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(478.8279,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(482.1279,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(491.5119,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(494.8119,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(500.1158,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(505.4199,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(508.8038,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(512.1038,-322){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(57.1,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(A}
\put(69.784,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(86.464,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}) a}
\put(98.764,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(102.064,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(121.36,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(124.66,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(130.744,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(140.044,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(144.736,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(153.04,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd t}
\put(171.34,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(182.728,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(186.028,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r a}
\put(198.328,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppl}
\put(213.628,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(217.012,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(222.316,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(227.62,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(231.004,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(234.304,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on t}
\put(252.604,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o t}
\put(264.904,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(270.988,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(276.292,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(279.088,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(285.988,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(295.288,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(306.592,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(309.976,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(313.276,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng S}
\put(334.96,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(340.2639,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(343.5639,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(348.8679,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(353.5599,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(362.8599,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(368.1639,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(374.2479,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} P}
\put(383.9319,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}robl}
\put(403.2279,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(408.5319,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(417.9159,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (T}
\put(432.2079,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(438.8079,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(445.4919,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}). }
\put(455.2838,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(461.7878,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o provi}
\put(496.0838,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(507.4718,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(515.7758,-349.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(61.792,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(71.092,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(74.39201,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(80.47601,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} founda}
\put(116.776,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(120.076,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(123.376,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(135.46,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for t}
\put(158.752,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(170.056,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(178.36,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(193.66,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(204.964,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(209.056,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(214.36,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(217.66,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(220.96,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(227.044,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(232.348,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(240.652,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(251.956,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(255.256,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(265.948,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(269.248,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(273.94,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(277.024,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(288.712,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(294.016,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(305.7039,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(309.0039,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(312.3039,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(315.6039,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(323.9079,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(339.2079,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(349.2999,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(354.6039,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(360.9039,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(372.2919,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ke}
\put(386.5959,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y t}
\put(398.8958,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(410.1998,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore}
\put(425.5838,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(428.8838,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(432.1838,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(437.4878,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(442.8758,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(446.1758,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(454.4798,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onc}
\put(471.7838,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(477.0877,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(483.1718,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(486.4717,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(491.1637,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(497.4637,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(508.7678,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(512.1517,-377.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-404.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}unde}
\put(80.404,-404.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rpi}
\put(93.7,-404.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(99.784,-404.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(106.084,-404.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(117.388,-404.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(131.692,-404.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(136.384,-404.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(139.684,-404.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gn}
\put(151.768,-404.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(160.072,-404.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd be}
\put(186.376,-404.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(197.68,-404.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(206.98,-404.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(217.072,-404.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(232.372,-404.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(240.976,-404.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(257.752,-404.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(266.056,-404.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(269.356,-404.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(288.652,-404.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(291.952,-404.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(298.036,-404.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(307.336,-404.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(312.028,-404.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for t}
\put(335.3199,-404.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(346.6239,-404.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(349.4199,-404.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(356.7159,-404.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(363.3999,-404.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(368.7039,-404.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(75.1,-440.4){\fontsize{10}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}1.}
\put(93.1,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(99.784,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}w}
\put(108.472,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(119.776,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m I}
\put(137.368,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(144.052,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}te}
\put(153.352,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(156.736,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(160.036,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(163.336,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ge}
\put(174.64,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(181.324,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(186.712,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(192.016,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} an}
\put(207.7,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(214.384,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} t}
\put(221.284,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(227.968,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(233.356,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} I}
\put(240.952,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(247.636,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(252.232,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}p}
\put(258.916,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(262.3,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(267.604,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ati}
\put(280.9,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(293.584,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} fr}
\put(305.68,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}om }
\put(324.076,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(332.68,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(339.364,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t C}
\put(355.048,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ol}
\put(364.348,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(377.032,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(380.3319,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(385.6359,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(390.3279,-440.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(57.1,-468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(75.1,-468){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(83.78799,-468){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ol}
\put(93.088,-468){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(96.388,-468){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(101.776,-468){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(107.08,-468){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(114.376,-468){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ve}
\put(125.764,-468){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} Be}
\put(142.06,-468){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(148.744,-468){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}avi}
\put(164.044,-468){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}or}
\put(175.144,-468){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} an}
\put(190.828,-468){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(197.512,-468){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} S}
\put(207.112,-468){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(214.4081,-468){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gme}
\put(235.7921,-468){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(241.096,-468){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gy:}
\put(257.2,-468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(259.6,-468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(268.204,-468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(284.884,-468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(293.188,-468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(296.488,-468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(315.868,-468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(319.168,-468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(334.468,-468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(339.1599,-468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(347.4639,-468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(356.8479,-468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(363.1479,-468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(373.8399,-468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pi}
\put(383.1399,-468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(392.4399,-468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d by t}
\put(419.7399,-468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(431.1279,-468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(439.4319,-468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(448.7318,-468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(452.1158,-468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(457.4198,-468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(462.7238,-468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(466.1078,-468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(469.4078,-468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(480.7118,-468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(75.1,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(86.404,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(97.708,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(103.792,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(107.092,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or of a}
\put(138.388,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(147.772,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(156.076,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(165.376,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oni}
\put(180.676,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(185.98,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(190.768,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(199.072,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd t}
\put(217.372,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(228.676,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(236.98,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onc}
\put(254.368,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(259.672,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(268.972,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of s}
\put(289.66,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(292.96,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(296.2599,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(302.344,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(311.644,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(316.9479,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(320.7519,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gy}
\put(331.9479,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, w}
\put(346.6359,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(357.9399,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(367.3239,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(375.6279,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(384.9279,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(389.6199,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(395.9199,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndi}
\put(411.2198,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(420.5198,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(425.9078,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(429.2078,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(432.5078,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(438.5918,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(446.8958,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(462.1958,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(471.4958,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uni}
\put(486.8798,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(492.1838,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(497.4878,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(500.7878,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(506.1758,-495.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(75.1,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(80.404,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(92.488,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(100.792,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oordi}
\put(126.088,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(137.392,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(140.692,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(146.08,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(152.38,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(163.684,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(166.984,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(171.076,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(179.38,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(184.684,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(188.068,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(191.368,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(208.06,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(214.36,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hrough phe}
\put(268.66,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(287.956,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(305.344,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(311.644,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(320.944,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(324.328,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(327.628,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(332.3199,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(338.6199,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(343.9239,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ft}
\put(351.3039,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(357.6039,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n t}
\put(369.9039,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(381.2919,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(389.5959,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nvi}
\put(404.8959,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ronm}
\put(430.1919,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(435.4958,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(441.5799,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(444.8799,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (D}
\put(460.5638,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(473.8598,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}go \&}
\put(498.1599,-523.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(75.1,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(81.784,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(85.084,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}üt}
\put(94.384,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(99.772,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(103.072,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(108.376,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(111.46,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 2004). }
\put(148.156,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(155.452,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(161.536,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(164.836,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(169.528,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(183.832,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(189.136,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(194.44,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(203.74,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(207.832,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(213.136,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(216.436,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(219.736,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(225.124,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(230.428,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d a}
\put(244.732,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd s}
\put(264.424,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(269.728,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(273.028,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f-}
\put(281.116,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(290.812,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ga}
\put(302.116,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(308.2,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(311.5,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(316.804,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(322.108,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(328.192,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(336.496,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pproa}
\put(363.796,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(369.0999,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(383.4039,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(386.7879,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(390.0879,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ow}
\put(404.7759,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(409.4679,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(417.7719,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(427.0719,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(435.3759,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(444.6758,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(456.7598,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(460.0598,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(465.3638,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(470.0558,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(476.3558,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o fi}
\put(492.6518,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(504.7358,-550.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(75.1,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(80.404,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(84.208,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(91.504,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(96.892,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(100.192,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(105.496,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(114.88,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pa}
\put(129.184,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(132.484,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hs}
\put(143.176,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(149.476,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o food s}
\put(188.164,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ourc}
\put(209.464,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(214.768,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(219.46,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(227.764,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd a}
\put(248.068,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}da}
\put(259.372,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(265.456,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(268.756,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(275.056,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(281.14,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(289.444,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(300.748,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngi}
\put(316.048,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng e}
\put(336.352,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nv}
\put(348.436,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(351.736,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ronm}
\put(377.032,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(382.3359,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(391.6359,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(396.3279,-578.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57.1,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(75.1,-606){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Exp}
\put(95.776,-606){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(99.076,-606){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}oi}
\put(108.376,-606){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tat}
\put(122.464,-606){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(125.764,-606){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(138.448,-606){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} an}
\put(154.048,-606){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(160.732,-606){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} Exp}
\put(184.408,-606){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(187.708,-606){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}or}
\put(199.012,-606){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ati}
\put(212.308,-606){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(225.2,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(228.5,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(230.9,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(239.504,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(256.184,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(264.488,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(267.788,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(287.168,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(290.468,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(305.7679,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(310.4599,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ba}
\put(324.7639,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(328.0639,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(333.3679,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(339.4519,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(344.7559,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(350.0599,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(358.3639,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xp}
\put(370.4479,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(373.7479,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ora}
\put(389.0479,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(392.3478,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(395.6478,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(407.7318,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of t}
\put(427.0278,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(438.4158,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(446.0118,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(451.3158,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(456.6198,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(465.9198,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(472.0038,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(479.6958,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(490.9998,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(496.3037,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(501.6077,-606){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(75.1,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(83.78799,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(87.088,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(90.388,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(96.472,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(104.776,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(120.076,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oi}
\put(129.376,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(132.76,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(138.064,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(141.364,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(144.664,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(156.748,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of a}
\put(178.048,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(183.352,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(188.656,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(203.956,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(210.04,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(213.34,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(218.644,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(222.028,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(227.332,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d know}
\put(263.02,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(266.32,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(271.624,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dge}
\put(288.928,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(292.012,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} E}
\put(302.308,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(317.608,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ora}
\put(332.908,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(336.292,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(339.5919,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on i}
\put(357.8919,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nvol}
\put(379.1919,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(385.2759,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(390.5799,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(395.2719,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(402.9639,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(408.2679,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(413.5719,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(422.8719,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(432.1718,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng for ne}
\put(475.4678,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(484.1558,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(492.4598,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(504.5438,-633.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(75.1,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pot}
\put(90.4,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(95.704,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(101.788,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(105.088,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(108.388,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(113.776,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(117.076,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(120.376,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y be}
\put(140.764,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(144.064,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(147.364,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(152.668,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(156.76,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(164.356,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(173.656,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(183.04,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(186.34,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(203.032,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, w}
\put(217.72,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(227.02,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(230.32,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(235.708,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(244.012,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(259.312,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oi}
\put(268.612,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(271.996,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(277.3,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(280.6,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(283.9,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(295.9839,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} foc}
\put(314.2839,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(324.9759,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(330.2799,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(334.9719,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on re}
\put(362.2719,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(369.5679,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ni}
\put(378.8679,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng a}
\put(399.1719,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(411.2559,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(417.5558,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(426.8558,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}provi}
\put(452.1518,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(464.2358,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(472.5398,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xi}
\put(481.8398,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(486.5318,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(489.8318,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(493.1318,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(505.2158,-661.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}21}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(75.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(79.792,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(89.092,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(98.39201,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(101.692,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(118.48,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ba}
\put(132.784,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(137.476,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(142.78,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d on t}
\put(170.08,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(181.384,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(187.684,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nfor}
\put(207.772,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(217.072,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(222.376,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(225.676,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(228.976,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(241.06,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ga}
\put(255.364,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(258.664,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(269.968,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(274.06,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(279.364,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d t}
\put(291.664,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hrough phe}
\put(345.964,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(365.2599,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(377.3439,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(382.6479,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(388.9479,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(398.3319,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(401.6319,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(404.9319,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(409.6239,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (D}
\put(425.3079,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(438.6039,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}go \&}
\put(462.9038,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(75.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G}
\put(83.78799,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(89.092,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(98.392,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ba}
\put(109.696,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rd}
\put(119.776,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(125.08,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(128.38,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(131.68,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(136.984,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(140.068,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 1997).}
\put(75.1,-128.4){\fontsize{10}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}2.}
\put(93.1,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(100.396,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(105.496,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ob}
\put(118.18,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ab}
\put(130.864,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(134.164,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(137.548,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(140.848,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(145.54,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(152.836,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(158.14,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} D}
\put(169.828,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(175.132,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(180.436,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(183.736,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(188.428,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(191.728,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(204.412,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}-}
\put(208.504,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}M}
\put(219.808,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ak}
\put(232.492,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(235.792,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(242.476,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g an}
\put(264.076,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(270.76,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} th}
\put(284.44,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(289.744,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(292.54,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(299.74,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(305.044,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}a}
\put(310.948,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(317.632,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(322.324,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(325.624,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(332.92,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(345.6039,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} R}
\put(357.2919,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(363.9759,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(367.2759,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(372.5799,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(75.1,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(93.1,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}R}
\put(101.788,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ol}
\put(111.088,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(116.476,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} of P}
\put(139.768,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(146.452,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(151.756,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(156.856,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}omon}
\put(185.536,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(190.84,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(193.636,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(200.74,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(206.044,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ai}
\put(215.344,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(218.644,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(223.432,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} a}
\put(232.336,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(239.02,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(245.704,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} H}
\put(258.004,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(263.308,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(269.992,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(275.296,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(278.596,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(283.288,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(290.668,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(295.972,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} I}
\put(303.6639,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(310.3479,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}for}
\put(325.6479,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mati}
\put(348.9399,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(361.6239,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(365.8,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(368.104,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(376.708,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(393.484,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(401.788,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(405.088,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(424.3839,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(427.6839,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(433.7679,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(443.0679,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(447.7599,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} gui}
\put(466.0599,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(477.3639,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(483.6639,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(495.0519,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(97.792,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(103.096,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(108.4,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(117.7,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(123.784,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} proc}
\put(148.084,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(153.388,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(158.08,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(162.772,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} by a}
\put(185.968,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(190.66,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(195.352,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(198.652,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gni}
\put(213.952,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(226.036,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} proba}
\put(256.336,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(265.636,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(269.02,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(272.32,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(275.62,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(278.92,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(284.2239,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(289.0119,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(295.3119,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o s}
\put(309.0039,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(318.3039,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(327.6039,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(330.9039,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(342.9879,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(351.2918,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(366.5918,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pone}
\put(389.8958,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(399.1958,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(403.8878,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ba}
\put(418.1918,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(422.8838,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(428.1877,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(434.2718,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on phe}
\put(469.5757,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(488.8717,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(506.1757,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(96.4,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(105.784,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(109.084,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(112.384,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(117.076,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(125.38,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd he}
\put(151.684,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ur}
\put(161.776,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(165.076,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(169.768,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(173.068,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(176.368,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(181.756,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(188.056,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nform}
\put(217.348,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(222.652,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(226.036,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(229.336,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on. }
\put(247.132,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(254.428,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(265.816,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(286.12,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(305.416,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(322.72,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(329.02,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(333.112,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(338.416,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(341.7159,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(345.0159,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(349.7079,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(362.0079,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(377.3079,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(381.9999,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(387.3039,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(393.3879,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(396.6879,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(402.9879,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(414.3759,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(422.6798,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(431.9798,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(435.2798,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(440.6678,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(445.9718,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(449.2718,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(452.5718,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(458.6558,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(463.9598,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} know}
\put(493.6478,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(496.9478,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(502.2518,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dge}
\put(519.6398,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of t}
\put(109.396,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(120.784,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(129.088,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(138.388,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(143.08,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(151.384,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bout}
\put(172.768,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(179.068,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(190.372,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} qua}
\put(210.676,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(214.06,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(217.36,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(220.66,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(226.744,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of di}
\put(252.04,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(255.844,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(265.144,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(274.444,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(283.744,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pa}
\put(298.132,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(301.4319,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hs}
\put(312.1239,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, w}
\put(326.7279,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(336.1119,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(339.4119,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(344.7159,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(351.0159,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(362.4039,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} he}
\put(376.7079,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uri}
\put(390.0039,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(394.6959,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(397.9958,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(401.3799,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(406.6838,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(412.9838,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nform}
\put(442.2758,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(447.6638,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(450.9638,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(454.2638,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(466.3478,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} provi}
\put(494.6438,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(505.9478,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(510.6398,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}probl}
\put(118.396,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(123.784,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(133.084,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-s}
\put(141.772,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(153.076,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(158.38,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(161.68,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(165.772,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(169.072,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(174.376,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} gui}
\put(192.676,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}da}
\put(203.98,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(210.064,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(215.368,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(220.672,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (D}
\put(236.356,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(249.652,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}go \&}
\put(274.036,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(283.72,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(287.02,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}üt}
\put(296.32,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(301.624,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(304.924,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(310.2279,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(313.312,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 2004).}
\put(75.1,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(93.1,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Th}
\put(107.776,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(113.08,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(115.876,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(123.076,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(128.38,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}a}
\put(134.284,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(140.968,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(145.66,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(148.96,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(156.256,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(168.94,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} R}
\put(180.628,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(187.312,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(190.612,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(195.916,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} Eq}
\put(213.592,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(220.276,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ati}
\put(233.5721,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(246.256,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(250.4,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(253.196,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(260.492,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(271.796,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} proba}
\put(302.0959,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(311.4799,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(314.7799,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(318.0799,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(321.3799,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(327.4639,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of a}
\put(348.7639,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n a}
\put(363.0679,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(372.4519,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(380.7559,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hoos}
\put(403.4479,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(406.7479,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng a}
\put(427.0519,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pa}
\put(441.3559,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rt}
\put(448.7359,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(452.0359,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(457.3398,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(466.6398,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(471.9438,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(476.0358,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(483.7278,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(493.0278,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(502.3278,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(505.6278,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(517.7118,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(98.404,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(113.704,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pon}
\put(131.788,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(137.092,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(146.392,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(152.692,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(157.384,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(171.772,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(175.072,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(180.376,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rm}
\put(193.672,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(196.972,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(203.056,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(208.36,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d by t}
\put(235.66,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(247.048,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(253.348,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(262.648,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(273.34,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(276.64,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(280.024,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(283.3239,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on rul}
\put(311.6199,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(316.9239,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(320.0079,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(331.6119,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(340.9119,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(346.2159,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(352.2999,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(358.5999,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ypi}
\put(373.8999,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(379.2879,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(384.5919,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(387.8919,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(391.1919,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(397.2759,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(403.5759,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(408.8799,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ke}
\put(420.1838,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(424.8758,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(431.1758,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(442.5638,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} form}
\put(468.8558,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(93.1,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E}
\put(100.396,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}qua}
\put(117.784,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(121.084,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(124.384,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(136.468,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (1) a}
\put(161.656,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(166.348,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(180.652,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(185.344,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(190.648,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(197.944,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(204.028,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(209.332,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d i}
\put(221.632,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(227.716,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(237.316,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ki}
\put(246.616,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nde}
\put(263.92,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}row}
\put(282.604,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(285.988,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(291.292,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(296.596,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (2022). }
\put(337.384,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(344.68,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(353.98,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(358.768,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(367.072,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}qua}
\put(384.376,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(387.676,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(390.976,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(403.0599,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(411.3639,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(428.0559,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(431.3559,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(442.6599,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(451.3479,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} bot}
\put(469.6479,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h t}
\put(481.9478,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(493.3358,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phe}
\put(110.404,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(129.7,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(141.784,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(147.088,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(153.388,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(158.692,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(170.08,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(173.38,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(181.684,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(193.768,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(200.068,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(211.372,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} he}
\put(225.676,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uri}
\put(238.972,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(243.664,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(247.048,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(250.348,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(255.652,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(261.952,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nform}
\put(291.328,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(296.632,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(299.9319,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(303.2319,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(315.3159,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(323.6199,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(328.2159,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(332.9079,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(344.2959,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(347.5959,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(352.8999,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(356.1999,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(361.5038,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(367.5879,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(379.2758,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(382.5758,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(385.8758,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h e}
\put(400.1798,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(405.4838,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(410.7878,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(416.8718,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pot}
\put(435.1718,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(440.4758,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(449.8598,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(453.1598,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(458.4637,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(461.8477,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(474.1477,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ove}
\put(491.4517,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, w}
\put(506.1397,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(509.4397,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(512.7397,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(518.8237,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(104.404,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(113.788,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(123.088,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(128.392,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(131.692,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(136.996,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(145.78,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} α}
\put(154.984,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(163.288,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(175.372,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} β c}
\put(192.772,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ont}
\put(208.072,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rol}
\put(221.452,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(224.752,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(228.052,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(246.352,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(257.74,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(261.04,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r re}
\put(277.336,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(280.72,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(286.024,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(289.3239,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(292.6239,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(298.7079,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(304.0119,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(310.3119,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nfl}
\put(323.6079,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ue}
\put(334.9119,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(340.9959,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(346.2999,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(351.6039,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(75.1,-542.4){\fontsize{10}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}3.}
\put(93.1,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(100.396,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(107.08,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(112.384,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(117.484,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}omon}
\put(146.164,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(151.552,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} U}
\put(163.156,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}p}
\put(169.84,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(176.524,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ate}
\put(191.824,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} an}
\put(207.508,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(214.192,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} t}
\put(221.092,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(227.776,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(233.164,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} R}
\put(244.852,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(250.156,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(253.456,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(260.14,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}for}
\put(275.236,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(280.54,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(285.844,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}me}
\put(301.144,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(307.8279,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t M}
\put(326.1279,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(331.4319,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(336.7359,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(343.4199,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}an}
\put(356.1039,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(359.4039,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(364.0959,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m:}
\put(75.1,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(93.1,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}U}
\put(101.788,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}p}
\put(108.388,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(115.072,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ati}
\put(128.368,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(135.052,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g}
\put(141.136,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} P}
\put(151.432,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(158.116,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(163.42,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(168.52,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}omon}
\put(197.2,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(202.504,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(205.3,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(212.404,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(217.708,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ai}
\put(227.008,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(230.308,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(235,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(239.2,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(241.504,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(250.108,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(266.884,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(275.188,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(278.488,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(297.784,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(301.084,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(307.168,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(316.468,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(321.1599,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} upda}
\put(347.4639,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(350.7639,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(356.1519,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(362.4519,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(373.7559,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(394.0599,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(413.3559,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(425.4399,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(430.7439,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(437.0439,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(446.3438,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(449.7278,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(453.0278,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(457.7198,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ba}
\put(472.0238,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(476.7158,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(482.0198,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d on t}
\put(509.3198,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(520.7078,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}qua}
\put(110.404,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(113.788,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(117.088,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(120.388,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(126.472,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of s}
\put(147.064,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(156.364,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(165.748,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(169.048,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(185.74,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} found by t}
\put(238.036,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(249.34,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(257.644,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(263.728,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(267.028,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(271.72,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(277.516,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(284.812,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(294.1119,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(298.8039,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(305.1039,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ypi}
\put(320.4039,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(325.7919,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(331.0959,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(334.3959,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(337.6959,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(343.7799,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(350.0799,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nvol}
\put(371.3799,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(382.6838,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(387.3758,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(393.6758,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(404.9798,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(409.0718,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(414.3758,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(419.6798,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(424.3718,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(427.6718,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(445.9717,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(457.3597,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(477.6638,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(496.9597,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(514.3478,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(96.4,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(101.704,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(107.788,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(113.092,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(116.392,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(121.084,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on e}
\put(144.388,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dge}
\put(161.692,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(166.384,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(180.688,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(183.988,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ong}
\put(202.072,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(205.372,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(223.672,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(229.756,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} good s}
\put(264.352,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(273.652,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(283.036,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(286.336,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(303.028,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, re}
\put(318.328,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(321.628,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nforc}
\put(347.008,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(350.308,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(368.6079,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hos}
\put(385.2999,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(390.6039,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pa}
\put(404.9079,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(408.2079,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hs}
\put(418.9959,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(427.2999,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd m}
\put(451.5999,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(456.9038,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ki}
\put(466.2038,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(478.2878,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(484.5878,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(495.8918,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(505.2758,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(102.4,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore}
\put(117.784,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(124.084,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(127.384,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ke}
\put(138.772,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(142.072,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y t}
\put(154.372,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o be}
\put(174.76,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(183.064,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hos}
\put(199.756,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(205.06,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n by fut}
\put(242.356,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure}
\put(257.656,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(265.96,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(272.044,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(275.344,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(280.036,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (}
\put(286.936,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(295.624,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(308.92,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}go}
\put(321.004,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} \&}
\put(333.304,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(342.9879,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(346.2879,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}üt}
\put(355.5879,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(360.9759,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(364.2759,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(369.5799,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, 2004).}
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}22}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(75.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(93.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Evap}
\put(119.776,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}or}
\put(131.08,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ati}
\put(144.376,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(157.06,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} M}
\put(171.364,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(176.752,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(182.056,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(188.74,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}an}
\put(201.424,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(204.724,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(209.416,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m:}
\put(223.5,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(226.296,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(232.8,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o pre}
\put(257.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(268.404,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(277.704,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(285.396,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(288.696,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(293.9999,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gna}
\put(311.3879,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(314.6879,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(317.9879,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(330.0719,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(338.3759,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd e}
\put(358.6799,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(369.3719,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure}
\put(384.6718,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(392.9758,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(408.2758,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ora}
\put(423.6598,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(426.9598,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(430.2598,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on of t}
\put(461.5558,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(467.6398,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(472.9438,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(480.6358,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(485.9398,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(491.2437,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(500.5438,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(93.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(97.792,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(109.096,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(114.4,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(119.704,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(122.788,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(125.092,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(133.696,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(150.376,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(158.764,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(162.064,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(181.36,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(184.66,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(190.744,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(200.044,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(204.736,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(211.036,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(222.34,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orpora}
\put(253.636,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(257.02,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(262.324,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(270.628,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n e}
\put(284.932,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}va}
\put(296.236,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}por}
\put(312.328,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(317.632,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(320.9319,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(324.2319,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(336.3159,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(348.6159,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(353.9199,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(359.2239,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(370.5279,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(376.6119,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(379.9119,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(384.6039,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(393.9038,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(400.2038,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(411.5918,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(414.8918,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} gra}
\put(433.1918,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dua}
\put(450.4958,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(453.8798,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(457.1798,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y de}
\put(477.4838,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(482.7878,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(486.8798,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(492.1837,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(497.4877,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(502.1797,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(507.4838,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(512.1758,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(96.4,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(107.788,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(128.092,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(147.388,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(164.776,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(171.076,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(176.38,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(187.684,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(190.984,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(195.772,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on a}
\put(219.076,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(222.376,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(225.676,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(233.98,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dge}
\put(251.284,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(256.072,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ove}
\put(276.376,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r t}
\put(286.672,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(289.972,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(299.356,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(304.66,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (D}
\put(320.344,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(333.64,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}go \&}
\put(357.94,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(367.624,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(370.924,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}üt}
\put(380.308,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(385.6119,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(388.9119,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(394.2159,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(397.2999,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 2004).}
\put(75.1,-156){\fontsize{10}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}4.}
\put(93.1,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(101.788,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(114.472,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ve}
\put(125.776,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(131.08,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ge}
\put(142.384,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(149.068,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(154.372,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(159.76,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} a}
\put(168.664,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(175.348,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(182.032,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} S}
\put(191.716,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ol}
\put(201.016,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(207.7,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(214.996,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(227.6801,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} Q}
\put(239.9801,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(246.6641,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(255.9641,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(259.264,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ty:}
\put(75.1,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(93.1,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(101.788,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(114.472,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ve}
\put(125.776,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(131.08,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ge}
\put(142.384,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(149.068,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(154.372,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(159.76,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} Be}
\put(176.056,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(182.74,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}avi}
\put(198.04,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}or}
\put(209.14,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} of }
\put(224.536,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(233.14,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(241.828,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(251.128,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(253.528,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(262.132,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(265.432,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gor}
\put(282.82,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(286.12,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(296.8,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ms}
\put(311.488,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(315.6,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(318.396,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(325.692,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(336.996,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(345.3,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onve}
\put(368.6039,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(372.4079,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(383.7119,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(395.0999,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(400.4039,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(414.7079,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(426.0119,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(432.0959,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(435.3959,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or of }
\put(460.7879,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(469.3919,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(486.0719,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(98.404,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(101.704,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(117.796,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(121.096,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(124.396,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(139.696,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(144.484,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(150.784,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(155.476,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(161.776,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nfl}
\put(175.072,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ue}
\put(186.376,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(197.68,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(202.984,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(209.068,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} by va}
\put(238.372,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(245.668,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ous}
\put(262.36,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fa}
\put(274.66,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(280.048,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(283.348,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ors}
\put(298.036,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, i}
\put(307.336,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(318.64,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(321.9399,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}udi}
\put(337.2399,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(349.3239,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(355.6239,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(367.0119,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(373.3119,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(382.6119,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(393.3039,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(396.6039,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(399.9038,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(403.2038,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(415.2878,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} rul}
\put(431.5838,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(436.8878,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, phe}
\put(460.1918,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(479.4878,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(491.5718,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(496.8758,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}upda}
\put(116.404,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(119.788,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(125.092,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} rul}
\put(141.388,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(146.692,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(149.776,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(178.072,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(183.376,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(192.76,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(200.452,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(203.752,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(209.056,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(214.36,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, a}
\put(225.664,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd i}
\put(243.964,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(254.656,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(257.956,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(263.26,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(269.344,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(274.648,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(279.952,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(286.252,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yp}
\put(298.3359,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(303.6399,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. U}
\put(318.3279,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nde}
\put(335.6319,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(344.3199,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(347.6199,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(352.9239,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndi}
\put(368.2238,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(380.3079,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(386.6078,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(397.9118,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(406.2158,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onve}
\put(429.5198,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(433.3238,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(444.6278,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(456.0158,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(461.3198,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(98.404,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(109.708,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(113.8,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(119.104,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(124.408,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(127.708,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(133.012,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(137.104,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(140.404,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(145.096,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(148.396,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(151.696,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(157,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(161.692,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of di}
\put(186.988,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(190.792,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(200.092,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(204.184,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(209.488,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(218.788,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(221.188,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(229.792,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(246.472,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} va}
\put(260.776,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(268.072,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(273.376,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(279.46,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(282.76,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(287.452,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(293.752,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(298.4439,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(306.7479,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ruc}
\put(322.0479,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(325.4319,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(330.7359,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(334.0359,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for a}
\put(359.3319,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(370.7199,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(374.0199,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yz}
\put(385.3239,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(388.6238,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(400.7078,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(407.0078,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(418.3118,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(421.6118,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(425.7038,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(440.0078,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(467.2958,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(472.5998,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(483.9878,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(489.2917,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(497.5958,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(93.1,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(96.4,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(107.704,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(113.788,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(117.088,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(120.388,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fyi}
\put(133.684,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(145.768,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pot}
\put(164.068,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(169.372,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(178.756,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(182.056,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(187.36,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(190.744,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(197.044,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(200.344,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(209.728,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(213.028,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(216.328,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(221.632,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(225.0161,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(228.3161,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(245.0081,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(75.1,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(93.1,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}F}
\put(100.396,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ac}
\put(111.7,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}to}
\put(121.78,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(127.084,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(131.776,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} I}
\put(139.372,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(146.056,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}fl}
\put(153.352,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(160.036,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(165.34,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(172.024,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(177.328,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(180.628,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(187.312,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g}
\put(193.396,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} S}
\put(202.996,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ol}
\put(212.296,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(218.98,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(226.276,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(239.0681,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} Q}
\put(251.368,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(258.052,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(267.352,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(270.652,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ty:}
\put(284.8,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(287.596,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(294.892,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(306.28,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} qua}
\put(326.584,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(329.884,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(333.184,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(336.4839,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(342.568,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of s}
\put(363.256,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(372.5559,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(381.8559,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(385.1559,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(401.8479,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} obt}
\put(420.1479,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(425.5359,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(428.8359,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(440.1399,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d by }
\put(463.5399,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(472.1439,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(488.8239,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(98.404,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(101.704,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(117.796,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(121.096,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(124.396,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(139.696,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(144.484,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(158.788,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(170.092,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nds}
\put(186.784,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on t}
\put(208.084,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(219.388,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(227.692,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(230.992,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(247.084,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(250.384,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(253.684,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(268.984,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'}
\put(271.168,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(275.86,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(284.1639,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(293.5479,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(296.8479,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(300.1479,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(303.4479,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(309.5319,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(315.8319,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o e}
\put(330.1359,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(333.9399,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(343.2399,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(348.5439,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(351.9279,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(355.2278,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(366.5318,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(369.8318,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(375.9158,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ba}
\put(390.2198,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(393.5198,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(398.8238,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(410.2118,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(415.5158,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(423.8198,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(439.1198,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ora}
\put(454.5038,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(457.8037,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(461.1037,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(473.1877,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(481.4917,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(93.1,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(98.404,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(113.704,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(119.788,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(123.088,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(126.388,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(131.776,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(135.076,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(138.376,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on, t}
\put(159.676,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(165.76,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(171.064,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(179.368,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(184.672,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(189.976,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ur}
\put(200.068,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(205.372,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(210.676,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y of t}
\put(235.972,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(247.36,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} he}
\put(261.664,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uri}
\put(274.96,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(279.652,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(282.952,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(286.336,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(291.64,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(297.9399,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nform}
\put(327.2319,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(332.6199,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(335.9199,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(339.2199,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on,}
\put(354.3039,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(362.6079,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd t}
\put(380.9079,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(392.2119,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(400.5158,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(404.3198,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(411.6998,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(417.0038,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(420.3038,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(425.6078,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(436.9118,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(442.9958,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of t}
\put(462.2918,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(473.5958,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phe}
\put(110.404,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(129.7,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(141.784,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(147.088,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} upda}
\put(173.392,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(176.692,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(182.08,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(194.38,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(199.684,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(204.988,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(211.072,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(216.376,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ni}
\put(225.676,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(230.368,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(239.668,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(75.1,-570){\fontsize{10}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}5.}
\put(93.1,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}M}
\put(104.404,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(109.708,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mo}
\put(125.788,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(131.092,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y U}
\put(148.78,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(153.376,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}age}
\put(170.764,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} a}
\put(179.668,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(186.352,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(193.036,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} S}
\put(202.72,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(208.024,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(217.324,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ab}
\put(230.008,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(233.308,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(236.692,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(239.992,-570){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ty:}
\put(75.1,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(93.1,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}M}
\put(104.404,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(109.708,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mo}
\put(125.788,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(131.092,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y R}
\put(148.78,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(154.084,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}q}
\put(160.684,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(167.368,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(170.668,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(175.864,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(181.168,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}me}
\put(196.468,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(203.152,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ts}
\put(211.84,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} of th}
\put(238.516,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(243.82,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} P}
\put(254.116,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(260.8,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(266.104,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(271.204,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}omon}
\put(299.884,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(305.188,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} M}
\put(319.4919,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}atr}
\put(334.8759,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(338.1759,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}x:}
\put(348.3,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(351.096,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(358.392,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(369.78,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(390.084,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(409.38,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(426.768,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(439.068,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(444.3719,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(447.6719,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(454.9679,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x,}
\put(464.0519,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(471.7439,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(475.0439,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(488.3399,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(93.1,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phe}
\put(110.404,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(129.7,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(141.784,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(147.088,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} va}
\put(161.392,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(164.692,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ue}
\put(175.996,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(180.784,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for a}
\put(206.08,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(209.38,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(212.764,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} po}
\put(227.668,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(232.36,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(237.052,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(240.352,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bl}
\put(249.652,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(255.04,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(263.344,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onne}
\put(286.648,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(291.952,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(295.336,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(298.636,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(315.328,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, ha}
\put(332.632,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(337.3239,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(345.6279,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} qua}
\put(365.9319,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dra}
\put(381.2319,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(384.6159,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(387.9159,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(393.2199,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(405.6039,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(410.9079,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(420.2079,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory c}
\put(444.5079,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(459.8079,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(465.8919,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(469.1919,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(474.4958,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xi}
\put(483.8799,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(487.1798,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(93.1,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(O}
\put(105.784,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(n\^}
\put(121.384,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2)), w}
\put(150.064,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(159.364,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(164.668,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(170.752,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(179.056,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(184.36,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n be}
\put(204.664,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(209.968,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(225.352,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(230.656,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(238.96,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} bot}
\put(257.344,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(260.644,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(263.944,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(269.248,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(280.636,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(285.9399,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k for S}
\put(318.6159,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(327.9159,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(333.2199,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(336.6039,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(339.9039,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-m}
\put(353.1999,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(358.5039,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(364.5879,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(367.8879,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(383.1879,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(392.8719,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(398.1758,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(403.4798,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(406.8638,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(412.1678,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(414.9638,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(422.2598,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(428.9438,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(435.2438,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(438.1478,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(441.4478,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(452.1397,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(455.4397,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(460.7437,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(466.8277,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(472.1317,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(477.4357,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(482.1277,-652.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-680.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(S}
\put(103.78,-680.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ki}
\put(113.08,-680.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nde}
\put(130.384,-680.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}row}
\put(149.068,-680.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(152.368,-680.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(157.756,-680.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(163.06,-680.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, 2020).}
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}23}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(75.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(93.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(99.784,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(105.088,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(114.388,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ab}
\put(127.072,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(130.456,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(133.756,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(137.056,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ty C}
\put(158.74,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(165.424,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(174.724,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(178.024,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(183.328,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(190.012,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ge}
\put(201.316,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(206.008,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(210.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(212.5,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(221.104,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(225.796,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(232.096,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(243.484,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(271.78,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(277.084,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(286.468,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(294.16,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(297.46,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(302.7639,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(308.0679,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(314.3679,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(325.6719,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(335.0559,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(340.3599,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(345.0519,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(350.3559,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(355.0479,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, t}
\put(364.3478,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(375.6518,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(383.9558,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(399.2558,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pu}
\put(411.3398,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(414.6398,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(419.9438,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(423.3278,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(426.6277,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(443.9318,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(447.3158,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(455.6198,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd m}
\put(479.9197,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(485.2237,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(494.5237,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory}
\put(510.6037,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(102.4,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}qui}
\put(117.7,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(121.792,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(127.096,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(136.396,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(141.7,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(147.784,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(151.084,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(155.776,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(171.076,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(179.68,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(196.36,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(204.748,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(208.048,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(227.344,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(230.644,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(236.728,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(246.028,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(250.72,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(259.024,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(262.324,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(267.016,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o grow}
\put(299.908,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, pos}
\put(322.5999,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(325.8999,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng c}
\put(346.2039,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(357.5079,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(360.8919,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(364.1919,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(369.4959,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nge}
\put(386.7999,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(391.4919,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for t}
\put(414.7838,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(426.1718,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(429.4718,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r s}
\put(441.1598,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(446.4638,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(451.7678,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(455.0678,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(460.3718,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(466.4558,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(469.7558,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(473.0558,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(476.4398,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(479.7397,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y a}
\put(494.0437,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(93.1,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(98.404,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(102.208,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(109.504,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(114.892,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(118.192,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(123.496,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(134.8,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(139.996,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57.1,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}R}
\put(65.78799,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(71.092,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(74.392,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ate}
\put(89.692,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(96.484,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} Li}
\put(110.776,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}te}
\put(120.076,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(125.38,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}atu}
\put(142.06,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(147.16,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(152.5,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(155.884,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(158.9,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Exami}
\put(192.188,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(198.872,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(202.172,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(208.856,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g }
\put(217.256,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(225.86,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(234.548,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(243.848,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} P}
\put(254.144,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(259.448,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(264.752,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}fo}
\put(274.8319,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(280.1359,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}man}
\put(302.8159,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(308.1199,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(313.4239,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} an}
\put(329.1079,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(335.7919,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} C}
\put(347.4799,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}om}
\put(363.3799,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}p}
\put(370.0638,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(381.3678,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(384.6678,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(389.3598,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(402.0438,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(406.7358,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} for}
\put(424.8318,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} th}
\put(438.5118,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(443.8158,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(446.6118,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TS}
\put(461.2878,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(467.9838,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(57.1,-199.6){\fontsize{10}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}1.}
\put(75.1,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(83.78799,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}omp}
\put(106.468,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(117.772,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ati}
\put(131.068,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ve}
\put(142.456,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} S}
\put(152.056,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tu}
\put(162.736,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(169.42,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(172.72,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(178.024,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(182.716,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} of }
\put(198.112,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(206.716,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(215.404,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(224.704,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(227.104,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(235.708,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(239.008,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gor}
\put(256.396,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(259.696,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(270.376,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ms}
\put(285.064,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(75.1,-227.2){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(100.396,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(105.784,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(111.088,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}for}
\put(126.388,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}man}
\put(149.068,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(154.372,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(159.76,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(162.064,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(170.668,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(177.352,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(186.652,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ys}
\put(197.344,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(200.644,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(205.336,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} of }
\put(220.732,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(229.336,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(238.024,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(247.408,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(250.108,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}V}
\put(257.704,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(269.008,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(272.308,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}an}
\put(284.992,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ts}
\put(293.68,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(297.8,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(307.484,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(312.788,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(324.0919,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(333.476,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(336.7759,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(344.4679,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(347.7679,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}udi}
\put(363.0679,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(368.3719,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(373.0639,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ha}
\put(387.3679,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(398.7559,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(407.0598,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(422.3598,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(433.6638,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(442.9638,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(449.0478,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(455.3478,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(466.7358,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(104.404,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(131.776,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(137.08,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(148.384,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(153.772,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of di}
\put(179.068,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(182.872,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(192.172,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(201.472,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(210.856,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(213.16,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(221.764,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(238.444,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(246.748,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(250.048,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(266.14,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(269.44,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(272.74,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(288.04,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(292.732,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(295.816,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(303.412,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uc}
\put(314.716,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(329.02,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(333.7119,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(336.1119,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(344.7159,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(351.3999,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ra}
\put(364.6959,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nk, M}
\put(393.3879,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(403.9839,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(412.6719,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(419.3559,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, a}
\put(430.6599,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(445.0599,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(453.6639,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(468.3399,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, on a}
\put(494.7279,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}va}
\put(104.404,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(111.784,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(117.088,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(120.388,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y of }
\put(142.18,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(149.476,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(156.16,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(162.46,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(168.76,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(179.452,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(182.752,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(188.056,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(199.36,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(204.664,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(209.356,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. D}
\put(224.044,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(237.34,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}go a}
\put(257.644,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(269.728,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(279.412,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(282.712,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}üt}
\put(292.012,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(297.316,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(300.616,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(306.004,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (2004) provi}
\put(369.292,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(380.5959,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(388.9839,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(397.2879,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(412.5879,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(427.8879,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(439.1919,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(449.8839,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(453.1839,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(459.2679,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(464.5719,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ove}
\put(484.8759,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rvi}
\put(498.1719,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(503.4759,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(512.2599,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of t}
\put(109.396,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(120.7,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(125.392,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(130.78,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(139.084,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(154.384,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(165.688,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(172.984,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(177.676,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(194.368,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, hi}
\put(209.668,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ghl}
\put(225.052,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(228.352,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ght}
\put(243.652,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(246.952,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(259.036,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(265.336,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(276.724,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(284.416,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(287.716,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(297.016,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngt}
\put(312.3159,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hs}
\put(323.0079,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(331.3119,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd w}
\put(354.9999,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(360.3039,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(365.6079,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kne}
\put(382.9119,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(387.6039,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(392.2958,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(397.5998,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(402.2918,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of e}
\put(423.5918,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(428.8958,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(434.1998,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(448.5878,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(451.8878,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(471.1837,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(474.4837,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(480.5677,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(489.8677,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(498.1718,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(93.1,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(96.4,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(107.788,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(111.088,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r s}
\put(122.776,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ui}
\put(132.076,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(135.376,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(140.68,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(146.764,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(150.064,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(153.364,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(156.748,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(160.048,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y for di}
\put(195.34,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(199.144,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(208.444,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(217.744,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(223.828,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(227.128,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(255.424,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(260.728,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(270.112,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(277.804,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(283.108,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(288.412,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(299.716,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(307.012,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}os}
\put(317.7039,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(75.1,-365.2){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}I}
\put(97.792,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mp}
\put(114.472,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ac}
\put(125.776,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t of P}
\put(153.064,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(158.164,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ob}
\put(170.848,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(174.148,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(179.452,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m}
\put(189.544,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} C}
\put(201.148,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(207.832,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(219.136,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ac}
\put(230.44,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}te}
\put(239.824,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(245.128,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(248.428,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(253.12,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(260.416,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(265.72,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(270.412,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(274.5,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Re}
\put(290.796,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(295.488,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(300.792,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(306.0959,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(315.3959,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(321.4799,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ha}
\put(335.7839,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(340.4759,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(348.1679,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ho}
\put(360.0719,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(368.7599,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n t}
\put(381.0599,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(392.4479,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(395.7479,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(402.0479,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(413.4359,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(427.7398,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(455.0278,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(460.3318,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(471.7198,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(477.0238,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(492.4198,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(501.0238,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(517.7038,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(98.404,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(101.704,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(117.796,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(121.096,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(124.396,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(139.696,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(144.484,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(152.788,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(158.092,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n be}
\put(178.396,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(184.696,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nfl}
\put(197.992,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(204.076,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(209.38,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(220.684,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(225.988,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(232.072,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} by va}
\put(261.376,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(268.672,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ous}
\put(285.364,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(288.16,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(295.456,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(302.056,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(308.356,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(316.66,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(327.964,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(337.348,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(342.6519,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(345.9519,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(351.2559,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(355.3479,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(358.6479,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(363.3399,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(366.6399,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(369.9399,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(375.2439,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(379.9359,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, i}
\put(389.2358,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(400.6238,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(403.9238,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}udi}
\put(419.2238,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(431.3078,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(459.6038,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(464.9078,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(474.2078,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(481.8997,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(485.1997,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(490.5037,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(495.8077,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(498.8917,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(96.4,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(107.092,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(110.392,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(115.696,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(121.78,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(127.084,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(132.388,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(138.688,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ype}
\put(156.076,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (s}
\put(167.764,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ym}
\put(183.064,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(192.364,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(197.668,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(200.968,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(205.06,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(208.36,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(213.664,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} or a}
\put(234.964,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(239.656,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ym}
\put(255.04,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(264.34,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(269.644,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(272.944,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(280.324,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(285.628,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}), a}
\put(300.9279,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd t}
\put(319.2279,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(325.312,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(330.6159,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(338.3079,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(341.6079,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ruc}
\put(356.9079,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(360.2079,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure}
\put(375.5919,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of t}
\put(394.8879,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(406.1919,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(413.8839,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(419.1878,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(424.4918,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(433.7918,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(439.8758,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(447.5678,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(458.8718,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(464.1758,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(469.4798,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. F}
\put(482.1638,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(93.1,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(98.404,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xa}
\put(109.792,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(119.092,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(128.392,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(133.696,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(136.78,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(146.464,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(149.764,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}üt}
\put(159.064,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(164.368,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(167.668,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(173.056,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(181.36,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd H}
\put(205.048,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oos}
\put(221.74,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (2000) ob}
\put(271.636,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(276.328,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(281.632,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rve}
\put(296.932,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(303.016,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(309.316,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(320.62,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(324.004,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} M}
\put(337.6,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(348.292,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(356.896,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(363.58,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(377.8839,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(405.1719,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(409.9599,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(421.6479,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(426.9519,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(430.2519,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(433.5519,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on bot}
\put(466.8519,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(472.9359,-448){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(97.792,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ym}
\put(113.092,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(122.392,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(127.78,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(131.08,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(138.376,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(143.764,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(152.068,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd a}
\put(172.372,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(177.064,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ym}
\put(192.364,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(201.664,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(207.052,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(210.352,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(217.648,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(223.036,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(225.832,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(233.128,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(239.728,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(246.028,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(252.328,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(263.02,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(266.32,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(271.624,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(283.012,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(288.316,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(293.008,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, w}
\put(307.612,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(316.996,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(320.296,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(325.5999,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(327.9999,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(336.6039,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(351.2799,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(359.5839,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xc}
\put(370.8879,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(376.2759,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(379.5759,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(384.2679,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on probl}
\put(427.5639,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(432.8679,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(442.1678,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(446.8598,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(458.5478,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(461.8478,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(465.1478,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(471.2318,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(479.5358,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(487.8398,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(491.1398,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(496.5278,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(501.8318,-475.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(93.1,-503.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(97.792,-503.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(101.092,-503.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ruc}
\put(116.392,-503.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(119.692,-503.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ur}
\put(129.784,-503.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(135.088,-503.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(143.392,-503.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd a}
\put(163.78,-503.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(170.08,-503.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(173.38,-503.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(182.68,-503.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(186.064,-503.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(189.364,-503.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(194.668,-503.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(200.752,-503.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} num}
\put(225.052,-503.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(236.356,-503.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r of l}
\put(259.648,-503.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(270.952,-503.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(276.34,-503.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(279.64,-503.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} opt}
\put(297.94,-503.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(301.324,-503.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(310.624,-503.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(315.9279,-503.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57.1,-574.4){\fontsize{10}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}2.}
\put(75.1,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(81.784,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(87.088,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(96.388,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ab}
\put(109.072,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(112.456,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(115.756,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(119.056,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ty an}
\put(144.736,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(151.42,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} Effi}
\put(173.704,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(179.008,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(182.392,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(187.696,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(194.38,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(199.684,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y of }
\put(221.08,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(229.684,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(238.372,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(247.672,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(250.072,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(258.676,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(261.976,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gor}
\put(279.364,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(282.664,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(293.344,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ms}
\put(308.032,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(75.1,-602){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-602){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(101.788,-602){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(108.472,-602){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(117.772,-602){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(121.072,-602){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(126.376,-602){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(133.06,-602){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ge}
\put(144.364,-602){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(149.056,-602){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} of S}
\put(171.736,-602){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mal}
\put(191.032,-602){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(194.332,-602){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}-}
\put(198.424,-602){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}me}
\put(213.724,-602){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(220.408,-602){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(223.708,-602){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(230.392,-602){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m S}
\put(250.072,-602){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(255.376,-602){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(264.676,-602){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(269.98,-602){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(272.776,-602){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TS}
\put(287.452,-602){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(294.148,-602){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} I}
\put(301.744,-602){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(308.428,-602){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(313.12,-602){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tan}
\put(329.8,-602){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(335.1039,-602){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(340.4079,-602){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(345.3,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(348.6,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(351,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(359.604,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(364.296,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(370.5959,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(381.8999,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} num}
\put(406.1999,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(412.2839,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(417.5879,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r of c}
\put(442.8839,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(446.1839,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(449.5679,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(452.8679,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(458.1719,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(462.8639,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(469.1638,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(475.2479,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(481.5479,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(492.8518,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(495.6478,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(502.9438,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(509.6279,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(515.9279,-602){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(96.4,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(107.092,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(110.392,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(115.696,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(121.78,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(127.084,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(132.388,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(138.688,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(149.992,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(154.084,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(159.388,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(164.692,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(169.384,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(174.688,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(179.38,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, t}
\put(188.68,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(200.068,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(208.372,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(223.672,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}put}
\put(238.972,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(244.36,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(247.66,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(250.96,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(268.348,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(271.648,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(279.952,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd m}
\put(304.252,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(309.64,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(318.9399,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory re}
\put(347.2359,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}qui}
\put(362.5359,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(366.6279,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(371.9319,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(381.2319,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(386.5359,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(395.8359,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(400.6239,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(415.9239,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(424.5279,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(441.2079,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(449.5118,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(452.8118,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(468.9038,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(472.2038,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(475.5038,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(490.8038,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(495.5918,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(503.8958,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(507.1958,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(511.8878,-629.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(93.1,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}grow}
\put(116.992,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, pos}
\put(139.684,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(142.984,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng c}
\put(163.288,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(174.676,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(177.976,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(181.276,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(186.58,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nge}
\put(203.884,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(208.672,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for t}
\put(231.964,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(243.268,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(246.568,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r s}
\put(258.256,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(263.56,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(268.864,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(272.248,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(277.5519,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(286.8519,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(290.2359,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(293.5359,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(296.8359,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(302.9199,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(311.2239,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd e}
\put(331.5279,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(335.3319,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(342.6279,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(347.9319,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(351.2318,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(356.5358,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(362.6198,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(367.9238,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(373.1198,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. S}
\put(385.8038,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ki}
\put(395.1038,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nde}
\put(412.4078,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}row}
\put(431.0918,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(434.4758,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(439.7798,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(445.0838,-657.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (2020) }
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}24}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(93.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(102.4,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(107.092,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(112.396,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(123.088,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(127.78,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(133.084,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(137.776,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(144.076,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(155.38,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(161.764,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(165.064,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(174.364,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(177.748,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(181.048,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(186.352,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(189.652,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(192.952,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(209.74,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(225.04,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(233.644,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(250.324,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(258.628,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(261.928,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(278.02,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(281.32,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(284.62,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(299.92,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(304.708,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for S}
\put(331.384,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(340.684,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(345.9879,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(349.2879,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(352.5879,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(356.6799,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(365.9799,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(371.2839,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(380.5839,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(395.9679,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(405.6519,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(410.9559,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(416.2599,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(419.5598,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(424.9478,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(427.7438,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(435.0398,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(441.7238,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(447.0278,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, pa}
\put(464.3318,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rt}
\put(471.7118,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(475.0118,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(480.3158,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(489.6158,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(494.9197,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(499.0117,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(502.3117,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(93.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(101.788,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(113.092,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n us}
\put(132.784,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(136.084,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng G}
\put(159.772,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(166.372,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(175.06,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(179.752,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(191.44,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(194.74,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(198.04,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h l}
\put(210.34,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(213.724,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(223.024,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(226.324,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(229.708,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(235.012,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d m}
\put(253.312,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(258.7,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(268,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory c}
\put(292.3,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(297.604,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(308.992,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(314.296,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(317.596,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(320.98,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(324.28,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(329.584,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(334.2759,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(75.1,-128.4){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Exp}
\put(113.776,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(117.076,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}or}
\put(128.38,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(131.68,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(138.364,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g}
\put(144.448,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} Effi}
\put(166.732,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(172.036,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(175.336,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(180.64,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(187.324,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t}
\put(191.416,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} N}
\put(203.02,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}od}
\put(215.704,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(221.008,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} S}
\put(230.692,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(235.996,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(239.296,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(244.684,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(249.988,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(257.284,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(269.968,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} M}
\put(284.272,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(289.576,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(300.256,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}od}
\put(312.9399,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(317.6319,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(321.8,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(331.484,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(336.788,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(348.0919,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(357.3919,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(360.7759,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(368.4679,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(371.7679,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}udi}
\put(387.0679,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(392.3719,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(397.0639,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ha}
\put(411.3679,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(422.6718,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(428.9718,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nve}
\put(446.2758,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(450.9678,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(454.3518,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(457.6518,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ga}
\put(468.9558,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(472.3398,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(477.6438,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(93.1,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(98.404,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(101.788,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(105.088,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(110.392,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rna}
\put(125.776,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(129.076,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(132.376,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(143.764,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} node}
\put(170.068,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(177.76,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(183.064,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(186.364,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(191.668,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(196.972,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(200.356,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(203.656,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on proc}
\put(239.956,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(245.26,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dur}
\put(261.352,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(266.656,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(271.348,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(277.648,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o i}
\put(289.948,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(299.248,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prove}
\put(326.632,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(332.9319,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(344.3199,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(352.6239,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(367.9239,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}put}
\put(383.2239,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(388.6119,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(391.9119,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(395.2119,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(412.5159,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(415.8999,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(424.2039,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(428.0078,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(435.3038,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(440.6078,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(443.9918,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(449.2958,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(460.5998,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y of }
\put(481.9958,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(490.5998,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(507.2798,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(98.404,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(101.704,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(117.796,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(121.096,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(124.396,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(139.696,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(144.484,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for S}
\put(171.16,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(180.46,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(185.764,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(189.064,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(192.364,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(196.456,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(205.756,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(211.06,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(220.36,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(235.744,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(245.428,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(250.732,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(256.036,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(259.336,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(264.724,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(267.52,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(274.8159,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(281.416,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(287.7159,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(294.0159,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(304.7079,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(308.0079,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(313.3119,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(324.6159,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(329.9199,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(334.6118,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(337.6959,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} F}
\put(347.2959,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or e}
\put(365.5959,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xa}
\put(376.9839,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(386.2838,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(395.5838,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(400.8878,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(403.9718,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Z}
\put(414.2678,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(425.5718,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng, Che}
\put(462.8678,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n,}
\put(471.9518,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(480.2558,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd P}
\put(501.9398,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(507.2438,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(93.1,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2013) propos}
\put(160.78,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(166.084,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d a}
\put(180.388,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pa}
\put(194.692,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(204.076,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(207.376,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(210.676,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(216.064,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(219.364,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(221.764,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(230.368,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(247.048,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(255.352,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(258.652,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(278.032,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(281.332,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(296.716,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(308.404,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(311.7039,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(315.0039,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(329.3079,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} G}
\put(340.9959,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(347.5959,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(356.2839,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-a}
\put(365.5839,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(370.8879,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(376.2759,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(381.5799,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(384.8799,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(390.1838,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(394.2758,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(399.5798,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(402.8798,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(408.1838,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(414.2678,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} node}
\put(440.5718,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(448.2638,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(453.5678,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(456.8678,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(462.1718,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(467.4758,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(470.8598,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(474.1598,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(93.1,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proc}
\put(114.4,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(119.704,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dur}
\put(135.796,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(141.1,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(147.4,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(158.704,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(162.088,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(169.78,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(173.08,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gni}
\put(188.38,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(195.676,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(201.064,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(206.368,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(215.668,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(218.968,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(225.052,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(237.352,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}duc}
\put(254.656,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(259.96,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(264.652,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(272.956,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xe}
\put(284.2599,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(289.5639,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(295.6479,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(298.9479,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(302.2479,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(314.3319,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(320.6319,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(323.9319,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(333.2319,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(338.5359,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57.1,-266.4){\fontsize{10}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}3.}
\put(75.1,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}I}
\put(79.792,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(86.476,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}fl}
\put(93.772,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(100.456,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(105.76,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(112.444,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(117.748,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(123.052,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} of P}
\put(146.344,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(157.648,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}am}
\put(173.74,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(179.044,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}te}
\put(188.344,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(193.54,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(196.444,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(203.128,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(208.432,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tti}
\put(219.724,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(226.408,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gs}
\put(237.1,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(75.1,-294){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(100,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(106.684,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(113.368,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(116.668,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(123.352,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g }
\put(131.752,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(140.356,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(149.044,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(158.344,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} P}
\put(168.64,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(179.944,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ame}
\put(201.244,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t}
\put(205.336,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(210.64,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(215.944,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(220.636,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(224.7,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(227.496,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(234.792,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(246.096,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(260.4,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(287.772,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(293.076,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(304.38,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(309.768,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(325.068,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(333.672,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(350.352,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(358.6559,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(361.9559,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(378.0479,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(381.3479,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(384.6479,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(399.9479,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(404.7359,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(411.0359,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(415.7279,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(423.3239,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(428.6279,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(439.3199,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(442.6198,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(446.0038,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(449.3038,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(460.6078,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(466.9078,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(472.9918,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(479.2918,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(490.5958,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(498.8998,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hoi}
\put(514.2838,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(519.5878,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(93.1,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of pa}
\put(117.4,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(126.784,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(136.084,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(141.388,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(144.688,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(149.992,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(154.084,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(161.776,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(167.08,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(170.38,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(173.68,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(176.98,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngs}
\put(193.672,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(196.756,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(204.352,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uc}
\put(215.656,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(229.96,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(234.652,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(240.952,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(252.34,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(272.644,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(291.94,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(309.328,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(317.632,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}va}
\put(328.9359,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pora}
\put(350.2359,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(353.6199,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(356.9199,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on ra}
\put(381.2199,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(384.6039,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(389.9079,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, t}
\put(399.2079,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(410.5959,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(422.8959,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(426.1959,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(431.4998,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(434.8839,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(438.1838,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(449.4878,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(455.7878,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nf}
\put(465.8798,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(469.1798,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ue}
\put(480.4838,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(491.7878,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(497.1758,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(93.1,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phe}
\put(110.404,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(129.7,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(141.784,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(147.088,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(155.392,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd he}
\put(181.696,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uri}
\put(194.992,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(199.684,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(203.068,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(206.368,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(211.756,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(218.056,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nform}
\put(247.348,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(252.652,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(256.036,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(259.336,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on, a}
\put(282.64,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd t}
\put(300.94,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(312.328,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} num}
\put(336.628,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(347.932,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(352.024,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of a}
\put(373.324,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(382.624,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(387.3159,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. D}
\put(401.92,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(415.2159,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}go}
\put(427.2999,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(435.6039,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd S}
\put(457.2879,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(460.5879,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}üt}
\put(469.8879,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(475.2759,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(478.5759,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(483.8799,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (2004) }
\put(93.1,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}provi}
\put(118.396,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(129.784,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} gui}
\put(148.084,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(159.388,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(162.772,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(166.072,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(177.376,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(182.068,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for pa}
\put(213.364,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(222.664,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(232.048,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(237.352,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(240.652,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(245.956,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(250.048,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(256.348,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uni}
\put(271.648,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng, e}
\put(294.952,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(304.252,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ph}
\put(316.336,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(321.64,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(326.332,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(329.632,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(334.9359,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(338.2359,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(350.3199,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(356.6199,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(367.9239,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(374.3079,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(383.6079,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}port}
\put(402.9039,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(408.2079,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(419.5959,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(424.8999,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of e}
\put(446.1999,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpe}
\put(463.5038,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(470.8839,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(480.1838,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(485.4878,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(494.8718,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(500.1758,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(503.4758,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(506.7758,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(518.8598,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(98.404,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(110.488,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(118.792,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}da}
\put(130.096,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(139.396,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(144.7,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(148.084,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(151.384,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on t}
\put(169.684,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(175.768,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(183.364,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(194.668,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(200.056,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(203.356,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(210.652,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(216.04,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(244.336,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(249.64,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(259.024,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(265.324,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(276.016,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(279.3159,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(284.6199,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(295.9239,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(301.2279,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(305.9199,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(75.1,-432){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-432){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(101.788,-432){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(108.472,-432){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}a}
\put(114.376,-432){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}p}
\put(121.06,-432){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(128.356,-432){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}v}
\put(134.44,-432){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(139.744,-432){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} P}
\put(150.04,-432){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(161.344,-432){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ame}
\put(182.644,-432){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t}
\put(186.736,-432){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(192.04,-432){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(197.14,-432){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} C}
\put(208.828,-432){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(221.512,-432){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tr}
\put(230.608,-432){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ol}
\put(239.908,-432){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(244,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Re}
\put(260.296,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(265.684,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(270.988,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(280.288,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(292.588,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(297.2799,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(302.5839,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(307.8879,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(311.9799,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(317.2839,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h ha}
\put(337.5879,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(342.2799,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(350.5839,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(365.8839,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore}
\put(381.1838,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(387.2679,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(395.5718,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}da}
\put(406.8758,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(416.1758,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(419.4758,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(425.5598,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(430.8638,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pa}
\put(445.1678,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(454.5518,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(463.8518,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(469.1558,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(472.4557,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(477.7597,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(481.8517,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(490.1557,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ont}
\put(505.4557,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rol}
\put(518.8358,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(102.4,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(107.788,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(113.092,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(124.396,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ni}
\put(133.696,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(138.388,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(147.688,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(152.38,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(158.68,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(170.068,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(173.368,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(181.672,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dj}
\put(190.972,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(201.664,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(205.048,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pa}
\put(219.352,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(228.652,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(237.952,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(243.34,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(246.64,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(251.944,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(256.036,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(263.632,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(268.936,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(272.32,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(275.62,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(278.92,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngs}
\put(295.612,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} dyna}
\put(321.916,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(331.3,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(334.5999,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(339.9039,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(345.2079,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(348.5919,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(351.8919,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y duri}
\put(380.1879,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(392.2719,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(398.5719,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(409.8759,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(417.5679,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(422.8719,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(428.1758,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(437.4758,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(443.5598,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} proc}
\put(467.8598,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(473.1638,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(477.7598,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(482.4518,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. S}
\put(495.1358,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(498.4358,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}üt}
\put(507.8198,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(513.1238,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(516.4238,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(521.8118,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(98.404,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(110.488,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} H}
\put(122.092,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oos}
\put(138.784,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (2000) propos}
\put(209.464,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(214.768,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d a}
\put(229.072,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n a}
\put(243.376,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}da}
\put(254.68,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(264.064,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(267.364,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(278.6679,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(286.3599,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(291.6639,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(302.9679,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(312.3519,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(317.6559,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for M}
\put(348.3399,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(358.9359,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(367.6239,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(374.3079,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(380.6078,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(391.9118,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(395.2958,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(403.5998,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dj}
\put(412.8998,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(423.5918,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(426.8918,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(431.5838,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(437.8838,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(449.2718,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(469.5757,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(488.8717,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(506.2598,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(96.4,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(105.784,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(109.084,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(112.468,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(118.768,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(122.068,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(131.368,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(134.752,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(138.052,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(142.744,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ba}
\put(157.048,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(161.74,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(167.044,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d on t}
\put(194.344,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(205.732,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(213.424,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(218.728,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(224.032,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(233.332,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h progre}
\put(273.628,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(278.32,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(283.012,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, i}
\put(292.312,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(301.612,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}provi}
\put(326.908,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(338.9919,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(347.2959,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onve}
\put(370.5999,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(374.4039,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(385.7079,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(397.0119,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(402.3999,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(410.7039,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd s}
\put(430.3958,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(439.6958,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(448.9958,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(452.2958,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(464.3798,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} qua}
\put(484.6838,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(487.9838,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(491.2838,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(494.5838,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(499.8878,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57.1,-550.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(63.784,-550.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(70.46799,-550.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mmar}
\put(101.764,-550.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y:}
\put(111.8,-550.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(57.1,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(64.396,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(73.696,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(78.484,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(86.788,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(98.092,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(107.392,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(112.696,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(116.788,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} provi}
\put(145.084,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(156.388,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d a}
\put(170.776,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(179.08,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(194.38,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(209.68,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(220.984,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(231.676,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(234.976,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(246.364,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(254.668,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(269.968,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ora}
\put(285.352,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(288.652,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(291.952,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on of e}
\put(325.252,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xi}
\put(334.5519,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(339.2439,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(342.6279,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(345.9279,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng re}
\put(370.2279,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(374.9199,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(380.2239,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(385.5279,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(394.8279,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(400.9119,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on }
\put(418.3119,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(426.9159,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(436.2159,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Col}
\put(456.5078,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ony}
\put(474.5919,-582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(65.78799,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(75.088,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(78.388,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(87.772,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(91.07201,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(96.37601,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(101.764,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(105.064,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(108.364,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on (A}
\put(136.048,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(152.728,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}) a}
\put(165.028,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(168.328,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(187.708,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(191.008,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(206.308,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(211,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for s}
\put(235.6841,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(244.984,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(254.284,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(272.584,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(283.972,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(286.768,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(293.668,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(302.968,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(314.272,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(317.656,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(320.956,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng S}
\put(342.64,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(347.9439,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(351.2439,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(356.5479,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(361.2399,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(370.5399,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(375.8439,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(381.9279,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} P}
\put(391.6119,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}robl}
\put(410.9079,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(416.2119,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(425.5959,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (T}
\put(439.8878,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(446.4879,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(453.1718,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}). }
\put(462.9638,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(470.2598,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(481.6478,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(493.9478,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(503.2478,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(508.5518,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(517.2398,-609.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-637.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}foc}
\put(72.4,-637.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(83.092,-637.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(88.396,-637.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d on t}
\put(115.696,-637.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hr}
\put(125.788,-637.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(131.092,-637.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(136.396,-637.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ke}
\put(150.7,-637.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(156.784,-637.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(165.088,-637.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(174.388,-637.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(179.692,-637.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(184.384,-637.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(57.1,-672.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}1. Evol}
\put(92.392,-672.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(99.076,-672.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(106.372,-672.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(119.056,-672.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} an}
\put(134.74,-672.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(141.424,-672.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} D}
\put(153.112,-672.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(158.416,-672.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(163.108,-672.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(166.408,-672.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gn}
\put(179.092,-672.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} of }
\put(194.392,-672.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(202.996,-672.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(211.684,-672.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(221.068,-672.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(223.372,-672.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(232.06,-672.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(235.36,-672.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gor}
\put(252.6641,-672.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(255.9641,-672.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(266.644,-672.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ms}
\put(281.332,-672.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}25}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(67.504,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(72.808,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(79.108,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(88.408,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(93.79601,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(99.10001,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d t}
\put(111.4,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(122.788,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} hi}
\put(135.088,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(139.78,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(143.08,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(156.376,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(161.68,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(167.068,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(170.368,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(184.672,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(196.06,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(199.36,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opm}
\put(220.66,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(225.964,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(232.048,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(235.348,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(250.744,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(259.3481,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(276.028,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(284.332,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(287.632,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(307.012,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(310.312,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(325.612,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(330.304,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, be}
\put(347.608,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(356.908,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nni}
\put(372.2079,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(384.2919,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(395.9799,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(399.2799,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(402.5799,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h t}
\put(414.8799,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(426.2679,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(433.9599,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(439.2639,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(448.5638,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(451.8638,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(463.2518,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(466.5518,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(468.9518,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(477.5558,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(486.8558,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(63.784,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(74.476,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(77.776,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(83.08,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(92.464,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (}
\put(99.36401,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(108.052,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(114.736,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}) propos}
\put(154.42,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(159.724,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d by D}
\put(192.412,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(205.708,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}go, M}
\put(234.4,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(239.704,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ni}
\put(249.004,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(254.308,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(259.612,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(264.916,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o,}
\put(274,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(282.304,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd Col}
\put(314.596,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orni}
\put(333.976,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (1996). }
\put(374.764,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(382.06,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(393.364,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} di}
\put(405.6639,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(410.3559,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(415.6599,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(426.3519,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(431.0439,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(434.3439,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on t}
\put(452.6439,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(463.9478,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(470.0319,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(478.3358,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpa}
\put(495.6398,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nde}
\put(512.9438,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(519.0278,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(60.4,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(66.484,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} prom}
\put(94.78,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(98.08,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(109.384,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(118.768,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(121.168,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(129.772,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(146.452,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} va}
\put(160.756,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(168.052,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(173.356,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(182.656,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(187.348,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(195.04,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uc}
\put(206.344,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(220.648,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(225.34,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(227.74,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(236.344,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(243.028,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ra}
\put(256.324,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nk, M}
\put(285.016,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(295.612,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(304.3,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(310.984,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, a}
\put(322.288,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(336.688,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(345.292,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(359.968,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, hi}
\put(375.2679,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ghl}
\put(390.6519,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(393.9519,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ght}
\put(409.2519,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(412.5519,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(424.6359,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(430.9359,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(442.2399,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(445.5399,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(449.6319,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} uni}
\put(467.9319,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}que}
\put(485.2359,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(66.4,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(71.788,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(77.092,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(88.396,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ni}
\put(97.69601,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(102.388,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(111.688,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(116.38,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for ba}
\put(147.676,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(151.06,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(156.364,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(167.668,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(170.968,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(183.052,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(191.356,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(206.656,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ora}
\put(221.956,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(225.34,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(228.64,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on a}
\put(248.944,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(261.028,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(269.332,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(284.632,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oi}
\put(293.932,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(297.316,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(302.62,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(305.92,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(309.2199,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(321.304,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(327.6039,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n t}
\put(339.9039,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(351.2919,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(358.9839,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(364.2879,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(369.5919,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(378.8919,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h for opt}
\put(420.1839,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(423.5679,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(432.8679,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(438.1718,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(441.5558,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(449.1519,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(458.4518,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(467.8358,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(471.1358,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(487.8278,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(493.6238,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(500.9198,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(512.2238,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(516.9158,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(57.1,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(66.4,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(71.788,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(77.092,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(88.396,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ni}
\put(97.69601,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(102.388,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(111.688,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(116.38,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(122.68,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(134.068,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(137.368,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ude}
\put(154.756,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ra}
\put(167.056,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nki}
\put(182.356,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng a}
\put(202.66,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd e}
\put(222.964,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(226.348,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(229.648,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(232.948,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(236.248,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(240.94,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(250.24,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(253.324,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(273.6281,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(292.924,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(310.312,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(316.612,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(325.912,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(329.296,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(332.596,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(338.896,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(342.28,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(351.58,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(354.88,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(358.18,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(362.8719,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, l}
\put(372.1719,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(383.5599,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(388.8639,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(392.2479,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(412.5519,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(431.8479,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(449.1519,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} upda}
\put(475.4559,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(478.8399,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(484.1439,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(488.8359,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, a}
\put(500.1399,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(57.1,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(62.404,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ggre}
\put(83.70399,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(88.396,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(93.088,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(96.388,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(107.776,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(116.08,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(121.384,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(124.684,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(127.984,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(140.068,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(148.372,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hoi}
\put(163.672,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(168.976,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(174.364,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} rul}
\put(190.66,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(195.964,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(200.656,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57.1,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}2. P}
\put(76.396,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(81.784,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(87.088,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}for}
\put(102.388,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}man}
\put(125.068,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(130.372,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(135.76,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(138.064,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(146.668,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(153.352,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(162.652,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ys}
\put(173.344,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(176.644,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(181.336,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} an}
\put(197.02,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(203.704,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} C}
\put(215.392,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}om}
\put(231.292,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}p}
\put(237.976,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(249.28,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ati}
\put(262.576,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}v}
\put(268.66,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(273.964,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} S}
\put(283.648,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tu}
\put(294.244,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(300.928,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(304.312,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(309.616,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(314.308,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(57.1,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(67.504,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(72.808,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(81.112,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xa}
\put(92.416,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(101.8,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(105.1,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(116.404,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(122.488,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} num}
\put(146.788,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(152.092,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rous}
\put(172.78,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(180.472,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(183.772,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}udi}
\put(199.072,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(204.376,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(209.068,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(215.368,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(226.672,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(230.056,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(238.36,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(253.66,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(264.964,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(269.056,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(274.36,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d t}
\put(286.66,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(298.048,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(312.352,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(339.64,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(344.944,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(356.248,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(361.636,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of di}
\put(386.9319,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(390.7359,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(400.0359,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(409.3359,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(418.7199,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(421.1199,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(429.7239,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(446.4039,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(454.7079,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(458.0079,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(477.3039,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(480.6039,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(486.6879,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(495.9879,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(500.6799,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on }
\put(57.1,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}va}
\put(68.404,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(75.7,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ous}
\put(92.488,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(95.188,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(102.484,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(109.168,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(115.468,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(121.768,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(132.46,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(135.76,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(141.064,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(152.368,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(157.672,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(162.364,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(168.16,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(175.456,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(186.844,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fi}
\put(197.14,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndi}
\put(212.44,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngs}
\put(229.132,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(241.432,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(252.736,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(258.124,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(261.424,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(266.728,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(272.812,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(279.112,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(290.416,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(293.7159,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(296.1159,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(304.7199,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(321.3999,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(329.7039,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(333.0039,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(349.0959,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(352.3959,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(355.6959,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(370.9959,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(375.6879,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(383.9919,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(400.6838,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(403.9838,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(408.6758,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(411.9758,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(417.2798,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(423.3638,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(426.6638,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(429.9638,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(436.0478,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(444.3518,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(449.6558,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(458.9557,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(464.2597,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(475.6477,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(62.404,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(77.704,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(83.788,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(89.092,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(92.39201,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(95.77601,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(99.07601,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(102.376,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(113.764,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(126.064,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(130.756,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(140.056,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(143.356,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(148.048,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(156.352,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(171.652,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(182.956,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(187.048,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(192.352,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d t}
\put(204.652,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o ot}
\put(222.952,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(234.256,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(238.348,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(250.648,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(255.952,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(259.336,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(264.64,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(275.944,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uri}
\put(289.24,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(293.9319,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(297.3159,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(300.6159,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(305.9199,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(310.6119,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(318.9159,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd e}
\put(339.2199,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xa}
\put(350.5239,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(355.9119,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(359.2119,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(371.5119,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(376.8999,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(380.1999,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hods}
\put(402.8918,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, oft}
\put(422.1878,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(427.4918,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n e}
\put(441.7958,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xh}
\put(453.8798,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(457.1798,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(466.4798,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(469.8638,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(473.1638,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng fa}
\put(497.4638,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(502.1558,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(505.4558,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(510.7598,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(514.8518,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(62.404,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onve}
\put(85.708,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(89.512,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(100.816,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(106.9,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(112.204,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(117.508,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(125.812,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(137.896,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(152.2,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(155.5,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(158.8,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(164.104,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(168.196,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(175.792,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(185.092,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(191.176,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(194.476,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(197.776,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on qua}
\put(230.08,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(233.464,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(236.764,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(240.064,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(245.26,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(248.344,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pa}
\put(262.648,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rt}
\put(269.944,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(273.328,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(278.632,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(287.932,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(293.236,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rl}
\put(300.532,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(306.616,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for s}
\put(331.3,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(340.5999,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(345.9039,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(349.2039,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(352.5879,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(357.8919,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(364.6839,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(371.9799,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(378.6639,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(384.9639,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(387.8679,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(391.1678,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(401.8598,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(405.1598,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(410.4638,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(416.5478,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(421.8518,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(427.1558,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(431.8478,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. H}
\put(446.5358,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(452.4398,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(461.1277,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(466.4317,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(477.7357,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(481.3357,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, t}
\put(490.6357,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(502.0237,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(68.404,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(95.776,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(101.08,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(112.384,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(117.772,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(133.072,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(141.676,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(158.356,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(166.66,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(169.96,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(186.052,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(189.352,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(192.652,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(207.952,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(212.74,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(221.044,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(226.348,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n be}
\put(246.652,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(252.952,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nf}
\put(263.044,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(266.344,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ue}
\put(277.648,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(288.952,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(294.256,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(300.34,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} by probl}
\put(343.636,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(348.94,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(358.324,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(366.628,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(377.9319,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(387.2319,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(392.6199,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(395.9199,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(401.2239,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(408.5199,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(413.2119,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(416.5119,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(419.8959,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(425.1999,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(429.8918,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(437.5838,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uc}
\put(448.8878,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(463.1918,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(467.8838,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(496.1798,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(501.4838,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(510.8677,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(61.792,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(65.092,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(70.396,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(75.7,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(78.784,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(85.08401,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(95.77601,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(99.07601,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(104.38,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(115.684,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(121.072,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(127.372,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ype}
\put(144.676,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (s}
\put(156.364,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ym}
\put(171.664,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(181.048,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(186.352,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(189.652,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(196.948,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(202.336,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} or a}
\put(223.636,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(228.328,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ym}
\put(243.628,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(252.928,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(258.316,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(261.616,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(268.912,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(274.216,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}),}
\put(281.296,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(289.5999,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd t}
\put(307.8999,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(319.2879,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(326.9799,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(330.2799,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ruc}
\put(345.5799,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(348.8799,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure}
\put(364.1799,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of t}
\put(383.4759,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(394.8639,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(402.5558,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(407.8598,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(413.1638,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(422.4638,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h s}
\put(436.1558,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(447.4598,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(452.7638,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(458.0677,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57.1,-456){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}3. M}
\put(80.404,-456){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(85.708,-456){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mo}
\put(101.788,-456){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(107.092,-456){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y U}
\put(124.78,-456){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(129.376,-456){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}age}
\put(146.764,-456){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} C}
\put(158.368,-456){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}omp}
\put(181.048,-456){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(192.352,-456){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(195.652,-456){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(200.344,-456){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(213.028,-456){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(57.1,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(67.504,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(72.808,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} di}
\put(85.108,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(89.8,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(95.104,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(105.796,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(110.488,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(115.792,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d t}
\put(128.092,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(139.48,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(151.78,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(157.084,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(166.384,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory re}
\put(194.68,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}qu}
\put(206.764,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(210.064,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(219.364,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(228.664,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(233.968,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(240.052,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(243.352,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(248.044,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of di}
\put(273.34,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(277.144,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(286.444,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(295.744,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(305.128,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(307.4319,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(316.0359,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(332.812,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(341.1159,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(344.4159,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(363.7119,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(367.0119,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(373.0959,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(382.3959,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(387.0879,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, pa}
\put(404.3919,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rt}
\put(411.6879,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(414.9879,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(420.2919,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(426.3759,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(429.6759,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(434.9799,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rl}
\put(442.2758,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(448.3599,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(454.6599,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(465.9638,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(474.2678,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(485.6558,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(488.9558,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(492.2558,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(497.5598,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(509.6438,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(514.9478,-491.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of t}
\put(73.396,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(84.784,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} qua}
\put(105.088,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dra}
\put(120.388,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(123.772,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(127.072,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(132.376,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(144.676,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(150.064,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(159.364,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory c}
\put(183.664,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(198.964,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(205.048,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(208.348,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(213.652,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xi}
\put(223.036,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(226.336,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y of t}
\put(251.632,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(263.02,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(283.324,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(302.62,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(319.924,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(332.308,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(337.612,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(340.912,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(348.208,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x}
\put(354.292,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for S}
\put(380.968,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(390.268,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(395.572,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(398.8719,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(402.1719,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(406.2639,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(415.5639,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(420.8679,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(430.1679,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(445.5519,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(455.2359,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(460.5399,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(465.8439,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(469.1439,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(474.5319,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(477.3279,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(484.6238,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(491.2238,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(497.5239,-519.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(60.4,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(71.092,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(74.39201,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(79.69601,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(85.78001,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(91.08401,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(96.38801,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(101.08,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(57.1,-592.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(65.78799,-592.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}H}
\put(75.088,-592.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(83.776,-592.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(91.072,-592.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TER}
\put(115.744,-592.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(118.54,-592.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TH}
\put(135.832,-592.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}R}
\put(144.52,-592.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}EE: M}
\put(178.804,-592.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ETH}
\put(204.088,-592.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(213.388,-592.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}D}
\put(222.076,-592.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(57.1,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(66.4,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ve}
\put(77.788,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(83.092,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}vi}
\put(92.39201,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(97.69601,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}w}
\put(106.384,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}: }
\put(112.78,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(120.784,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} C}
\put(132.388,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}omp}
\put(155.068,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(166.372,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ati}
\put(179.668,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}v}
\put(185.752,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(191.056,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(193.456,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(202.06,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}p}
\put(208.744,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}p}
\put(215.428,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(220.528,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}oac}
\put(237.832,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(244.516,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} to }
\put(259.816,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(268.42,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(275.104,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(284.404,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y}
\put(290.488,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}z}
\put(295.792,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(299.092,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(305.776,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g }
\put(314.176,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(322.78,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(331.468,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(340.7679,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(343.1679,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(351.7719,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(355.0719,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gor}
\put(372.4599,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(375.7599,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(386.4399,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ms}
\put(401.1279,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} for}
\put(419.2239,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} th}
\put(432.9039,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(438.2079,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(441.0039,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(448.8999,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(455.5839,-628){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(57.1,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(64.396,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(75.784,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(84.088,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpe}
\put(101.392,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(108.772,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(118.072,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(123.376,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(132.676,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(138.064,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(141.364,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(153.664,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(159.052,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(162.352,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hodol}
\put(189.652,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ogy e}
\put(216.04,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(225.34,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(234.64,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oye}
\put(251.944,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(258.028,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(264.328,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n t}
\put(276.628,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(285.928,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(290.62,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(302.92,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(307.612,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(312.916,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(318.2199,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(327.5199,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(333.6039,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(345.2919,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(350.5959,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(355.2879,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(369.4839,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(374.1759,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(377.4759,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gn}
\put(389.5599,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(394.8639,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d w}
\put(412.5518,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(415.8518,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(419.1518,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h m}
\put(437.4518,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(442.8398,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(446.1398,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(449.4398,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(454.7438,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(460.8278,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(464.1278,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ous}
\put(480.8198,-659.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(62.404,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(65.788,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(69.08801,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(74.39201,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(83.77601,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(87.07601,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on t}
\put(105.376,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o de}
\put(125.764,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(129.064,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(134.368,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(137.668,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(141.052,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(147.352,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o e}
\put(161.656,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(172.348,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure}
\put(187.648,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(193.948,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(200.032,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(205.336,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(217.636,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(220.936,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(224.32,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(229.624,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(238.924,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(242.308,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(245.608,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(248.908,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(254.992,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(263.296,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd s}
\put(282.988,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(286.288,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(291.592,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(300.892,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(304.276,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(307.576,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(310.8759,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y of t}
\put(336.1719,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(347.5599,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(355.8639,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(365.1639,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(368.5479,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(373.8519,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(379.1559,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(382.4559,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(387.7599,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(393.8439,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} da}
\put(408.1479,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(411.4478,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(416.7518,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(419.8358,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(422.1398,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(430.1438,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(437.8358,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(448.5278,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(451.8278,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(457.1318,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(466.4318,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(471.8198,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(475.1198,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(478.4197,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(483.8077,-687.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}26}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(62.404,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pproa}
\put(89.788,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(95.092,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h w}
\put(112.78,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(118.084,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(122.776,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(131.08,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dopt}
\put(152.38,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(157.684,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d, w}
\put(178.372,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(189.676,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(199.06,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(207.364,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(212.668,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(217.972,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(232.276,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(235.576,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(251.668,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(254.968,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(258.268,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(273.652,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} unde}
\put(299.956,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rw}
\put(312.64,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(317.944,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(327.244,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(335.632,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(343.3239,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(348.6279,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(355.9239,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(361.2279,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(365.9199,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of ri}
\put(389.2119,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gorous}
\put(421.8999,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(428.1999,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(433.5038,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(438.1958,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(441.4958,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(446.1878,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(452.4878,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o va}
\put(472.8758,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(476.1758,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(479.4758,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}da}
\put(490.7798,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(494.1638,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(499.4678,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(505.7678,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(509.0677,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(513.8558,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(68.404,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(95.776,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(101.08,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(112.384,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(117.772,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(126.076,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(131.38,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ros}
\put(145.972,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(150.664,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} di}
\put(162.964,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(166.768,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(176.068,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(180.16,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(185.464,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(194.764,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(223.06,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(228.448,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(237.748,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(244.048,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(254.74,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(258.04,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(263.344,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(269.428,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(274.732,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(280.0359,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(284.7279,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(75.1,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.}
\put(93.1,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(101.788,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(105.088,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gor}
\put(122.392,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(125.692,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(136.372,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m}
\put(146.464,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} Exe}
\put(168.76,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(174.064,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(180.748,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(188.044,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(200.8,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(111.1,-172){\fontsize{10}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(129.1,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E}
\put(136.396,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(141.784,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(147.088,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(161.392,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(164.692,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(180.784,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(184.084,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(187.384,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(202.768,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(214.456,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(219.652,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(224.344,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(232.648,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xe}
\put(244.036,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(249.34,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(258.64,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(263.944,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(270.028,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(276.328,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nde}
\put(293.632,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(304.9359,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nde}
\put(322.2399,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(328.3239,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(331.6239,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(334.9239,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y on t}
\put(362.2239,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(373.6119,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(387.9159,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(392.6079,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(395.9079,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gna}
\put(413.2119,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(416.5959,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(421.8998,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d probl}
\put(456.1958,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(461.4998,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(470.8838,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fi}
\put(481.1798,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(484.4798,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(489.7838,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(494.4758,-172){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(111.1,-207.6){\fontsize{10}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(129.1,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(136.396,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(147.784,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(156.088,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(159.388,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(178.768,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(182.068,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(197.368,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(202.06,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(208.36,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(219.748,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(223.048,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ude}
\put(240.352,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d i}
\put(252.652,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(258.7361,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(265.036,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(276.34,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(284.032,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(287.332,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}udy w}
\put(317.02,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(322.324,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(331.624,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(334.024,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(342.628,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(357.304,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (A}
\put(372.9879,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(382.2879,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Col}
\put(402.5799,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ony}
\put(420.6639,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(430.2639,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(440.9559,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(444.2559,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(449.5599,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(458.8599,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}),}
\put(465.9399,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} P}
\put(474.4359,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(483.1239,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(497.7999,-207.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(129.1,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(P}
\put(139.78,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(145.084,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(154.384,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(157.768,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(161.068,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(166.372,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(169.756,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(172.06,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(180.664,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(186.748,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(190.048,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Col}
\put(210.34,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ony}
\put(228.424,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(238.024,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(248.716,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(252.016,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(257.32,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(266.62,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}),}
\put(273.7,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(282.004,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd M}
\put(307.696,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(318.292,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(326.9799,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(333.6639,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (M}
\put(351.3519,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(356.6559,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x-M}
\put(377.3439,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(380.6439,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(388.9479,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(397.5519,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(403.6359,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(406.9359,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(416.6199,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(427.3119,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(430.6118,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(435.9158,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(445.2158,-235.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}).}
\put(111.1,-270.8){\fontsize{10}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(129.1,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(137.2,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(140.104,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(143.404,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(149.488,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(152.788,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(158.092,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(161.476,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of 50 a}
\put(197.776,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(207.076,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(211.768,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(223.456,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(228.76,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(238.06,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ut}
\put(250.36,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(253.744,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(257.044,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(260.344,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(265.648,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(270.952,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(277.036,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(288.724,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(292.024,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(295.324,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(304.624,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(310.708,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(319.012,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(324.3159,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(329.6199,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(343.9239,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(347.2239,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(363.3159,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(366.6159,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(369.9159,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(385.2159,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(388.2999,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(395.9919,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(399.2919,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(408.5919,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(417.8918,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(423.2798,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(426.5798,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(429.8798,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(448.1798,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(454.2638,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(459.5678,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(473.8718,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(485.1758,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(494.4758,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(504.5677,-270.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(129.1,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(134.404,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(143.788,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(152.092,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(161.392,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oni}
\put(176.776,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(182.08,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(186.772,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(193.072,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n probl}
\put(227.368,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(232.672,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(241.972,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(246.064,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(250.756,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(260.056,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(269.356,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng s}
\put(289.048,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(294.352,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(299.6559,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(310.9599,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(315.0519,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(318.3519,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}os}
\put(329.0439,-298.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(111.1,-334){\fontsize{10}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(129.1,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(136.396,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(147.784,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(156.088,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xe}
\put(167.392,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(172.696,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(182.08,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(185.38,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on i}
\put(203.68,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nvol}
\put(224.98,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(231.064,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(236.368,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d 100 i}
\put(269.668,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(273.052,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(278.356,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(287.656,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(291.04,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(294.34,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(311.032,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(325.336,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r run, a}
\put(359.632,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(362.9319,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(366.2319,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ow}
\put(380.9199,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(384.2199,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(396.3039,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(402.6039,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(413.9079,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(422.2959,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(425.5959,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(444.8918,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(448.1918,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(454.2758,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(463.5758,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(468.2678,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(474.5678,-334){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(129.1,-361.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(132.4,-361.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(135.784,-361.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(141.088,-361.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(150.388,-361.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(153.772,-361.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(157.072,-361.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(168.376,-361.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(171.676,-361.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(177.76,-361.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(184.06,-361.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(193.36,-361.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prove}
\put(220.744,-361.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(227.044,-361.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(238.348,-361.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(241.648,-361.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(245.7401,-361.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(253.3361,-361.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(262.636,-361.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(272.0201,-361.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(275.32,-361.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(292.012,-361.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(75.1,-397.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2.}
\put(93.1,-397.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(99.784,-397.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tab}
\put(116.464,-397.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(119.764,-397.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(123.064,-397.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(126.364,-397.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ty}
\put(136.444,-397.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} C}
\put(148.048,-397.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(154.732,-397.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(160.036,-397.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(165.34,-397.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}k}
\put(172.024,-397.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(176.8,-397.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(111.1,-432.8){\fontsize{10}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(129.1,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(135.604,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o e}
\put(149.908,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(160.6,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure}
\put(175.9,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(182.2,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(193.588,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(201.28,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(204.58,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(209.884,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(219.184,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(222.568,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(225.868,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(229.168,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(235.252,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(243.556,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd c}
\put(263.86,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(280.552,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(283.852,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(288.544,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(291.844,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(297.148,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(308.452,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(314.536,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of t}
\put(333.832,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(345.136,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(357.4359,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(362.1279,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(371.4279,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(374.7279,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(379.4199,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, e}
\put(390.7239,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(396.1119,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(401.4159,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(415.7198,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(419.0198,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(435.1118,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(438.4118,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(441.7118,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(457.0958,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(468.7838,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(473.9798,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(478.6718,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} run t}
\put(503.9678,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(509.2719,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(515.3558,-432.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(129.1,-460.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(132.4,-460.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(135.784,-460.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(145.084,-460.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(150.388,-460.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(155.08,-460.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on e}
\put(178.384,-460.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(189.688,-460.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ry}
\put(199.768,-460.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(228.064,-460.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(233.368,-460.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(242.752,-460.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fi}
\put(253.048,-460.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(256.348,-460.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(261.652,-460.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(111.1,-496){\fontsize{10}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(129.1,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(136.396,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(145.696,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(150.484,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(162.784,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(172.084,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(175.384,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(178.684,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(184.768,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(188.068,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(193.372,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(197.464,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}run a}
\put(221.764,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pproa}
\put(249.064,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(254.368,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(268.672,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(272.056,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(281.356,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(286.66,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d t}
\put(298.96,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(305.044,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(313.348,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(318.6519,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(327.9519,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure}
\put(343.3359,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} va}
\put(357.6399,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(364.9359,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(370.3239,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(373.6239,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(376.9239,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(393.6159,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(399.9159,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n a}
\put(414.2198,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(417.5198,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(433.6118,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(436.9118,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(440.2118,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(455.5958,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(458.8958,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(464.2838,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(129.1,-523.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(140.404,-523.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(167.776,-523.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(173.08,-523.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(184.384,-523.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(189.772,-523.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(198.076,-523.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd i}
\put(216.376,-523.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(227.68,-523.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(237.064,-523.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(240.364,-523.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fy robus}
\put(280.048,-523.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(283.348,-523.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(291.04,-523.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(300.34,-523.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(309.64,-523.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(312.9399,-523.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(329.6319,-523.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(111.1,-559.2){\fontsize{10}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(129.1,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(136.396,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(147.784,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(162.088,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(166.78,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(170.08,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(177.772,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(187.072,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(196.372,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(199.672,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(211.756,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} obt}
\put(230.056,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(235.36,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(238.66,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(249.964,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(256.048,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} from}
\put(282.34,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(290.644,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(296.032,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(301.336,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h of t}
\put(326.632,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(338.02,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(344.32,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(349.624,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n runs}
\put(379.312,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for e}
\put(404.6079,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(415.9119,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ry a}
\put(434.2119,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(437.5119,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(453.6039,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(456.9039,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(460.2039,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(475.5879,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(487.2759,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(492.5799,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(497.2719,-559.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(129.1,-586.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(138.4,-586.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(143.704,-586.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(159.784,-586.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(165.088,-586.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d a}
\put(179.392,-586.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd a}
\put(199.696,-586.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(211.084,-586.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(214.384,-586.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yz}
\put(225.688,-586.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(230.992,-586.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d.}
\put(75.1,-622.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3.}
\put(93.1,-622.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}D}
\put(101.788,-622.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ata R}
\put(129.472,-622.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(134.776,-622.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(140.08,-622.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}or}
\put(151.384,-622.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(158.068,-622.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(161.368,-622.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(168.052,-622.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g}
\put(174.1,-622.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}27}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(111.1,-73.20001){\fontsize{10}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(129.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(136.396,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(147.784,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(160.084,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(164.776,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(174.076,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(177.376,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(182.068,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of e}
\put(203.368,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(208.672,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(213.976,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(220.06,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} run w}
\put(250.744,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(256.048,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(265.348,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(277.648,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(282.952,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(286.336,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(289.636,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(294.9399,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(304.2399,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ous}
\put(320.9319,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(324.2319,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(330.3159,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(342.6159,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(347.9199,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orde}
\put(369.2199,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d,}
\put(378.3039,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(384.6039,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(395.9079,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(399.2079,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}udi}
\put(414.5078,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(426.5919,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(432.8918,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(444.1958,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} di}
\put(456.4958,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(461.1878,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(464.5718,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(469.8758,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(481.1798,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(486.5678,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(129.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(134.404,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(139.708,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(145.792,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(149.092,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(154.396,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(165.7,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(171.784,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (Be}
\put(192.076,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(196.768,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(200.068,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} D}
\put(211.756,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(215.056,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(219.748,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(223.048,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(228.352,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(239.656,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(244.96,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791})}
\put(249.052,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(257.356,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd t}
\put(275.656,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(286.96,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(295.348,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(298.648,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(317.944,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(321.244,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(327.328,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(336.628,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(342.9279,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(354.2319,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(357.6159,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} produc}
\put(393.9159,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(399.2199,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d t}
\put(411.5199,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(417.6039,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(422.9079,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(437.2119,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(441.9039,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(445.2039,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(452.8958,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(462.1958,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(471.4958,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(474.7958,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(486.8798,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (Be}
\put(507.1718,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(511.8638,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(515.1638,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(129.1,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(137.788,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(141.088,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(160.384,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(163.684,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(169.768,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(179.068,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}).}
\put(111.1,-164){\fontsize{10}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(129.1,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(136.396,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(147.7,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(152.392,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(157.78,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(170.08,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(175.384,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orde}
\put(196.684,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(202.768,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} da}
\put(217.072,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(220.372,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(225.676,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} poi}
\put(243.976,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(250.06,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(253.36,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(258.052,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} form}
\put(284.344,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(289.648,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d t}
\put(301.948,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(313.336,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ba}
\put(327.64,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(332.3319,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(335.6319,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(340.3239,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of t}
\put(359.6199,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(370.9239,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(378.6159,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ubs}
\put(395.3079,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(400.6118,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}que}
\put(417.9158,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(427.2998,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(435.6038,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(446.9078,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(450.2078,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(460.8998,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(464.1998,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(468.8918,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(477.1957,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(129.1,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(134.404,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(149.704,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(155.788,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(161.092,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(168.388,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(173.08,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(189.772,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(75.1,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4.}
\put(93.1,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Exp}
\put(113.776,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(119.08,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(124.384,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(127.684,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m}
\put(137.776,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(143.08,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(149.764,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tal}
\put(163.06,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} R}
\put(174.748,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(180.052,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}p}
\put(186.736,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(192.04,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(199.336,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(206.632,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(219.5,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(111.1,-262.8){\fontsize{10}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(129.1,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E}
\put(136.396,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(141.784,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(147.088,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h probl}
\put(181.384,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(186.772,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(196.072,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fi}
\put(206.368,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(209.668,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(215.056,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(226.744,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(232.048,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(236.74,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(243.04,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(248.344,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(253.036,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(256.336,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(261.64,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d w}
\put(279.328,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(282.628,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(285.9279,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(292.012,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(300.3159,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(303.6159,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(306.9999,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(313.2999,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hre}
\put(328.5999,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(333.9039,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(342.2919,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(345.5919,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(364.8879,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(368.1879,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(374.2719,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(383.5719,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(388.2639,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (}
\put(395.1638,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(403.8518,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(418.5278,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, P}
\put(430.0238,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(438.7118,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(453.3878,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, M}
\put(470.0798,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(480.6758,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(489.3638,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(496.0478,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}) t}
\put(506.3438,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(511.6478,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(517.7318,-262.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(129.1,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(132.4,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(135.784,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(145.084,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(150.388,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(155.08,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(161.38,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nde}
\put(178.684,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(184.768,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(190.072,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nde}
\put(207.376,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(216.676,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(220.06,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(225.256,-290.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(111.1,-326){\fontsize{10}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(129.1,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(136.396,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(145.696,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(150.484,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(162.784,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(174.088,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(177.388,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(180.772,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(184.072,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(187.372,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on not}
\put(217.756,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} onl}
\put(236.056,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y e}
\put(250.36,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(261.052,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure}
\put(276.352,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d t}
\put(288.652,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(300.04,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(307.732,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(311.032,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(316.3359,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(325.6359,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(329.0199,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(332.3199,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(335.6199,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y of t}
\put(360.9159,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(366.9999,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(372.3039,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} da}
\put(386.6079,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(389.9079,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(395.2959,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} but}
\put(413.5959,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(421.8998,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(425.1998,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(429.8918,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o provi}
\put(464.1878,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(470.2718,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(475.5758,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d a}
\put(489.8798,-326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(129.1,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(134.404,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(149.704,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pr}
\put(159.796,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(165.1,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(176.404,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(187.096,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(190.396,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(201.784,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} vi}
\put(214.084,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(219.388,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(228.076,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of e}
\put(249.376,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(254.68,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(259.984,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(266.068,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(274.372,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(277.672,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(296.968,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(300.2679,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(306.352,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(315.6519,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'}
\put(317.752,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(322.4439,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(336.7479,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rfor}
\put(354.8319,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(364.1319,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(369.4359,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(380.7399,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(386.1279,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(394.4319,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(399.7358,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ros}
\put(414.4238,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(419.1158,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} di}
\put(431.4158,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(435.2198,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(444.5198,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(453.8198,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(463.2038,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(491.4998,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(496.8037,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(506.1038,-353.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(129.1,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(132.4,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(143.092,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(146.392,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(151.696,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(157.78,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(163.084,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(168.388,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(173.08,-381.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(75.1,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5.}
\put(93.1,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(100,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ab}
\put(112.684,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(119.368,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(122.668,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(133.768,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} R}
\put(145.456,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(150.76,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}p}
\put(157.444,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(162.544,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(167.848,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(172.54,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(177.844,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(184.528,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tati}
\put(201.82,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(214.6,-416.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(111.1,-452.4){\fontsize{10}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(129.1,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(136.396,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(147.784,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(156.088,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(165.388,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(168.772,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(174.076,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(179.38,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(182.68,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(187.984,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(194.068,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} da}
\put(208.372,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(211.672,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(217.06,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(228.748,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(234.052,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(243.352,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} or}
\put(256.156,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ga}
\put(267.46,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ni}
\put(276.76,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(282.064,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(287.368,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(293.452,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(299.752,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(309.0519,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o t}
\put(321.3519,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(326.6559,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(332.7399,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(336.0399,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(341.3439,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(346.0359,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(353.7279,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(369.0279,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(378.3279,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(383.6318,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(387.7238,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(391.0238,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(396.3278,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(399.6278,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(411.7118,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(418.0118,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(429.3158,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(443.6198,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(448.3117,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(451.6957,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(459.2917,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(468.5917,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(477.9757,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(481.2757,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(497.9677,-452.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(129.1,-480){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}obt}
\put(144.4,-480){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(149.788,-480){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(153.088,-480){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(164.392,-480){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d from}
\put(196.768,-480){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(203.068,-480){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(214.372,-480){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(220.672,-480){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(225.976,-480){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(232.06,-480){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} runs}
\put(255.748,-480){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for e}
\put(281.044,-480){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(286.348,-480){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(291.652,-480){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(305.956,-480){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(309.256,-480){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(325.348,-480){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(328.6479,-480){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(331.9479,-480){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(347.2479,-480){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(111.1,-515.6){\fontsize{10}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(129.1,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(136.396,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(147.784,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} "Be}
\put(168.976,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(173.668,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(176.968,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(179.368,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(187.972,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(191.272,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(210.652,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(213.952,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(229.252,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}"}
\put(234.244,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(242.548,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(251.848,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(267.148,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n i}
\put(279.448,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(285.532,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(291.832,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(303.136,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(307.828,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(313.132,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(319.4319,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(324.7359,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(330.8199,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(334.1199,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(339.4239,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(344.1159,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(352.4199,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(355.7199,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(361.1079,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(366.4119,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rl}
\put(373.7079,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(379.7919,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(386.0919,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndi}
\put(401.3918,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(406.6958,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(412.0838,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(415.3838,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(420.6878,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d w}
\put(438.3758,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(447.6758,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(452.9798,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(459.0638,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(467.3678,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(470.6678,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(489.9637,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(493.2637,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(499.3477,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(508.6477,-515.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(129.1,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}produc}
\put(162.4,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(167.704,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(173.788,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(180.088,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(191.392,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(205.696,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(210.388,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(213.772,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(221.368,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(230.668,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(240.052,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(243.352,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on for e}
\put(280.648,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(286.036,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(291.34,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h probl}
\put(325.636,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(330.94,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(340.324,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fi}
\put(350.62,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(353.92,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(359.308,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(367.6119,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ft}
\put(374.9079,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(380.2119,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(384.3039,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(390.6039,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(401.9079,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(408.2079,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(413.5119,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(419.5959,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} runs}
\put(443.2839,-543.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(75.1,-578.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}6.}
\put(93.1,-578.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(99.784,-578.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tati}
\put(117.076,-578.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(121.768,-578.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(129.064,-578.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(134.368,-578.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(143.752,-578.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(146.152,-578.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(154.756,-578.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(161.44,-578.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(170.74,-578.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ys}
\put(181.432,-578.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(184.732,-578.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(189.5,-578.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(111.1,-614.4){\fontsize{10}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(129.1,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(135.784,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(145.084,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(148.384,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ow}
\put(163.072,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(166.372,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(178.456,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(184.756,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(196.06,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} da}
\put(210.364,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(213.748,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(219.052,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(227.356,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(236.74,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(240.04,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(245.344,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(250.648,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(254.032,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(257.332,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on pha}
\put(289.636,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(294.328,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(299.632,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, a}
\put(311.02,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(325.3239,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(328.6239,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(333.9279,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(337.3119,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(340.6119,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(345.9159,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d s}
\put(359.6079,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(362.9079,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(368.2119,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(371.5959,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(374.8958,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(379.5878,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(382.8878,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(386.1878,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(391.5758,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(396.8798,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(400.1798,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(408.4838,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(419.8718,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(423.1718,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(433.8637,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(437.1637,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(441.8557,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(453.5437,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(458.8477,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(463.5397,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(471.8437,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onduc}
\put(501.1476,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(504.4476,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(509.7516,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(515.8356,-614.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(129.1,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(132.4,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(138.484,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(146.788,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(162.088,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(173.392,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(182.776,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(189.076,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(200.38,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(214.684,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(242.056,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(247.36,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(258.664,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(264.052,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(279.352,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(287.956,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(302.632,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, P}
\put(314.128,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(322.816,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(337.492,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(340.576,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(348.88,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd M}
\put(374.476,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(385.168,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(393.856,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(400.5399,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(408.8439,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(414.1479,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ros}
\put(428.7399,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(433.4319,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} va}
\put(447.7359,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(451.8279,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(455.1279,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ous}
\put(471.8199,-642){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(129.1,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(138.4,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(147.784,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(153.088,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(163.78,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(167.08,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(183.772,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(192.076,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd probl}
\put(232.372,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(237.76,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(247.06,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(254.752,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(258.052,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(263.356,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(268.66,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(273.352,-669.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}28}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(111.1,-73.20001){\fontsize{10}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(129.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(136.396,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(145.696,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(150.484,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(158.788,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(170.092,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(173.392,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(184.084,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(187.384,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(192.076,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(198.376,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(209.764,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(213.064,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ude}
\put(230.368,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d c}
\put(244.672,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(250.06,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(253.36,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(258.664,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(267.964,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(273.352,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(276.652,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(279.952,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(292.0359,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(306.3399,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(315.6399,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(320.9439,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(330.2439,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(335.5479,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(341.6319,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(346.9359,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(351.6279,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of s}
\put(372.3159,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uc}
\put(383.6198,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(388.9238,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(394.2278,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(398.9198,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(403.6118,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for e}
\put(428.9078,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(434.2118,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(439.5157,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(453.8197,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(457.1197,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(473.2117,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(476.5117,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(479.8117,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(495.1957,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(129.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(134.404,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(139.792,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(143.092,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(148.396,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gory (A}
\put(186.076,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(200.752,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, P}
\put(212.248,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(220.936,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(235.612,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, M}
\put(252.208,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(262.9,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(271.588,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(278.272,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}) a}
\put(290.572,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd i}
\put(308.8719,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(320.1759,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(329.5599,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(332.8599,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fyi}
\put(346.1559,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(358.2399,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(364.5399,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(373.8399,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nds}
\put(390.5319,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ba}
\put(404.8359,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(409.5279,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(414.8318,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d on probl}
\put(464.1278,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(469.4318,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(478.8158,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(129.1,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(138.4,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(147.784,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(153.088,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(163.78,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(167.08,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(184.384,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(187.768,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(191.068,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(194.368,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y (n <}
\put(223.156,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 100, 100 ≤}
\put(277.744,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} n <}
\put(296.536,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 1000, n ≥}
\put(345.04,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 1000).}
\put(57.1,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(68.404,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(79.708,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(83.8,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(89.104,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} n =}
\put(107.896,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} N}
\put(119.5,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(134.8,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(146.104,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(150.196,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of D}
\put(174.88,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(178.18,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(187.48,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(192.784,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(203.476,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(206.776,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(223.468,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-199.6){\fontsize{10}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}1.}
\put(75.1,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}M}
\put(86.404,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(91.708,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mo}
\put(107.788,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(113.092,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y U}
\put(130.78,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(135.376,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}age}
\put(152.764,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} C}
\put(164.368,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}omp}
\put(187.048,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(198.352,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(201.652,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(206.344,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(219.028,-199.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(75.1,-227.2){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(103.504,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(108.808,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(120.496,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(123.796,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(127.096,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(130.48,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(138.784,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(154.084,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(165.388,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(174.772,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(181.072,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(192.376,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(204.76,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(210.064,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(219.364,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory us}
\put(249.052,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(254.356,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(265.744,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of t}
\put(285.04,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(296.344,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(304.036,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(309.34,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(312.64,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(317.9439,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(323.3319,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(326.6319,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(331.9359,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(340.3359,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(348.9399,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(365.6199,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(373.9239,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(377.2239,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(393.3159,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(396.6159,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(399.9159,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(415.2159,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(419.9078,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, c}
\put(431.2118,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(447.9038,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(451.2038,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(462.5078,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(466.5998,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(469.8998,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng fa}
\put(494.1998,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(499.5878,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(502.8878,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ors}
\put(517.5757,-227.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(97.792,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uc}
\put(109.096,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(123.4,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(128.092,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(134.392,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(145.78,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(153.472,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(156.772,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(162.076,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(167.38,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of t}
\put(186.676,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(198.064,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(218.368,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(237.664,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(255.052,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(267.352,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(272.656,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(275.956,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(283.252,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x}
\put(289.336,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(297.64,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd a}
\put(317.944,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ny a}
\put(338.248,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ddi}
\put(353.632,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(356.932,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(360.232,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(377.62,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(380.92,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} da}
\put(395.2239,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(398.6079,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(403.9119,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(411.6039,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(414.9039,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ruc}
\put(430.2039,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(433.5039,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure}
\put(448.8039,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(453.5919,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(461.8958,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(471.1958,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(480.4958,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oye}
\put(497.7998,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(503.8838,-254.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} by }
\put(93.1,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(98.404,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(103.792,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(109.096,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(123.4,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(126.7,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(146.08,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(149.38,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(164.68,-282.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(75.1,-310){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(100.396,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(109.696,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(114.484,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(122.788,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(134.092,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(137.392,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(148.084,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(151.384,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(156.076,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(167.764,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(171.064,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(174.364,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(177.748,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} provi}
\put(206.044,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(217.348,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(223.648,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(234.34,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(237.64,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gh}
\put(249.724,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(253.024,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(257.716,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(264.016,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(273.316,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o t}
\put(285.616,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(297.004,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(309.304,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(314.6079,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(323.9079,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory}
\put(339.9879,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(348.2919,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(352.0959,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(359.3919,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(364.6959,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(368.0799,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(373.3839,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(384.6878,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y of di}
\put(415.9838,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(419.7878,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(429.0878,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(438.3878,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(444.4718,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(447.7718,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(450.1718,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(458.7758,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(475.4558,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} va}
\put(489.7598,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(497.0558,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(502.3598,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(508.4438,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(511.7438,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(516.4358,-310){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(98.404,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(110.488,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(116.788,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(128.092,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(131.392,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r s}
\put(143.08,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ui}
\put(152.38,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(155.764,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(161.068,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(170.368,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(173.752,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(177.052,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(180.352,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y for s}
\put(211.036,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(220.336,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(229.636,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(241.72,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(251.404,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(260.704,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(266.008,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(269.308,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(272.608,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(276.7,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(286,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(291.304,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(300.6039,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(315.9879,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(325.6719,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(330.9759,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(336.2799,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(339.5799,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(344.9679,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(347.7639,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(355.0599,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(361.6599,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(367.9599,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(374.2599,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(384.9518,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(388.2518,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(393.5558,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(404.9438,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(410.2478,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(414.9398,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57.1,-632.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(65.78799,-632.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}H}
\put(75.088,-632.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(83.776,-632.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(91.072,-632.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TER}
\put(115.744,-632.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} F}
\put(126.04,-632.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(135.34,-632.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}U}
\put(144.028,-632.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}R}
\put(152.716,-632.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:  F}
\put(170.008,-632.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}I}
\put(174.7,-632.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}N}
\put(183.304,-632.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}D}
\put(191.992,-632.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}I}
\put(196.684,-632.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}N}
\put(205.372,-632.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}G}
\put(214.672,-632.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(57.1,-651.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(65.78799,-651.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(72.47199,-651.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(81.772,-651.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ys}
\put(92.464,-651.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(95.764,-651.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(100.456,-651.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} a}
\put(109.36,-651.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(116.044,-651.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(122.728,-651.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} fi}
\put(133.024,-651.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(139.708,-651.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(146.392,-651.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(149.692,-651.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(156.376,-651.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gs}
\put(167.068,-651.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}: }
\put(57.1,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}D}
\put(65.78799,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(71.092,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(76.396,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}p}
\put(83.07999,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(88.384,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(93.57999,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(95.884,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(104.488,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(111.172,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(120.472,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ys}
\put(131.164,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(134.464,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(139.156,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} of }
\put(154.552,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(163.156,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(171.844,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(181.144,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(183.544,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(192.148,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(195.448,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}go}
\put(207.532,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(212.836,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(216.136,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(226.816,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m P}
\put(247.108,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(252.496,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(257.8,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}for}
\put(273.1,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}man}
\put(295.78,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(301.084,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(306.472,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} o}
\put(315.3759,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(322.0599,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(324.8559,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TS}
\put(339.5319,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(346.2279,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} I}
\put(353.8239,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(360.5079,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(365.1999,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tan}
\put(381.8799,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(387.1839,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(392.4879,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(397.1799,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}: U}
\put(412.7799,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(419.4639,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(424.7679,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(436.0718,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(446.7518,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(450.0518,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(456.7358,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g }
\put(465.5318,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(472.7318,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(477.8318,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(483.0278,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(489.7118,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(496.3958,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(501.0878,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} an}
\put(516.6878,-678.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(57.1,-706.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}I}
\put(61.792,-706.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(68.392,-706.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(73.084,-706.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(76.384,-706.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gh}
\put(89.068,-706.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ts}
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}29}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(64.396,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(75.784,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} provi}
\put(104.08,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(115.384,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d da}
\put(135.772,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(139.072,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(144.376,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, s}
\put(155.068,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(170.368,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(179.668,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(184.972,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(189.064,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(192.364,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(197.668,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(200.968,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(213.052,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(219.352,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(230.656,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(244.96,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(249.652,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(253.036,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(260.632,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(269.932,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(279.316,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(282.616,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(299.308,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(307.6119,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(312.9159,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(322.2999,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(327.6039,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(338.9079,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d by four }
\put(385.2999,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(393.9039,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(410.5839,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(418.8879,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(422.1879,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(441.5679,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(444.8679,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(460.1678,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(464.8598,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(473.1638,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(478.4678,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ros}
\put(493.1558,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(497.8478,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}va}
\put(68.404,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(75.7,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ous}
\put(92.488,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(95.188,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(102.484,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(109.168,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(115.468,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(121.768,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(132.46,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(135.76,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(141.064,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(152.368,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(157.672,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(162.364,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, of}
\put(178.168,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(187.468,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(196.156,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(204.46,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ri}
\put(214.756,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(220.06,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(226.144,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ground for e}
\put(288.436,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(297.736,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(307.12,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(312.424,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(315.724,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(319.024,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(331.108,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} va}
\put(345.412,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(348.7119,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ua}
\put(360.0159,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bl}
\put(369.3999,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(374.7039,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(381.0039,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(391.6959,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(394.9959,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ght}
\put(410.2959,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(414.9879,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. Be}
\put(434.2838,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yond}
\put(458.3679,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(466.0598,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(469.3598,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(478.6598,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(487.9598,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(57.1,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(60.4,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(71.704,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(77.788,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(81.08801,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(84.38801,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fyi}
\put(97.68401,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(109.768,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(116.068,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(127.372,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} "w}
\put(143.956,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(147.256,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nni}
\put(162.556,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng"}
\put(179.548,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(187.852,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(191.152,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(210.532,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(213.832,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(229.132,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for e}
\put(254.428,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(259.816,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(265.12,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h i}
\put(277.42,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(288.112,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(291.412,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(296.716,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(308.104,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(313.408,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, w}
\put(328.0959,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(333.3999,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(341.7039,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(347.0079,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(353.0919,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(367.3959,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(370.6959,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(381.9999,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(388.2999,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(394.3839,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(397.6839,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o t}
\put(409.9839,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(421.3719,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} nua}
\put(441.6758,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(452.9798,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(458.2838,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(462.9758,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of t}
\put(482.2718,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(493.6598,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} da}
\put(507.9638,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(511.2638,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(516.6518,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(60.4,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(66.484,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} unde}
\put(92.788,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(101.476,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(104.776,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(110.08,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd t}
\put(128.38,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(139.768,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(147.46,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(150.76,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(160.06,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngt}
\put(175.36,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hs}
\put(186.052,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(194.356,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd w}
\put(218.044,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(223.348,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(228.652,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kne}
\put(245.956,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(250.648,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(255.34,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(260.644,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(265.336,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of e}
\put(286.636,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(291.9399,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(297.2439,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(303.3279,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(311.6319,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(314.9319,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(334.2279,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(337.5279,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(343.6119,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(352.9119,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(361.2159,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd dra}
\put(391.5159,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(400.2039,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(408.5078,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onc}
\put(425.8958,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(429.1958,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(439.8878,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(443.1878,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(459.8798,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(468.1838,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bout}
\put(489.4838,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(495.7838,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(501.8677,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(507.1718,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(510.4717,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(57.1,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(62.404,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppl}
\put(77.788,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(81.08801,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(86.39201,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(91.69601,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(97.78001,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(101.08,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(104.38,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(107.764,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(111.064,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y t}
\put(123.364,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o di}
\put(141.664,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(145.468,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(154.768,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(164.068,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(170.152,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(173.452,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(176.248,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(183.544,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(190.228,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(196.528,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(199.4321,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(204.1241,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(209.4281,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(214.7321,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(226.0361,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(230.1281,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(233.4281,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}os}
\put(244.1201,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57.1,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}1. P}
\put(76.396,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(81.784,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(87.088,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}for}
\put(102.388,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}man}
\put(125.068,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(130.372,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(135.76,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(138.556,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(145.66,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(150.76,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(156.064,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(162.664,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(169.348,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(174.04,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(176.44,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(185.044,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(190.348,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(195.448,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}os}
\put(206.14,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(210.832,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} P}
\put(221.128,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(226.228,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ob}
\put(238.912,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(242.212,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(247.516,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m}
\put(257.608,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} S}
\put(267.292,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(272.596,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(281.896,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(287.2,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(291.892,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(75.1,-238.1){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(101.788,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(110.392,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(117.076,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(121.1,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} E}
\put(131.396,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(136.7,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(140.792,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(144.092,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y Bi}
\put(164.384,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rd,}
\put(177.464,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} But}
\put(197.756,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} M}
\put(211.448,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(216.752,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y F}
\put(232.436,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(237.74,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(241.04,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(244.34,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(249.644,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(253.736,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(260.036,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n t}
\put(272.336,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(283.724,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} L}
\put(294.02,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ong Run:}
\put(338.312,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(340.7119,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(349.3159,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(363.9919,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(372.2959,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(388.9879,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(392.2879,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(396.9799,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(400.2799,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(405.5839,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(414.9679,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(418.2679,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y dom}
\put(448.5678,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(451.8678,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(457.9518,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(463.2558,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(466.5558,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(471.8598,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(476.5518,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(484.2438,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(493.5438,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(498.9318,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(502.2318,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(505.5317,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(510.8358,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(514.9277,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(96.4,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(107.092,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(110.392,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(115.696,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(121.78,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(127.084,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(132.388,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(137.08,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (n <}
\put(159.868,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 100), i}
\put(194.164,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndi}
\put(209.464,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(214.768,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(220.156,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(223.456,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(226.756,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(238.84,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(245.14,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(248.44,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(253.132,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(261.436,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(270.736,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(274.12,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(277.42,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(280.7199,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y t}
\put(293.0199,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(299.1039,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} qui}
\put(317.4039,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(322.7079,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kl}
\put(332.0079,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(338.0919,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(346.3959,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onve}
\put(369.6999,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(373.5039,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(384.8079,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(393.1118,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd e}
\put(413.4158,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(417.2198,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(426.5198,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(431.9078,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(435.2078,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(438.5078,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(449.8958,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(453.1958,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y e}
\put(467.4998,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(482.7997,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(488.8838,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(492.1837,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(495.4837,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prom}
\put(118.396,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(121.696,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(126.388,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(129.688,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(141.772,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(149.464,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(158.764,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(168.064,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(171.364,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(188.056,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(194.356,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(200.44,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(206.74,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(212.044,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(216.736,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(221.428,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(229.732,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(245.032,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(254.332,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(259.636,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x}
\put(265.72,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(273.412,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(278.716,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(284.02,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(293.3199,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h s}
\put(307.0119,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(318.3159,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(323.6199,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(328.9239,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(333.6159,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(93.1,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(100.396,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(109.696,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(114.484,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(120.784,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(125.476,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(131.776,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(135.076,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ke}
\put(146.38,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(149.68,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(155.764,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} due}
\put(176.068,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(182.368,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o i}
\put(194.752,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(198.052,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(202.744,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(211.048,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ggre}
\put(232.348,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(237.04,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(241.732,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(245.032,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(256.336,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(264.64,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(270.028,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(273.328,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(276.628,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on c}
\put(296.9319,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hoi}
\put(312.3159,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(317.6199,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(93.1,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rul}
\put(106.396,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(111.784,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(120.088,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd l}
\put(138.388,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(149.692,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(155.08,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(158.38,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(178.684,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(197.98,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(210.064,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(215.368,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} upda}
\put(241.672,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(244.972,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(250.276,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(254.968,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(258.052,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(269.656,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(278.956,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(284.2599,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(290.344,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fa}
\put(302.644,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vor}
\put(93.1,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(102.4,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pi}
\put(111.7,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(117.784,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(124.084,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(133.384,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(138.688,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(149.38,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(152.68,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(156.772,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(160.072,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(165.376,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(170.68,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(174.064,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(177.364,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on of t}
\put(208.66,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(220.048,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(227.74,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(233.044,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(238.348,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(247.648,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h. H}
\put(268.336,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ow}
\put(283.024,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(288.328,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(299.632,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(303.136,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, for}
\put(93.1,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(96.4,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(101.704,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(105.508,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(116.812,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(120.904,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(127.204,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(137.896,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(141.196,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(146.5,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(157.804,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(163.108,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(167.8,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(170.884,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(173.188,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(181.792,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(196.468,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'}
\put(198.652,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(203.344,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(217.648,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(244.936,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(250.24,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(261.628,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(266.932,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(281.236,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(286.5399,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(301.924,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(307.2279,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(311.9199,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(318.2199,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(323.5239,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(328.2159,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(93.1,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(98.404,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(115.096,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(118.396,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(123.088,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(126.388,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(131.692,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(137.776,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(141.076,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, s}
\put(151.768,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ugge}
\put(175.072,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(179.764,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(183.064,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(186.364,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(204.664,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(216.052,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(219.352,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(225.652,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(228.952,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(233.74,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} foc}
\put(252.04,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(262.732,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on}
\put(93.1,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(98.404,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(113.704,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(119.788,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(123.088,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(126.388,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(131.776,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(135.076,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(138.376,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on m}
\put(162.76,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(168.064,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y l}
\put(180.364,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(185.668,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(190.972,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(197.056,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(203.356,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o pre}
\put(227.656,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(237.04,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(242.344,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(245.644,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure}
\put(261.028,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(269.332,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onve}
\put(292.636,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(296.44,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(307.744,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(319.0479,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(324.4359,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(332.7399,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd l}
\put(351.0399,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(354.3399,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(363.7239,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(367.0239,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(370.3239,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(375.7119,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(379.0119,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(382.3119,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(399.0038,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(405.3038,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n e}
\put(419.6078,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xp}
\put(431.6918,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(434.9918,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(448.2878,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(466.5878,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(477.9758,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(489.6638,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(492.9638,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(504.2678,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(93.1,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(97.792,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(103.096,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(108.4,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(117.7,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(123.784,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(131.38,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(142.684,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(148.072,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(153.376,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(75.1,-593.3){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-593.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(99.604,-593.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(108.208,-593.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(116.896,-593.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(123.58,-593.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(127.6,-593.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(129.904,-593.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(138.508,-593.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(144.592,-593.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(149.896,-593.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(159.196,-593.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(164.5,-593.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(170.584,-593.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(173.884,-593.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(179.188,-593.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for M}
\put(209.872,-593.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(215.176,-593.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(224.476,-593.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(239.776,-593.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(243.868,-593.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(250.552,-593.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(255.856,-593.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(261.16,-593.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(264.46,-593.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(93.1,-620.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Com}
\put(116.392,-620.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(125.776,-620.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(131.08,-620.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xi}
\put(140.38,-620.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(143.68,-620.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(149.764,-620.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(153.064,-620.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} P}
\put(161.56,-620.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(170.248,-620.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(184.924,-620.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(192.616,-620.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}how}
\put(213.22,-620.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(217.912,-620.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(226.216,-620.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(229.6,-620.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(234.904,-620.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(240.208,-620.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r dom}
\put(268.588,-620.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(271.888,-620.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(283.192,-620.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(294.496,-620.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(93.1,-648.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(96.4,-648.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(102.484,-648.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(108.784,-648.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(120.088,-648.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(132.388,-648.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(137.692,-648.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(143.776,-648.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(147.076,-648.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(162.376,-648.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-s}
\put(171.064,-648.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(174.364,-648.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(179.668,-648.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(184.972,-648.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(191.056,-648.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(197.356,-648.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(208.048,-648.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(211.348,-648.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(216.652,-648.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(228.04,-648.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(233.344,-648.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(238.036,-648.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (100 ≤}
\put(272.62,-648.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} n <}
\put(93.1,-676.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1000), s}
\put(131.788,-676.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ugge}
\put(155.092,-676.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(159.784,-676.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(163.084,-676.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(166.384,-676.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(178.468,-676.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(184.768,-676.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(196.072,-676.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(199.372,-676.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(205.756,-676.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(209.056,-676.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(213.748,-676.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} popul}
\put(244.048,-676.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(249.352,-676.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(252.736,-676.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(256.036,-676.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on-ba}
\put(283.336,-676.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(288.028,-676.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(293.3319,-676.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(93.1,-703.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(98.404,-703.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pproa}
\put(125.788,-703.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(131.092,-703.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h provi}
\put(165.388,-703.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(176.692,-703.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(181.384,-703.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(189.772,-703.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(204.076,-703.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(207.376,-703.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(210.676,-703.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(215.98,-703.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(220.072,-703.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ba}
\put(234.376,-703.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(237.676,-703.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(242.98,-703.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(254.368,-703.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(259.672,-703.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(273.976,-703.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(277.276,-703.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(285.964,-703.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(291.2679,-703.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(296.5719,-703.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}30}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_283006][even odd rule]
(337.75pt, -433.85pt) -- (527.35pt, -433.85pt)
 -- (527.35pt, -433.85pt)
 -- (527.35pt, -444.15pt)
 -- (527.35pt, -444.15pt)
 -- (337.75pt, -444.15pt)
 -- (337.75pt, -444.15pt)
 -- (337.75pt, -433.85pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(337.9,-442.3){\fontsize{9}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Figur}
\put(357.979,-442.3){\fontsize{9}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(362.074,-442.3){\fontsize{9}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791} }
\put(364.3,-442.3){\fontsize{9}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}1}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_283006][even odd rule]
(311.95pt, -752.15pt) -- (519.55pt, -752.15pt)
 -- (519.55pt, -752.15pt)
 -- (519.55pt, -762.55pt)
 -- (519.55pt, -762.55pt)
 -- (311.95pt, -762.55pt)
 -- (311.95pt, -762.55pt)
 -- (311.95pt, -752.15pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(312.1,-760.6){\fontsize{9}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Figur}
\put(332.179,-760.6){\fontsize{9}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(336.274,-760.6){\fontsize{9}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791} }
\put(338.5,-760.6){\fontsize{9}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}2}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(337.8pt, -429.301pt) -- (527.35pt, -429.301pt)
 -- (527.35pt, -429.301pt)
 -- (527.35pt, -276.351pt)
 -- (527.35pt, -276.351pt)
 -- (337.8pt, -276.351pt) -- cycle
;
\filldraw[color_283006][even odd rule]
(432.55pt, -392.25pt) -- (338.15pt, -392.25pt)
 -- (338.15pt, -392.25pt)
 -- (338.15pt, -325.85pt)
 -- (338.15pt, -325.85pt)
 -- (526.95pt, -325.85pt)
 -- (526.95pt, -325.85pt)
 -- (526.95pt, -392.25pt)
 -- (526.95pt, -392.25pt)
 -- (432.55pt, -392.25pt) -- cycle
;
\draw[color_245272,line width=0.73383pt,line join=round]
(432.55pt, -392.25pt) -- (338.15pt, -392.25pt)
 -- (338.15pt, -392.25pt)
 -- (338.15pt, -325.85pt)
 -- (338.15pt, -325.85pt)
 -- (526.95pt, -325.85pt)
 -- (526.95pt, -325.85pt)
 -- (526.95pt, -392.25pt)
 -- (526.95pt, -392.25pt)
 -- (432.55pt, -392.25pt) -- cycle
;
\filldraw[color_53078][even odd rule]
(440.25pt, -350.65pt) .. controls (440.1pt, -350.55pt) and (439.95pt, -350.4pt) .. (439.75pt, -350.3pt)
 -- (439.75pt, -350.3pt) .. controls (439.2pt, -350pt) and (438.55pt, -349.7pt) .. (437.75pt, -349.45pt)
 -- (437.75pt, -349.45pt) .. controls (437.05pt, -349.2pt) and (436.2pt, -349pt) .. (435.3pt, -348.9pt)
 -- (435.3pt, -348.9pt) .. controls (434.4pt, -348.75pt) and (433.5pt, -348.7pt) .. (432.55pt, -348.7pt)
 -- (432.55pt, -348.7pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (440.25pt, -350.65pt) -- cycle
;
\draw[color_283006,line width=1.4959pt,line join=round]
(440.25pt, -350.65pt) .. controls (440.1pt, -350.55pt) and (439.95pt, -350.4pt) .. (439.75pt, -350.3pt)
 -- (439.75pt, -350.3pt) .. controls (439.2pt, -350pt) and (438.55pt, -349.7pt) .. (437.75pt, -349.45pt)
 -- (437.75pt, -349.45pt) .. controls (437.05pt, -349.2pt) and (436.2pt, -349pt) .. (435.3pt, -348.9pt)
 -- (435.3pt, -348.9pt) .. controls (434.4pt, -348.75pt) and (433.5pt, -348.7pt) .. (432.55pt, -348.7pt)
 -- (432.55pt, -348.7pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (440.25pt, -350.65pt) -- cycle
;
\filldraw[color_257257][even odd rule]
(424.85pt, -350.65pt) .. controls (424.55pt, -350.9pt) and (424.3pt, -351.15pt) .. (424.1pt, -351.4pt)
 -- (424.1pt, -351.4pt) .. controls (423.8pt, -351.75pt) and (423.65pt, -352.2pt) .. (423.65pt, -352.6pt)
 -- (423.65pt, -352.6pt) .. controls (423.65pt, -353pt) and (423.8pt, -353.4pt) .. (424.1pt, -353.8pt)
 -- (424.1pt, -353.8pt) .. controls (424.35pt, -354.15pt) and (424.8pt, -354.55pt) .. (425.35pt, -354.85pt)
 -- (425.35pt, -354.85pt) .. controls (425.9pt, -355.2pt) and (426.55pt, -355.5pt) .. (427.35pt, -355.7pt)
 -- (427.35pt, -355.7pt) .. controls (428.05pt, -355.95pt) and (428.9pt, -356.15pt) .. (429.8pt, -356.3pt)
 -- (429.8pt, -356.3pt) .. controls (430.7pt, -356.4pt) and (431.6pt, -356.45pt) .. (432.55pt, -356.45pt)
 -- (432.55pt, -356.45pt) .. controls (433.5pt, -356.45pt) and (434.4pt, -356.4pt) .. (435.3pt, -356.3pt)
 -- (435.3pt, -356.3pt) .. controls (436.2pt, -356.15pt) and (437.05pt, -355.95pt) .. (437.75pt, -355.7pt)
 -- (437.75pt, -355.7pt) .. controls (438.55pt, -355.5pt) and (439.2pt, -355.2pt) .. (439.75pt, -354.85pt)
 -- (439.75pt, -354.85pt) .. controls (440.3pt, -354.55pt) and (440.75pt, -354.15pt) .. (441pt, -353.8pt)
 -- (441pt, -353.8pt) .. controls (441.3pt, -353.4pt) and (441.45pt, -353pt) .. (441.45pt, -352.6pt)
 -- (441.45pt, -352.6pt) .. controls (441.45pt, -352.2pt) and (441.3pt, -351.75pt) .. (441pt, -351.4pt)
 -- (441pt, -351.4pt) .. controls (440.8pt, -351.15pt) and (440.55pt, -350.9pt) .. (440.25pt, -350.65pt)
 -- (440.25pt, -350.65pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (424.85pt, -350.65pt) -- cycle
;
\draw[color_283006,line width=1.4959pt,line join=round]
(424.85pt, -350.65pt) .. controls (424.55pt, -350.9pt) and (424.3pt, -351.15pt) .. (424.1pt, -351.4pt)
 -- (424.1pt, -351.4pt) .. controls (423.8pt, -351.75pt) and (423.65pt, -352.2pt) .. (423.65pt, -352.6pt)
 -- (423.65pt, -352.6pt) .. controls (423.65pt, -353pt) and (423.8pt, -353.4pt) .. (424.1pt, -353.8pt)
 -- (424.1pt, -353.8pt) .. controls (424.35pt, -354.15pt) and (424.8pt, -354.55pt) .. (425.35pt, -354.85pt)
 -- (425.35pt, -354.85pt) .. controls (425.9pt, -355.2pt) and (426.55pt, -355.5pt) .. (427.35pt, -355.7pt)
 -- (427.35pt, -355.7pt) .. controls (428.05pt, -355.95pt) and (428.9pt, -356.15pt) .. (429.8pt, -356.3pt)
 -- (429.8pt, -356.3pt) .. controls (430.7pt, -356.4pt) and (431.6pt, -356.45pt) .. (432.55pt, -356.45pt)
 -- (432.55pt, -356.45pt) .. controls (433.5pt, -356.45pt) and (434.4pt, -356.4pt) .. (435.3pt, -356.3pt)
 -- (435.3pt, -356.3pt) .. controls (436.2pt, -356.15pt) and (437.05pt, -355.95pt) .. (437.75pt, -355.7pt)
 -- (437.75pt, -355.7pt) .. controls (438.55pt, -355.5pt) and (439.2pt, -355.2pt) .. (439.75pt, -354.85pt)
 -- (439.75pt, -354.85pt) .. controls (440.3pt, -354.55pt) and (440.75pt, -354.15pt) .. (441pt, -353.8pt)
 -- (441pt, -353.8pt) .. controls (441.3pt, -353.4pt) and (441.45pt, -353pt) .. (441.45pt, -352.6pt)
 -- (441.45pt, -352.6pt) .. controls (441.45pt, -352.2pt) and (441.3pt, -351.75pt) .. (441pt, -351.4pt)
 -- (441pt, -351.4pt) .. controls (440.8pt, -351.15pt) and (440.55pt, -350.9pt) .. (440.25pt, -350.65pt)
 -- (440.25pt, -350.65pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (424.85pt, -350.65pt) -- cycle
;
\filldraw[color_57169][even odd rule]
(432.55pt, -348.7pt) .. controls (431.6pt, -348.7pt) and (430.7pt, -348.75pt) .. (429.8pt, -348.9pt)
 -- (429.8pt, -348.9pt) .. controls (428.9pt, -349pt) and (428.05pt, -349.2pt) .. (427.35pt, -349.45pt)
 -- (427.35pt, -349.45pt) .. controls (426.55pt, -349.7pt) and (425.9pt, -350pt) .. (425.35pt, -350.3pt)
 -- (425.35pt, -350.3pt) .. controls (425.15pt, -350.4pt) and (425pt, -350.55pt) .. (424.85pt, -350.65pt)
 -- (424.85pt, -350.65pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -348.7pt) -- cycle
;
\draw[color_283006,line width=1.4959pt,line join=round]
(432.55pt, -348.7pt) .. controls (431.6pt, -348.7pt) and (430.7pt, -348.75pt) .. (429.8pt, -348.9pt)
 -- (429.8pt, -348.9pt) .. controls (428.9pt, -349pt) and (428.05pt, -349.2pt) .. (427.35pt, -349.45pt)
 -- (427.35pt, -349.45pt) .. controls (426.55pt, -349.7pt) and (425.9pt, -350pt) .. (425.35pt, -350.3pt)
 -- (425.35pt, -350.3pt) .. controls (425.15pt, -350.4pt) and (425pt, -350.55pt) .. (424.85pt, -350.65pt)
 -- (424.85pt, -350.65pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -352.6pt)
 -- (432.55pt, -348.7pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(437,-280){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}1}
\put(437,-284.6){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(437,-289.1){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}.}
\put(437,-293.7){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(437,-298.2){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(437,-302.8){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(437,-307.3){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(437,-311.9){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(437,-316.4){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(437,-321){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(437,-325.5){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(437,-330.1){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(437,-334.6){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(437,-339.2){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(437,-343.7){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(437,-348.3){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}7}
\put(429.6,-360.1){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(429.6,-364.6){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(429.6,-369.2){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}.}
\put(429.6,-373.7){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(429.6,-378.3){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(429.6,-382.8){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(429.6,-387.4){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(429.6,-391.9){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(429.6,-396.5){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(429.6,-401){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(429.6,-405.6){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(429.6,-410.1){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(429.6,-414.7){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(429.6,-419.2){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(429.6,-423.8){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(429.6,-428.3){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}7}
\put(422.1,-280){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}1}
\put(422.1,-284.6){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(422.1,-289.1){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}.}
\put(422.1,-293.7){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(422.1,-298.2){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(422.1,-302.8){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(422.1,-307.3){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(422.1,-311.9){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(422.1,-316.4){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(422.1,-321){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(422.1,-325.5){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(422.1,-330.1){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(422.1,-334.6){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(422.1,-339.2){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(422.1,-343.7){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(422.1,-348.3){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}7}
\put(414,-336.2){\fontsize{10.02498}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}n}
\put(423.1372,-336.2){\fontsize{10.02498}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168} }
\put(427.4757,-336.2){\fontsize{10.02498}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}<}
\put(439.3471,-336.2){\fontsize{10.02498}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}1}
\put(448.2472,-336.2){\fontsize{10.02498}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}0}
\put(457.3844,-336.2){\fontsize{10.02498}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}0}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(337.8pt, -429.301pt) -- (527.35pt, -429.301pt)
 -- (527.35pt, -429.301pt)
 -- (527.35pt, -276.351pt)
 -- (527.35pt, -276.351pt)
 -- (337.8pt, -276.351pt) -- cycle
;
\filldraw[color_53078][even odd rule]
(390.4pt, -372.5pt) -- (387.75pt, -372.5pt)
 -- (387.75pt, -372.5pt)
 -- (387.75pt, -370.15pt)
 -- (387.75pt, -370.15pt)
 -- (393.1pt, -370.15pt)
 -- (393.1pt, -370.15pt)
 -- (393.1pt, -372.5pt)
 -- (393.1pt, -372.5pt)
 -- (390.4pt, -372.5pt) -- cycle
;
\draw[color_283006,line width=1pt,line join=round]
(390.4pt, -372.5pt) -- (387.75pt, -372.5pt)
 -- (387.75pt, -372.5pt)
 -- (387.75pt, -370.15pt)
 -- (387.75pt, -370.15pt)
 -- (393.1pt, -370.15pt)
 -- (393.1pt, -370.15pt)
 -- (393.1pt, -372.5pt)
 -- (393.1pt, -372.5pt)
 -- (390.4pt, -372.5pt) -- cycle
;
\filldraw[color_257257][even odd rule]
(390.4pt, -378.3pt) -- (387.75pt, -378.3pt)
 -- (387.75pt, -378.3pt)
 -- (387.75pt, -375.95pt)
 -- (387.75pt, -375.95pt)
 -- (393.1pt, -375.95pt)
 -- (393.1pt, -375.95pt)
 -- (393.1pt, -378.3pt)
 -- (393.1pt, -378.3pt)
 -- (390.4pt, -378.3pt) -- cycle
;
\draw[color_283006,line width=1pt,line join=round]
(390.4pt, -378.3pt) -- (387.75pt, -378.3pt)
 -- (387.75pt, -378.3pt)
 -- (387.75pt, -375.95pt)
 -- (387.75pt, -375.95pt)
 -- (393.1pt, -375.95pt)
 -- (393.1pt, -375.95pt)
 -- (393.1pt, -378.3pt)
 -- (393.1pt, -378.3pt)
 -- (390.4pt, -378.3pt) -- cycle
;
\filldraw[color_57169][even odd rule]
(390.4pt, -384.1pt) -- (387.75pt, -384.1pt)
 -- (387.75pt, -384.1pt)
 -- (387.75pt, -381.75pt)
 -- (387.75pt, -381.75pt)
 -- (393.1pt, -381.75pt)
 -- (393.1pt, -381.75pt)
 -- (393.1pt, -384.1pt)
 -- (393.1pt, -384.1pt)
 -- (390.4pt, -384.1pt) -- cycle
;
\draw[color_283006,line width=1pt,line join=round]
(390.4pt, -384.1pt) -- (387.75pt, -384.1pt)
 -- (387.75pt, -384.1pt)
 -- (387.75pt, -381.75pt)
 -- (387.75pt, -381.75pt)
 -- (393.1pt, -381.75pt)
 -- (393.1pt, -381.75pt)
 -- (393.1pt, -384.1pt)
 -- (393.1pt, -384.1pt)
 -- (390.4pt, -384.1pt) -- cycle
;
\filldraw[color_49317][even odd rule]
(390.4pt, -389.9pt) -- (387.75pt, -389.9pt)
 -- (387.75pt, -389.9pt)
 -- (387.75pt, -387.55pt)
 -- (387.75pt, -387.55pt)
 -- (393.1pt, -387.55pt)
 -- (393.1pt, -387.55pt)
 -- (393.1pt, -389.9pt)
 -- (393.1pt, -389.9pt)
 -- (390.4pt, -389.9pt) -- cycle
;
\draw[color_283006,line width=1pt,line join=round]
(390.4pt, -389.9pt) -- (387.75pt, -389.9pt)
 -- (387.75pt, -389.9pt)
 -- (387.75pt, -387.55pt)
 -- (387.75pt, -387.55pt)
 -- (393.1pt, -387.55pt)
 -- (393.1pt, -387.55pt)
 -- (393.1pt, -389.9pt)
 -- (393.1pt, -389.9pt)
 -- (390.4pt, -389.9pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(395.9,-372.7){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}P}
\put(400.976,-372.7){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}A}
\put(406.979,-372.7){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}C}
\put(412.982,-372.7){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}S}
\put(418.976,-372.7){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168} }
\put(421.964,-372.7){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}P}
\put(427.274,-372.7){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(432.3499,-372.7){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}r}
\put(436.265,-372.7){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}c}
\put(441.3319,-372.7){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(446.6419,-372.7){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}n}
\put(452.6359,-372.7){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}t}
\put(456.3169,-372.7){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}a}
\put(461.6269,-372.7){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}g}
\put(467.6209,-372.7){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(472.6969,-372.7){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168} }
\put(395.9,-378.5){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}A}
\put(401.903,-378.5){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}C}
\put(407.906,-378.5){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}S}
\put(413.666,-378.5){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168} }
\put(416.654,-378.5){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}P}
\put(421.964,-378.5){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(427.274,-378.5){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}r}
\put(430.964,-378.5){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}c}
\put(436.265,-378.5){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(441.3409,-378.5){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}n}
\put(447.3349,-378.5){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}t}
\put(451.0159,-378.5){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}a}
\put(456.3259,-378.5){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}g}
\put(462.3199,-378.5){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(467.6299,-378.5){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168} }
\put(395.9,-384.2){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}M}
\put(403.289,-384.2){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}M}
\put(410.903,-384.2){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}A}
\put(416.672,-384.2){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}S}
\put(422.666,-384.2){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168} }
\put(425.654,-384.2){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}P}
\put(430.964,-384.2){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(436.274,-384.2){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}r}
\put(439.964,-384.2){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}c}
\put(445.0309,-384.2){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(450.3409,-384.2){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}n}
\put(456.3349,-384.2){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}t}
\put(460.0159,-384.2){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}a}
\put(465.3259,-384.2){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}g}
\put(471.3199,-384.2){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(395.9,-390){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}R}
\put(401.903,-390){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}A}
\put(407.906,-390){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}C}
\put(413.675,-390){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}S}
\put(419.6689,-390){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168} }
\put(422.657,-390){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}p}
\put(428.6509,-390){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(433.9609,-390){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}r}
\put(437.6509,-390){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}c}
\put(442.9519,-390){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(448.0279,-390){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}n}
\put(454.0219,-390){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}t}
\put(457.9369,-390){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}a}
\put(463.0129,-390){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}g}
\put(469.0069,-390){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(474.3169,-390){\fontsize{6.449996}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168} }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(312pt, -747.65pt) -- (519.55pt, -747.65pt)
 -- (519.55pt, -747.65pt)
 -- (519.55pt, -592.9pt)
 -- (519.55pt, -592.9pt)
 -- (312pt, -592.9pt) -- cycle
;
\filldraw[color_283006][even odd rule]
(415.75pt, -706.75pt) -- (312.35pt, -706.75pt)
 -- (312.35pt, -706.75pt)
 -- (312.35pt, -635.15pt)
 -- (312.35pt, -635.15pt)
 -- (519.15pt, -635.15pt)
 -- (519.15pt, -635.15pt)
 -- (519.15pt, -706.75pt)
 -- (519.15pt, -706.75pt)
 -- (415.75pt, -706.75pt) -- cycle
;
\draw[color_245272,line width=0.73411pt,line join=round]
(415.75pt, -706.75pt) -- (312.35pt, -706.75pt)
 -- (312.35pt, -706.75pt)
 -- (312.35pt, -635.15pt)
 -- (312.35pt, -635.15pt)
 -- (519.15pt, -635.15pt)
 -- (519.15pt, -635.15pt)
 -- (519.15pt, -706.75pt)
 -- (519.15pt, -706.75pt)
 -- (415.75pt, -706.75pt) -- cycle
;
\filldraw[color_53078][even odd rule]
(415.1pt, -676.55pt) .. controls (416.05pt, -676.5pt) and (416.95pt, -676.4pt) .. (417.85pt, -676.25pt)
 -- (417.85pt, -676.25pt) .. controls (419.2pt, -676.05pt) and (420.5pt, -675.75pt) .. (421.65pt, -675.35pt)
 -- (421.65pt, -675.35pt) .. controls (422.8pt, -675pt) and (423.8pt, -674.5pt) .. (424.65pt, -673.95pt)
 -- (424.65pt, -673.95pt) .. controls (425.5pt, -673.45pt) and (426.15pt, -672.85pt) .. (426.6pt, -672.2pt)
 -- (426.6pt, -672.2pt) .. controls (427.05pt, -671.55pt) and (427.25pt, -670.9pt) .. (427.25pt, -670.25pt)
 -- (427.25pt, -670.25pt) .. controls (427.25pt, -669.6pt) and (427.05pt, -668.95pt) .. (426.6pt, -668.3pt)
 -- (426.6pt, -668.3pt) .. controls (426.15pt, -667.65pt) and (425.5pt, -667.05pt) .. (424.65pt, -666.55pt)
 -- (424.65pt, -666.55pt) .. controls (423.8pt, -666pt) and (422.8pt, -665.5pt) .. (421.65pt, -665.15pt)
 -- (421.65pt, -665.15pt) .. controls (420.5pt, -664.75pt) and (419.2pt, -664.45pt) .. (417.85pt, -664.25pt)
 -- (417.85pt, -664.25pt) .. controls (416.45pt, -664.05pt) and (415.05pt, -663.95pt) .. (413.65pt, -663.95pt)
 -- (413.65pt, -663.95pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (415.1pt, -676.55pt) -- cycle
;
\draw[color_283006,line width=1.49646pt,line join=round]
(415.1pt, -676.55pt) .. controls (416.05pt, -676.5pt) and (416.95pt, -676.4pt) .. (417.85pt, -676.25pt)
 -- (417.85pt, -676.25pt) .. controls (419.2pt, -676.05pt) and (420.5pt, -675.75pt) .. (421.65pt, -675.35pt)
 -- (421.65pt, -675.35pt) .. controls (422.8pt, -675pt) and (423.8pt, -674.5pt) .. (424.65pt, -673.95pt)
 -- (424.65pt, -673.95pt) .. controls (425.5pt, -673.45pt) and (426.15pt, -672.85pt) .. (426.6pt, -672.2pt)
 -- (426.6pt, -672.2pt) .. controls (427.05pt, -671.55pt) and (427.25pt, -670.9pt) .. (427.25pt, -670.25pt)
 -- (427.25pt, -670.25pt) .. controls (427.25pt, -669.6pt) and (427.05pt, -668.95pt) .. (426.6pt, -668.3pt)
 -- (426.6pt, -668.3pt) .. controls (426.15pt, -667.65pt) and (425.5pt, -667.05pt) .. (424.65pt, -666.55pt)
 -- (424.65pt, -666.55pt) .. controls (423.8pt, -666pt) and (422.8pt, -665.5pt) .. (421.65pt, -665.15pt)
 -- (421.65pt, -665.15pt) .. controls (420.5pt, -664.75pt) and (419.2pt, -664.45pt) .. (417.85pt, -664.25pt)
 -- (417.85pt, -664.25pt) .. controls (416.45pt, -664.05pt) and (415.05pt, -663.95pt) .. (413.65pt, -663.95pt)
 -- (413.65pt, -663.95pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (415.1pt, -676.55pt) -- cycle
;
\filldraw[color_257257][even odd rule]
(400.05pt, -669.9pt) .. controls (400.05pt, -670pt) and (400.05pt, -670.15pt) .. (400.05pt, -670.25pt)
 -- (400.05pt, -670.25pt) .. controls (400.05pt, -670.9pt) and (400.25pt, -671.55pt) .. (400.7pt, -672.2pt)
 -- (400.7pt, -672.2pt) .. controls (401.15pt, -672.85pt) and (401.8pt, -673.45pt) .. (402.65pt, -673.95pt)
 -- (402.65pt, -673.95pt) .. controls (403.45pt, -674.5pt) and (404.45pt, -675pt) .. (405.65pt, -675.35pt)
 -- (405.65pt, -675.35pt) .. controls (406.8pt, -675.75pt) and (408.05pt, -676.05pt) .. (409.45pt, -676.25pt)
 -- (409.45pt, -676.25pt) .. controls (410.8pt, -676.45pt) and (412.2pt, -676.6pt) .. (413.6pt, -676.6pt)
 -- (413.6pt, -676.6pt) .. controls (414.15pt, -676.6pt) and (414.6pt, -676.55pt) .. (415.1pt, -676.55pt)
 -- (415.1pt, -676.55pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (400.05pt, -669.9pt) -- cycle
;
\draw[color_283006,line width=1.49646pt,line join=round]
(400.05pt, -669.9pt) -- (400.05pt, -670.25pt)
 -- (400.05pt, -670.25pt) .. controls (400.05pt, -670.9pt) and (400.25pt, -671.55pt) .. (400.7pt, -672.2pt)
 -- (400.7pt, -672.2pt) .. controls (401.15pt, -672.85pt) and (401.8pt, -673.45pt) .. (402.65pt, -673.95pt)
 -- (402.65pt, -673.95pt) .. controls (403.45pt, -674.5pt) and (404.45pt, -675pt) .. (405.65pt, -675.35pt)
 -- (405.65pt, -675.35pt) .. controls (406.8pt, -675.75pt) and (408.05pt, -676.05pt) .. (409.45pt, -676.25pt)
 -- (409.45pt, -676.25pt) .. controls (410.8pt, -676.45pt) and (412.2pt, -676.6pt) .. (413.6pt, -676.6pt)
 -- (413.6pt, -676.6pt) .. controls (414.15pt, -676.6pt) and (414.6pt, -676.55pt) .. (415.1pt, -676.55pt)
 -- (415.1pt, -676.55pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (400.05pt, -669.9pt) -- cycle
;
\filldraw[color_57169][even odd rule]
(413.65pt, -663.95pt) .. controls (412.2pt, -663.95pt) and (410.8pt, -664.05pt) .. (409.45pt, -664.25pt)
 -- (409.45pt, -664.25pt) .. controls (408.05pt, -664.45pt) and (406.8pt, -664.75pt) .. (405.65pt, -665.15pt)
 -- (405.65pt, -665.15pt) .. controls (404.45pt, -665.5pt) and (403.45pt, -666pt) .. (402.65pt, -666.55pt)
 -- (402.65pt, -666.55pt) .. controls (401.8pt, -667.05pt) and (401.15pt, -667.65pt) .. (400.7pt, -668.3pt)
 -- (400.7pt, -668.3pt) .. controls (400.3pt, -668.8pt) and (400.1pt, -669.35pt) .. (400.05pt, -669.9pt)
 -- (400.05pt, -669.9pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -663.95pt) -- cycle
;
\draw[color_283006,line width=1.49646pt,line join=round]
(413.65pt, -663.95pt) .. controls (412.2pt, -663.95pt) and (410.8pt, -664.05pt) .. (409.45pt, -664.25pt)
 -- (409.45pt, -664.25pt) .. controls (408.05pt, -664.45pt) and (406.8pt, -664.75pt) .. (405.65pt, -665.15pt)
 -- (405.65pt, -665.15pt) .. controls (404.45pt, -665.5pt) and (403.45pt, -666pt) .. (402.65pt, -666.55pt)
 -- (402.65pt, -666.55pt) .. controls (401.8pt, -667.05pt) and (401.15pt, -667.65pt) .. (400.7pt, -668.3pt)
 -- (400.7pt, -668.3pt) .. controls (400.3pt, -668.8pt) and (400.1pt, -669.35pt) .. (400.05pt, -669.9pt)
 -- (400.05pt, -669.9pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -670.25pt)
 -- (413.65pt, -663.95pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(427.2,-637.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}4}
\put(427.2,-642.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}8}
\put(433.194,-642.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}.}
\put(427.2,-647.1){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}2}
\put(427.2,-651.9){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}7}
\put(427.2,-656.8){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}5}
\put(427.2,-661.6){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}8}
\put(427.2,-666.5){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(427.2,-671.3){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}2}
\put(427.2,-676.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}0}
\put(427.2,-681){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(427.2,-685.9){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}8}
\put(427.2,-690.7){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}9}
\put(427.2,-695.6){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(427.2,-700.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}5}
\put(427.2,-705.3){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}5}
\put(395.3,-678.7){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}2}
\put(395.3,-683.5){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}7}
\put(401.294,-683.5){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}.}
\put(395.3,-688.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}5}
\put(395.3,-693.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}8}
\put(395.3,-698.1){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(395.3,-702.9){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}2}
\put(395.3,-707.8){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}0}
\put(395.3,-712.6){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(395.3,-717.5){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}8}
\put(395.3,-722.3){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}9}
\put(395.3,-727.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(395.3,-732){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}5}
\put(395.3,-736.9){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}5}
\put(395.3,-741.7){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}1}
\put(395.3,-746.6){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}7}
\put(395.3,-596.7){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}2}
\put(395.3,-601.6){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}4}
\put(401.294,-601.6){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}.}
\put(395.3,-606.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}1}
\put(395.3,-611.3){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}3}
\put(395.3,-616.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}7}
\put(395.3,-621){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}9}
\put(395.3,-625.9){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}3}
\put(395.3,-630.7){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}1}
\put(395.3,-635.6){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}0}
\put(395.3,-640.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}3}
\put(395.3,-645.3){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}4}
\put(395.3,-650.1){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}4}
\put(395.3,-655){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}8}
\put(395.3,-659.8){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}2}
\put(395.3,-664.7){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}8}
\put(351.5,-646.6){\fontsize{10.22499}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_118168}1}
\put(361.3626,-646.6){\fontsize{10.22499}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_118168}0}
\put(371.016,-646.6){\fontsize{10.22499}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_118168}0}
\put(380.8787,-646.6){\fontsize{10.22499}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_118168} }
\put(386.0123,-646.6){\fontsize{10.22499}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_118168}≤}
\put(397.8,-646.6){\fontsize{10.22499}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_118168} }
\put(403.1568,-646.6){\fontsize{10.22499}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_118168}n}
\put(413.4379,-646.6){\fontsize{10.22499}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_118168} }
\put(418.7947,-646.6){\fontsize{10.22499}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_118168}<}
\put(430.5824,-646.6){\fontsize{10.22499}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_118168} }
\put(435.9392,-646.6){\fontsize{10.22499}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_118168}1}
\put(445.5926,-646.6){\fontsize{10.22499}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_118168}0}
\put(455.4552,-646.6){\fontsize{10.22499}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_118168}0}
\put(465.1086,-646.6){\fontsize{10.22499}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_118168}0}
\put(474.762,-646.6){\fontsize{10.22499}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_118168} }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(312pt, -747.65pt) -- (519.55pt, -747.65pt)
 -- (519.55pt, -747.65pt)
 -- (519.55pt, -592.9pt)
 -- (519.55pt, -592.9pt)
 -- (312pt, -592.9pt) -- cycle
;
\filldraw[color_53078][even odd rule]
(326.15pt, -698.05pt) -- (323.45pt, -698.05pt)
 -- (323.45pt, -698.05pt)
 -- (323.45pt, -695.55pt)
 -- (323.45pt, -695.55pt)
 -- (328.85pt, -695.55pt)
 -- (328.85pt, -695.55pt)
 -- (328.85pt, -698.05pt)
 -- (328.85pt, -698.05pt)
 -- (326.15pt, -698.05pt) -- cycle
;
\draw[color_283006,line width=1pt,line join=round]
(326.15pt, -698.05pt) -- (323.45pt, -698.05pt)
 -- (323.45pt, -698.05pt)
 -- (323.45pt, -695.55pt)
 -- (323.45pt, -695.55pt)
 -- (328.85pt, -695.55pt)
 -- (328.85pt, -695.55pt)
 -- (328.85pt, -698.05pt)
 -- (328.85pt, -698.05pt)
 -- (326.15pt, -698.05pt) -- cycle
;
\filldraw[color_257257][even odd rule]
(421pt, -698.05pt) -- (418.3pt, -698.05pt)
 -- (418.3pt, -698.05pt)
 -- (418.3pt, -695.55pt)
 -- (418.3pt, -695.55pt)
 -- (423.65pt, -695.55pt)
 -- (423.65pt, -695.55pt)
 -- (423.65pt, -698.05pt)
 -- (423.65pt, -698.05pt)
 -- (421pt, -698.05pt) -- cycle
;
\draw[color_283006,line width=1pt,line join=round]
(421pt, -698.05pt) -- (418.3pt, -698.05pt)
 -- (418.3pt, -698.05pt)
 -- (418.3pt, -695.55pt)
 -- (418.3pt, -695.55pt)
 -- (423.65pt, -695.55pt)
 -- (423.65pt, -695.55pt)
 -- (423.65pt, -698.05pt)
 -- (423.65pt, -698.05pt)
 -- (421pt, -698.05pt) -- cycle
;
\filldraw[color_57169][even odd rule]
(326.15pt, -704.25pt) -- (323.45pt, -704.25pt)
 -- (323.45pt, -704.25pt)
 -- (323.45pt, -701.75pt)
 -- (323.45pt, -701.75pt)
 -- (328.85pt, -701.75pt)
 -- (328.85pt, -701.75pt)
 -- (328.85pt, -704.25pt)
 -- (328.85pt, -704.25pt)
 -- (326.15pt, -704.25pt) -- cycle
;
\draw[color_283006,line width=1pt,line join=round]
(326.15pt, -704.25pt) -- (323.45pt, -704.25pt)
 -- (323.45pt, -704.25pt)
 -- (323.45pt, -701.75pt)
 -- (323.45pt, -701.75pt)
 -- (328.85pt, -701.75pt)
 -- (328.85pt, -701.75pt)
 -- (328.85pt, -704.25pt)
 -- (328.85pt, -704.25pt)
 -- (326.15pt, -704.25pt) -- cycle
;
\filldraw[color_49317][even odd rule]
(421pt, -704.25pt) -- (418.3pt, -704.25pt)
 -- (418.3pt, -704.25pt)
 -- (418.3pt, -701.75pt)
 -- (418.3pt, -701.75pt)
 -- (423.65pt, -701.75pt)
 -- (423.65pt, -701.75pt)
 -- (423.65pt, -704.25pt)
 -- (423.65pt, -704.25pt)
 -- (421pt, -704.25pt) -- cycle
;
\draw[color_283006,line width=1pt,line join=round]
(421pt, -704.25pt) -- (418.3pt, -704.25pt)
 -- (418.3pt, -704.25pt)
 -- (418.3pt, -701.75pt)
 -- (418.3pt, -701.75pt)
 -- (423.65pt, -701.75pt)
 -- (423.65pt, -701.75pt)
 -- (423.65pt, -704.25pt)
 -- (423.65pt, -704.25pt)
 -- (421pt, -704.25pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(331.7,-698.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}P}
\put(336.839,-698.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}A}
\put(342.842,-698.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}C}
\put(348.845,-698.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}S}
\put(354.839,-698.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168} }
\put(357.8269,-698.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}P}
\put(362.9659,-698.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(368.3209,-698.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}r}
\put(371.9659,-698.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}c}
\put(377.0959,-698.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(382.4508,-698.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}n}
\put(388.4448,-698.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}t}
\put(392.0808,-698.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}a}
\put(397.4358,-698.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}g}
\put(403.4298,-698.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(408.5688,-698.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168} }
\put(426.5,-698.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}A}
\put(432.503,-698.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}C}
\put(438.506,-698.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}S}
\put(444.5,-698.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168} }
\put(447.2899,-698.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}P}
\put(452.6449,-698.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(457.7839,-698.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}r}
\put(461.4289,-698.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}c}
\put(466.7749,-698.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(471.9138,-698.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}n}
\put(477.9078,-698.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}t}
\put(481.7598,-698.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}a}
\put(486.8988,-698.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}g}
\put(492.8928,-698.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(498.0318,-698.2){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168} }
\put(331.7,-704.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}M}
\put(339.197,-704.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}M}
\put(346.694,-704.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}A}
\put(352.697,-704.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}S}
\put(358.6909,-704.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168} }
\put(361.4809,-704.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}P}
\put(366.8359,-704.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(371.9749,-704.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}r}
\put(375.8269,-704.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}c}
\put(380.9568,-704.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(386.0958,-704.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}n}
\put(392.0898,-704.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}t}
\put(395.9418,-704.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}a}
\put(401.0808,-704.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}g}
\put(407.0748,-704.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(426.5,-704.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}R}
\put(432.503,-704.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}A}
\put(438.506,-704.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}C}
\put(444.509,-704.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}S}
\put(450.287,-704.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168} }
\put(453.2749,-704.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}p}
\put(459.2689,-704.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(464.4079,-704.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}r}
\put(468.2599,-704.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}c}
\put(473.3899,-704.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(478.7448,-704.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}n}
\put(484.7388,-704.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}t}
\put(488.3748,-704.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}a}
\put(493.7298,-704.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}g}
\put(499.5078,-704.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(504.8627,-704.4){\fontsize{6.599985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168} }
\end{picture}
\newpage
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_29791][even odd rule]
(57.1pt, -700.05pt) -- (146.95pt, -700.05pt)
 -- (146.95pt, -700.05pt)
 -- (146.95pt, -685.7pt)
 -- (146.95pt, -685.7pt)
 -- (57.1pt, -685.7pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(147pt, -700.05pt) -- (222.05pt, -700.05pt)
 -- (222.05pt, -700.05pt)
 -- (222.05pt, -685.7pt)
 -- (222.05pt, -685.7pt)
 -- (147pt, -685.7pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(222.1pt, -700.05pt) -- (301.95pt, -700.05pt)
 -- (301.95pt, -700.05pt)
 -- (301.95pt, -685.7pt)
 -- (301.95pt, -685.7pt)
 -- (222.1pt, -685.7pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(302pt, -700.05pt) -- (438.05pt, -700.05pt)
 -- (438.05pt, -700.05pt)
 -- (438.05pt, -685.7pt)
 -- (438.05pt, -685.7pt)
 -- (302pt, -685.7pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(57.1pt, -700.05pt) -- (146.95pt, -700.05pt)
 -- (146.95pt, -700.05pt)
 -- (146.95pt, -685.7pt)
 -- (146.95pt, -685.7pt)
 -- (57.1pt, -685.7pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(147pt, -700.05pt) -- (222.05pt, -700.05pt)
 -- (222.05pt, -700.05pt)
 -- (222.05pt, -685.7pt)
 -- (222.05pt, -685.7pt)
 -- (147pt, -685.7pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(222.1pt, -700.05pt) -- (301.95pt, -700.05pt)
 -- (301.95pt, -700.05pt)
 -- (301.95pt, -685.7pt)
 -- (301.95pt, -685.7pt)
 -- (222.1pt, -685.7pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(302pt, -700.05pt) -- (438.05pt, -700.05pt)
 -- (438.05pt, -700.05pt)
 -- (438.05pt, -685.7pt)
 -- (438.05pt, -685.7pt)
 -- (302pt, -685.7pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(93.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(98.404,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(113.704,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(123.796,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(129.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(132.4,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(135.7,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(147.784,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(156.088,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd e}
\put(176.392,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(191.692,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oi}
\put(201.076,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(204.376,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(209.68,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(213.064,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(216.364,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on a}
\put(236.668,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(241.36,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(247.66,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(259.048,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(287.344,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(292.648,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(302.032,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(310.336,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(325.636,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(334.9359,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(340.2399,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x}
\put(346.3239,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(349.6239,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(352.9239,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y i}
\put(365.2239,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(371.3079,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(376.6119,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(385.9119,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(391.2159,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(395.9079,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(401.2119,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(405.9038,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. By i}
\put(432.1958,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(441.4958,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(447.5798,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(450.8798,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(454.1798,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(459.5678,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(462.8678,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(466.1678,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(469.4678,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(475.5518,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(102.4,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(117.7,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(122.392,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(127.696,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(133.78,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(137.08,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(140.38,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(158.68,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(170.068,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(190.372,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(209.668,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(227.056,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(233.356,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nform}
\put(262.648,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(268.036,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(271.336,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(274.636,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on w}
\put(298.324,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(301.624,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(304.924,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(311.008,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(314.308,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n a}
\put(328.6119,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} popul}
\put(358.9119,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(364.2999,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(367.5999,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(370.8999,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(382.9839,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of s}
\put(403.5759,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(412.8759,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(422.2599,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(425.5599,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(442.2519,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, P}
\put(453.7479,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(462.4359,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(477.1118,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(489.4118,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(494.7158,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(500.7998,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(98.404,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}voi}
\put(113.704,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(119.788,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(126.088,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(137.392,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pi}
\put(149.776,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(153.076,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fa}
\put(162.376,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(165.76,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(169.06,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(173.752,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of pre}
\put(205.048,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(214.348,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(219.652,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(222.952,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ur}
\put(233.044,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(238.348,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(246.652,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onve}
\put(269.956,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(273.76,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g e}
\put(288.064,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(299.452,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(304.756,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(313.0599,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(317.7519,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(322.4439,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(333.7479,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(337.0479,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(342.3519,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(345.7359,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(351.0399,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d w}
\put(368.7278,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(372.0278,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(375.3278,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h t}
\put(387.6278,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(393.7118,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(399.0158,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(407.3198,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(422.6198,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(426.0038,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(431.3078,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(434.6078,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(437.9918,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(458.2958,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(477.5918,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(494.9798,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(102.4,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(107.788,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(111.088,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(118.384,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x}
\put(124.468,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} u}
\put(133.372,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(138.064,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(143.368,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d by ot}
\put(176.668,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(182.752,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(188.056,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r a}
\put(200.356,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(203.656,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(223.036,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(226.336,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(241.636,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(246.328,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(75.1,-183.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}M}
\put(104.404,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}M}
\put(115.708,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(124.396,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(131.08,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(135.1,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(137.5,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(145.504,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} M}
\put(159.196,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(164.5,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(173.8,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(177.1,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hon Runne}
\put(229.396,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r for L}
\put(260.776,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(266.08,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(269.884,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(281.188,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-S}
\put(291.868,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(297.1719,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(302.4759,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(305.7759,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(311.1639,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Cha}
\put(333.4599,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(336.7599,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(340.1439,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(345.4479,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nge}
\put(362.7519,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(367.4439,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(370.7439,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} M}
\put(384.4359,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(395.0319,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(403.7198,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(410.4038,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(418.7078,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(435.3998,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(438.6998,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(443.3918,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(446.6918,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(451.9958,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(461.3798,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(464.6797,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y a}
\put(478.9837,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(484.2877,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(490.3717,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(493.6717,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(498.9757,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(510.2797,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(514.9717,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(98.404,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(113.704,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(119.788,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(125.092,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(128.392,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(131.776,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(135.076,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(138.376,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(149.764,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(162.064,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(166.756,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(176.056,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(179.356,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(184.048,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(192.352,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(197.656,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ros}
\put(212.344,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(217.036,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(225.34,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(228.64,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(232.024,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(260.32,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(265.624,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(275.008,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(282.7,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(288.004,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(293.308,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(296.608,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(301.912,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(306.6039,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, pa}
\put(323.908,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rt}
\put(331.2039,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(334.588,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(339.8919,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(349.1919,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(354.4959,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(358.5879,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(361.8879,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y e}
\put(376.1919,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xc}
\put(387.4959,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(392.8839,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(396.1839,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(399.4839,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(402.7838,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(414.8679,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(421.1678,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n l}
\put(433.4678,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(438.7718,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(442.5758,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(453.8798,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(457.9718,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(464.2718,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(474.9638,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(478.2638,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(483.5677,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(494.8717,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(500.1757,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(504.9637,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (n }
\put(93.1,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}≥}
\put(99.688,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 1000). }
\put(136.48,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(143.776,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(153.076,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(157.768,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(165.46,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ugge}
\put(188.764,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(193.456,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(196.756,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(201.448,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(207.748,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(219.052,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(222.436,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(228.736,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(232.036,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(236.728,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(257.032,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(276.328,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(293.716,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(300.016,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(309.316,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(312.7,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(316,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(322.3,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(325.684,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(334.984,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(338.284,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(341.584,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(346.3719,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(354.6759,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd s}
\put(374.3679,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(379.6719,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(382.9719,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(388.2759,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(393.5799,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(396.9639,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(400.2639,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(411.5678,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(431.8718,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ro}
\put(441.9518,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(451.2518,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(468.5558,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} upda}
\put(494.8598,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(498.2438,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(503.5478,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rul}
\put(106.396,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(111.784,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pl}
\put(124.084,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(129.388,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y a}
\put(143.776,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(152.08,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ruc}
\put(167.38,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(170.68,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(176.068,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(179.368,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} rol}
\put(195.664,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(201.052,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(207.352,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n m}
\put(225.652,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(229.036,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(232.336,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(235.636,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ga}
\put(246.94,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(250.324,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(253.624,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng s}
\put(273.316,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(276.616,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(281.92,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gna}
\put(299.308,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(302.608,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(305.908,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on a}
\put(326.212,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(338.296,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} prom}
\put(366.5919,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ot}
\put(375.8919,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(379.1919,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(391.2759,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} broa}
\put(415.5759,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(426.8799,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r e}
\put(439.1799,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(454.4799,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(464.5719,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(469.8759,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(473.1759,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(476.4759,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(488.5599,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of t}
\put(507.8559,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(519.1599,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(97.792,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(103.096,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(108.4,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(117.7,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(123.784,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(131.38,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(142.684,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(148.072,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(153.376,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(158.776,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(167.38,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(170.68,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(173.98,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hough}
\put(204.064,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} M}
\put(217.66,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(228.352,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(237.04,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(243.724,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(256.024,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(261.328,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(93.1,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(98.404,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xhi}
\put(113.704,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(119.788,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(123.088,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(126.472,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(134.164,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(137.464,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(143.368,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(152.056,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(157.36,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r i}
\put(167.656,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(173.74,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(177.04,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(180.34,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(183.724,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(189.028,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(192.328,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(200.632,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onve}
\put(223.936,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(227.74,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(239.044,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(245.1281,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(250.432,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(93.1,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(98.404,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(113.704,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(119.788,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(125.092,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(134.392,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d t}
\put(146.692,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(152.776,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(155.08,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(163.684,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(178.468,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} or }
\put(193.768,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(202.372,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(209.056,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ra}
\put(222.352,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nk,}
\put(237.436,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(243.736,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(247.036,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(251.728,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(260.032,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(269.332,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(272.716,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(276.016,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(279.3159,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(93.1,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(96.4,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(102.484,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(110.788,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(115.48,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(120.784,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(126.088,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(137.392,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(143.692,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(155.08,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(160.384,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(163.684,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} opt}
\put(182.068,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(185.368,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(194.668,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(200.056,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(208.36,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd c}
\put(228.664,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ont}
\put(243.964,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(247.264,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nuous}
\put(275.956,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(279.256,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(93.1,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(96.4,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(105.7,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prov}
\put(127.78,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(133.084,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(140.776,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(150.076,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(159.376,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(162.676,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(179.464,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(191.764,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(197.068,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ke}
\put(208.372,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(213.064,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(219.364,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(222.748,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(234.436,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(239.74,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(243.04,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(246.34,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-s}
\put(255.028,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ui}
\put(264.328,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(267.628,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(272.9319,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(93.1,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for l}
\put(113.392,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(118.696,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(122.5,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(133.804,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(137.896,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(146.2,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd m}
\put(170.5,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore}
\put(185.884,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(194.188,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(209.488,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(218.788,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(224.092,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x}
\put(230.176,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(232.972,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(240.268,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(246.952,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(93.1,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(96.4,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(107.092,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(110.392,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(115.696,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(121.78,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(127.084,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(132.388,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(137.08,-459.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(75.1,-487.2){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(101.788,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(108.388,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}R}
\put(117.076,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}an}
\put(129.76,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}k}
\put(136.444,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(140.5,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} L}
\put(150.796,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(154.096,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(163.48,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(166.78,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(170.08,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(175.384,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(181.468,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(191.068,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uc}
\put(202.372,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(207.76,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(213.064,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(217.756,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(222.448,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(230.752,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd P}
\put(252.436,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ot}
\put(261.736,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(267.04,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(276.34,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(279.724,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(285.028,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(288.328,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for Im}
\put(321.616,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prove}
\put(349,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(358.3,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(363.6039,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(372.9879,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(376.2879,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(378.6879,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(387.2919,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(393.9759,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ra}
\put(407.2719,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nk'}
\put(421.4559,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(426.1479,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(432.4479,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(443.7519,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(453.0518,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(456.4359,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(459.7358,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(463.0358,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y t}
\put(475.3358,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(481.4198,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(489.1118,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(494.4158,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(499.7198,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure}
\put(515.0198,-487.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(96.4,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(107.788,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(122.092,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(126.784,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(130.084,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(137.776,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(147.076,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(156.376,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(159.676,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(171.76,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(178.06,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n a}
\put(192.364,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ny of t}
\put(223.66,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(235.048,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(241.348,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(252.04,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(255.34,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(260.644,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(272.032,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(277.336,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(282.028,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(288.3279,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndi}
\put(303.6279,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(308.9319,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(314.3199,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(317.6199,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(322.9239,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(327.6159,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(333.9159,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(337.2999,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(346.5999,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(349.8998,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(353.2838,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(358.5878,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(361.8878,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(365.1878,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(381.8798,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(388.1798,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(394.2638,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(400.5638,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(403.8638,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(408.5558,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ra}
\put(420.8557,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nki}
\put(436.1557,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(448.2397,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(456.5437,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd e}
\put(476.8477,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(480.1477,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(483.5317,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(486.8317,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(490.1317,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(494.8237,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(504.1237,-514.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(102.4,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(107.788,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(113.092,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(124.396,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ni}
\put(133.696,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(138.388,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(147.688,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(150.772,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(153.568,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(164.872,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(174.172,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(177.472,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(182.86,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(189.16,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(198.46,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(203.152,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(211.456,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pproa}
\put(238.756,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(244.06,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(250.144,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(262.444,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(267.748,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y a}
\put(282.052,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(287.44,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(292.744,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(298.048,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(301.348,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(306.6519,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(310.744,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(316.0479,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(319.3479,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(324.7359,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(331.0359,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ni}
\put(340.3359,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(343.7199,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(347.0199,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(352.3239,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(355.7079,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(364.0119,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onve}
\put(387.3159,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(391.1198,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(402.4238,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(413.7278,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(419.0318,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(422.1158,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(428.4158,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(431.7158,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(439.4078,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(444.7118,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(450.0157,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(459.3157,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(464.1037,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(470.4037,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o be}
\put(490.7077,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(497.0077,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(502.3117,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(507.0037,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(511.6957,-542.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(98.404,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(102.208,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(111.508,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(116.896,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(120.196,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(123.496,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(134.884,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(141.184,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n t}
\put(153.484,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(164.872,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(171.172,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ong run, pot}
\put(229.468,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(234.772,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(244.156,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(247.456,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(252.76,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(256.144,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(259.444,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y l}
\put(271.744,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(277.0479,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(282.3519,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(288.4359,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(291.7359,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(310.0359,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(316.1199,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pre}
\put(334.4199,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(343.7199,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(349.0239,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(352.3239,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ur}
\put(362.4159,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(367.7199,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(376.0239,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onve}
\put(399.3279,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(403.1319,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(414.4359,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(425.8239,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(431.1278,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} or s}
\put(451.8158,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(455.1158,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(460.4198,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gna}
\put(477.7238,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(481.1078,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(484.4078,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on. }
\put(502.2038,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(509.4998,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(518.7998,-570){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(93.1,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}obs}
\put(109.792,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(115.096,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rva}
\put(130.396,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(133.78,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(137.08,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on s}
\put(156.772,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ugge}
\put(180.076,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(184.768,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(188.068,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(192.76,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pot}
\put(211.06,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(216.364,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(225.664,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(229.048,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(234.352,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(237.736,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(246.04,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(257.344,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nue}
\put(274.648,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(279.34,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for e}
\put(304.636,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nha}
\put(321.94,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(333.328,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(336.628,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(351.028,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(359.632,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(366.316,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ra}
\put(379.612,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nk'}
\put(393.712,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(398.404,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(412.7079,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(440.08,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(445.3839,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(456.6879,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(461.9919,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(465.0759,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} po}
\put(479.9799,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(484.6719,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(489.3639,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(492.6639,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bl}
\put(501.9639,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(508.0479,-597.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} by}
\put(93.1,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(96.4,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(107.704,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orpor}
\put(133.792,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(139.096,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(142.396,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(145.696,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(157.78,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} di}
\put(170.08,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(181.384,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(190.072,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(193.372,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(200.668,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(206.056,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(211.36,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(214.66,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(217.96,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(230.044,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(237.736,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(241.036,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(250.336,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(253.636,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(258.94,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(265.024,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(268.324,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(273.628,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(278.32,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} or e}
\put(299.62,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(314.92,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(328.2159,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(340.2999,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(348.6039,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(351.9039,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(355.2879,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(360.5919,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rna}
\put(375.8919,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(379.1919,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(382.4919,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(388.5759,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(393.8799,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(414.1838,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(433.4798,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(445.5638,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(450.8678,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} upda}
\put(477.1718,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(480.4718,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(485.8598,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} rul}
\put(502.1558,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(507.4598,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(512.1519,-625.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57.1,-658){\fontsize{9}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_44550}T}
\put(61.699,-658){\fontsize{9}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_44550}a}
\put(67.198,-658){\fontsize{9}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_44550}b}
\put(72.895,-658){\fontsize{9}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_44550}le}
\put(80.88699,-658){\fontsize{9}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_44550} }
\put(83.8,-658){\fontsize{9}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_44550}1}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -685.95pt) -- (438.35pt, -685.95pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(57.1pt, -685.7pt) -- (57.1pt, -700.1pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(438.1pt, -685.7pt) -- (438.1pt, -700.1pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(62.6,-683.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(69.284,-683.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} <}
\put(79.088,-683.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} 100}
\put(62.6,-697.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}D}
\put(71.28799,-697.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}i}
\put(74.588,-697.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}mi}
\put(87.884,-697.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}n}
\put(94.56799,-697.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}s}
\put(99.25999,-697.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}i}
\put(102.56,-697.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}on}
\put(115.16,-697.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}s}
\put(152.5,-697.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}Be}
\put(165.796,-697.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}s}
\put(170.488,-697.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}t }
\put(227.6,-697.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}Be}
\put(240.896,-697.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}s}
\put(245.588,-697.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}t }
\put(307.5,-697.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}M}
\put(318.804,-697.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}e}
\put(324.108,-697.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}mor}
\put(345.408,-697.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}y}
\put(351.492,-697.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006} c}
\put(359.796,-697.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}on}
\put(372.4799,-697.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}s}
\put(377.076,-697.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}u}
\put(383.7599,-697.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}mp}
\put(400.4399,-697.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}ti}
\put(407.7359,-697.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}on}
\put(420.4199,-697.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006} }
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}31}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_283006][even odd rule]
(291.55pt, -458.45pt) -- (519.55pt, -458.45pt)
 -- (519.55pt, -458.45pt)
 -- (519.55pt, -468.85pt)
 -- (519.55pt, -468.85pt)
 -- (291.55pt, -468.85pt)
 -- (291.55pt, -468.85pt)
 -- (291.55pt, -458.45pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(291.7,-466.9){\fontsize{9}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Figur}
\put(311.779,-466.9){\fontsize{9}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(315.874,-466.9){\fontsize{9}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791} }
\put(318.1,-466.9){\fontsize{9}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}3}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(291.6pt, -453.95pt) -- (519.55pt, -453.95pt)
 -- (519.55pt, -453.95pt)
 -- (519.55pt, -287.2pt)
 -- (519.55pt, -287.2pt)
 -- (291.6pt, -287.2pt) -- cycle
;
\filldraw[color_283006][even odd rule]
(405.55pt, -453.55pt) -- (291.95pt, -453.55pt)
 -- (291.95pt, -453.55pt)
 -- (291.95pt, -287.55pt)
 -- (291.95pt, -287.55pt)
 -- (519.15pt, -287.55pt)
 -- (519.15pt, -287.55pt)
 -- (519.15pt, -453.55pt)
 -- (519.15pt, -453.55pt)
 -- (405.55pt, -453.55pt) -- cycle
;
\draw[color_245272,line width=0.73434pt,line join=round]
(405.55pt, -453.55pt) -- (291.95pt, -453.55pt)
 -- (291.95pt, -453.55pt)
 -- (291.95pt, -287.55pt)
 -- (291.95pt, -287.55pt)
 -- (519.15pt, -287.55pt)
 -- (519.15pt, -287.55pt)
 -- (519.15pt, -453.55pt)
 -- (519.15pt, -453.55pt)
 -- (405.55pt, -453.55pt) -- cycle
;
\filldraw[color_53078][even odd rule]
(400.8pt, -411.35pt) .. controls (401.25pt, -411.8pt) and (401.8pt, -412.25pt) .. (402.35pt, -412.65pt)
 -- (402.35pt, -412.65pt) .. controls (403.65pt, -413.6pt) and (405.1pt, -414.35pt) .. (406.65pt, -414.85pt)
 -- (406.65pt, -414.85pt) .. controls (408.2pt, -415.3pt) and (409.8pt, -415.6pt) .. (411.45pt, -415.6pt)
 -- (411.45pt, -415.6pt) .. controls (413.1pt, -415.6pt) and (414.7pt, -415.3pt) .. (416.2pt, -414.85pt)
 -- (416.2pt, -414.85pt) .. controls (417.75pt, -414.35pt) and (419.25pt, -413.6pt) .. (420.55pt, -412.65pt)
 -- (420.55pt, -412.65pt) .. controls (421.85pt, -411.65pt) and (423pt, -410.5pt) .. (424pt, -409.2pt)
 -- (424pt, -409.2pt) .. controls (424.95pt, -407.9pt) and (425.65pt, -406.45pt) .. (426.2pt, -404.9pt)
 -- (426.2pt, -404.9pt) .. controls (426.65pt, -403.35pt) and (426.95pt, -401.75pt) .. (426.95pt, -400.1pt)
 -- (426.95pt, -400.1pt) .. controls (426.95pt, -398.45pt) and (426.65pt, -396.85pt) .. (426.2pt, -395.35pt)
 -- (426.2pt, -395.35pt) .. controls (425.65pt, -393.8pt) and (424.95pt, -392.35pt) .. (424pt, -391.05pt)
 -- (424pt, -391.05pt) .. controls (423pt, -389.7pt) and (421.85pt, -388.55pt) .. (420.55pt, -387.6pt)
 -- (420.55pt, -387.6pt) .. controls (419.25pt, -386.65pt) and (417.75pt, -385.9pt) .. (416.2pt, -385.4pt)
 -- (416.2pt, -385.4pt) .. controls (414.7pt, -384.9pt) and (413.1pt, -384.65pt) .. (411.45pt, -384.65pt)
 -- (411.45pt, -384.65pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (400.8pt, -411.35pt) -- cycle
;
\draw[color_283006,line width=1.49692pt,line join=round]
(400.8pt, -411.35pt) .. controls (401.25pt, -411.8pt) and (401.8pt, -412.25pt) .. (402.35pt, -412.65pt)
 -- (402.35pt, -412.65pt) .. controls (403.65pt, -413.6pt) and (405.1pt, -414.35pt) .. (406.65pt, -414.85pt)
 -- (406.65pt, -414.85pt) .. controls (408.2pt, -415.3pt) and (409.8pt, -415.6pt) .. (411.45pt, -415.6pt)
 -- (411.45pt, -415.6pt) .. controls (413.1pt, -415.6pt) and (414.7pt, -415.3pt) .. (416.2pt, -414.85pt)
 -- (416.2pt, -414.85pt) .. controls (417.75pt, -414.35pt) and (419.25pt, -413.6pt) .. (420.55pt, -412.65pt)
 -- (420.55pt, -412.65pt) .. controls (421.85pt, -411.65pt) and (423pt, -410.5pt) .. (424pt, -409.2pt)
 -- (424pt, -409.2pt) .. controls (424.95pt, -407.9pt) and (425.65pt, -406.45pt) .. (426.2pt, -404.9pt)
 -- (426.2pt, -404.9pt) .. controls (426.65pt, -403.35pt) and (426.95pt, -401.75pt) .. (426.95pt, -400.1pt)
 -- (426.95pt, -400.1pt) .. controls (426.95pt, -398.45pt) and (426.65pt, -396.85pt) .. (426.2pt, -395.35pt)
 -- (426.2pt, -395.35pt) .. controls (425.65pt, -393.8pt) and (424.95pt, -392.35pt) .. (424pt, -391.05pt)
 -- (424pt, -391.05pt) .. controls (423pt, -389.7pt) and (421.85pt, -388.55pt) .. (420.55pt, -387.6pt)
 -- (420.55pt, -387.6pt) .. controls (419.25pt, -386.65pt) and (417.75pt, -385.9pt) .. (416.2pt, -385.4pt)
 -- (416.2pt, -385.4pt) .. controls (414.7pt, -384.9pt) and (413.1pt, -384.65pt) .. (411.45pt, -384.65pt)
 -- (411.45pt, -384.65pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (400.8pt, -411.35pt) -- cycle
;
\filldraw[color_257257][even odd rule]
(397.75pt, -392.85pt) .. controls (397.35pt, -393.65pt) and (397pt, -394.45pt) .. (396.7pt, -395.35pt)
 -- (396.7pt, -395.35pt) .. controls (396.2pt, -396.85pt) and (395.95pt, -398.45pt) .. (395.95pt, -400.1pt)
 -- (395.95pt, -400.1pt) .. controls (395.95pt, -401.75pt) and (396.2pt, -403.35pt) .. (396.7pt, -404.9pt)
 -- (396.7pt, -404.9pt) .. controls (397.2pt, -406.45pt) and (397.95pt, -407.9pt) .. (398.9pt, -409.2pt)
 -- (398.9pt, -409.2pt) .. controls (399.45pt, -410pt) and (400.1pt, -410.7pt) .. (400.8pt, -411.35pt)
 -- (400.8pt, -411.35pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (397.75pt, -392.85pt) -- cycle
;
\draw[color_283006,line width=1.49692pt,line join=round]
(397.75pt, -392.85pt) .. controls (397.35pt, -393.65pt) and (397pt, -394.45pt) .. (396.7pt, -395.35pt)
 -- (396.7pt, -395.35pt) .. controls (396.2pt, -396.85pt) and (395.95pt, -398.45pt) .. (395.95pt, -400.1pt)
 -- (395.95pt, -400.1pt) .. controls (395.95pt, -401.75pt) and (396.2pt, -403.35pt) .. (396.7pt, -404.9pt)
 -- (396.7pt, -404.9pt) .. controls (397.2pt, -406.45pt) and (397.95pt, -407.9pt) .. (398.9pt, -409.2pt)
 -- (398.9pt, -409.2pt) .. controls (399.45pt, -410pt) and (400.1pt, -410.7pt) .. (400.8pt, -411.35pt)
 -- (400.8pt, -411.35pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (397.75pt, -392.85pt) -- cycle
;
\filldraw[color_57169][even odd rule]
(411.45pt, -384.65pt) .. controls (409.8pt, -384.65pt) and (408.2pt, -384.9pt) .. (406.65pt, -385.4pt)
 -- (406.65pt, -385.4pt) .. controls (405.1pt, -385.9pt) and (403.65pt, -386.65pt) .. (402.35pt, -387.6pt)
 -- (402.35pt, -387.6pt) .. controls (401pt, -388.55pt) and (399.85pt, -389.7pt) .. (398.9pt, -391.05pt)
 -- (398.9pt, -391.05pt) .. controls (398.45pt, -391.6pt) and (398.1pt, -392.2pt) .. (397.75pt, -392.85pt)
 -- (397.75pt, -392.85pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -384.65pt) -- cycle
;
\draw[color_283006,line width=1.49692pt,line join=round]
(411.45pt, -384.65pt) .. controls (409.8pt, -384.65pt) and (408.2pt, -384.9pt) .. (406.65pt, -385.4pt)
 -- (406.65pt, -385.4pt) .. controls (405.1pt, -385.9pt) and (403.65pt, -386.65pt) .. (402.35pt, -387.6pt)
 -- (402.35pt, -387.6pt) .. controls (401pt, -388.55pt) and (399.85pt, -389.7pt) .. (398.9pt, -391.05pt)
 -- (398.9pt, -391.05pt) .. controls (398.45pt, -391.6pt) and (398.1pt, -392.2pt) .. (397.75pt, -392.85pt)
 -- (397.75pt, -392.85pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -400.1pt)
 -- (411.45pt, -384.65pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(412.2,-406){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(418.194,-406){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}0}
\put(384.2,-405.6){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}2}
\put(390.194,-405.6){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}0}
\put(391.5,-311.6){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}1}
\put(397.494,-311.6){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(391.5,-322){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}.}
\put(394.488,-322){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(391.5,-332.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(397.494,-332.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(391.5,-342.9){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(397.494,-342.9){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(391.5,-353.3){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(397.494,-353.3){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(391.5,-363.8){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(397.494,-363.8){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(391.5,-374.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(397.494,-374.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(391.5,-384.6){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}6}
\put(397.494,-384.6){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_93343}7}
\put(367.1,-312.3){\fontsize{14}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_118168}n}
\put(377.488,-312.3){\fontsize{14}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_118168} }
\put(382.78,-312.3){\fontsize{14}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_118168}≥}
\put(394.666,-312.3){\fontsize{14}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_118168} }
\put(399.958,-312.3){\fontsize{14}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_118168}1}
\put(409.66,-312.3){\fontsize{14}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_118168}0}
\put(419.362,-312.3){\fontsize{14}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_118168}0}
\put(429.064,-312.3){\fontsize{14}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_118168}0}
\put(438.766,-312.3){\fontsize{14}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_118168} }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(291.6pt, -453.95pt) -- (519.55pt, -453.95pt)
 -- (519.55pt, -453.95pt)
 -- (519.55pt, -287.2pt)
 -- (519.55pt, -287.2pt)
 -- (291.6pt, -287.2pt) -- cycle
;
\filldraw[color_53078][even odd rule]
(315.9pt, -434.85pt) -- (313.25pt, -434.85pt)
 -- (313.25pt, -434.85pt)
 -- (313.25pt, -429.45pt)
 -- (313.25pt, -429.45pt)
 -- (318.6pt, -429.45pt)
 -- (318.6pt, -429.45pt)
 -- (318.6pt, -434.85pt)
 -- (318.6pt, -434.85pt)
 -- (315.9pt, -434.85pt) -- cycle
;
\draw[color_283006,line width=1pt,line join=round]
(315.9pt, -434.85pt) -- (313.25pt, -434.85pt)
 -- (313.25pt, -434.85pt)
 -- (313.25pt, -429.45pt)
 -- (313.25pt, -429.45pt)
 -- (318.6pt, -429.45pt)
 -- (318.6pt, -429.45pt)
 -- (318.6pt, -434.85pt)
 -- (318.6pt, -434.85pt)
 -- (315.9pt, -434.85pt) -- cycle
;
\filldraw[color_257257][even odd rule]
(410.8pt, -434.85pt) -- (408.1pt, -434.85pt)
 -- (408.1pt, -434.85pt)
 -- (408.1pt, -429.45pt)
 -- (408.1pt, -429.45pt)
 -- (413.45pt, -429.45pt)
 -- (413.45pt, -429.45pt)
 -- (413.45pt, -434.85pt)
 -- (413.45pt, -434.85pt)
 -- (410.8pt, -434.85pt) -- cycle
;
\draw[color_283006,line width=1pt,line join=round]
(410.8pt, -434.85pt) -- (408.1pt, -434.85pt)
 -- (408.1pt, -434.85pt)
 -- (408.1pt, -429.45pt)
 -- (408.1pt, -429.45pt)
 -- (413.45pt, -429.45pt)
 -- (413.45pt, -429.45pt)
 -- (413.45pt, -434.85pt)
 -- (413.45pt, -434.85pt)
 -- (410.8pt, -434.85pt) -- cycle
;
\filldraw[color_57169][even odd rule]
(315.9pt, -448.1pt) -- (313.25pt, -448.1pt)
 -- (313.25pt, -448.1pt)
 -- (313.25pt, -442.75pt)
 -- (313.25pt, -442.75pt)
 -- (318.6pt, -442.75pt)
 -- (318.6pt, -442.75pt)
 -- (318.6pt, -448.1pt)
 -- (318.6pt, -448.1pt)
 -- (315.9pt, -448.1pt) -- cycle
;
\draw[color_283006,line width=1pt,line join=round]
(315.9pt, -448.1pt) -- (313.25pt, -448.1pt)
 -- (313.25pt, -448.1pt)
 -- (313.25pt, -442.75pt)
 -- (313.25pt, -442.75pt)
 -- (318.6pt, -442.75pt)
 -- (318.6pt, -442.75pt)
 -- (318.6pt, -448.1pt)
 -- (318.6pt, -448.1pt)
 -- (315.9pt, -448.1pt) -- cycle
;
\filldraw[color_49317][even odd rule]
(410.8pt, -448.1pt) -- (408.1pt, -448.1pt)
 -- (408.1pt, -448.1pt)
 -- (408.1pt, -442.75pt)
 -- (408.1pt, -442.75pt)
 -- (413.45pt, -442.75pt)
 -- (413.45pt, -442.75pt)
 -- (413.45pt, -448.1pt)
 -- (413.45pt, -448.1pt)
 -- (410.8pt, -448.1pt) -- cycle
;
\draw[color_283006,line width=1pt,line join=round]
(410.8pt, -448.1pt) -- (408.1pt, -448.1pt)
 -- (408.1pt, -448.1pt)
 -- (408.1pt, -442.75pt)
 -- (408.1pt, -442.75pt)
 -- (413.45pt, -442.75pt)
 -- (413.45pt, -442.75pt)
 -- (413.45pt, -448.1pt)
 -- (413.45pt, -448.1pt)
 -- (410.8pt, -448.1pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(321.5,-435.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}P}
\put(326.702,-435.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}A}
\put(332.705,-435.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}C}
\put(338.708,-435.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}S}
\put(344.603,-435.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168} }
\put(347.591,-435.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}P}
\put(352.892,-435.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(358.094,-435.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}rc}
\put(367.085,-435.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(372.287,-435.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}n}
\put(378.2809,-435.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}t}
\put(381.9709,-435.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}a}
\put(387.1729,-435.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}g}
\put(393.1669,-435.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(398.3689,-435.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168} }
\put(416.3,-435.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}A}
\put(422.303,-435.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}C}
\put(428.306,-435.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}S}
\put(434.3,-435.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168} }
\put(437.288,-435.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}P}
\put(442.49,-435.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(447.692,-435.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}r}
\put(451.481,-435.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}c}
\put(456.674,-435.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(461.8759,-435.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}n}
\put(467.8699,-435.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}t}
\put(471.5599,-435.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}a}
\put(476.8609,-435.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}g}
\put(482.7559,-435.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(488.0569,-435.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168} }
\put(321.5,-448.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}M}
\put(328.997,-448.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}M}
\put(336.395,-448.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}A}
\put(342.398,-448.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}S}
\put(348.392,-448.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168} }
\put(351.38,-448.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}P}
\put(356.582,-448.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(361.784,-448.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}r}
\put(365.573,-448.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}c}
\put(370.766,-448.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(375.968,-448.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}n}
\put(381.962,-448.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}t}
\put(385.652,-448.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}a}
\put(390.953,-448.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}g}
\put(396.848,-448.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(416.3,-448.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}R}
\put(422.303,-448.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}A}
\put(428.306,-448.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}C}
\put(434.309,-448.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}S}
\put(440.2039,-448.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168} }
\put(443.192,-448.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}p}
\put(449.1859,-448.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(454.3879,-448.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}r}
\put(458.1769,-448.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}c}
\put(463.3699,-448.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(468.5719,-448.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}n}
\put(474.5659,-448.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}t}
\put(478.2559,-448.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}a}
\put(483.5569,-448.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}g}
\put(489.5509,-448.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168}e}
\put(494.7529,-448.5){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_118168} }
\end{picture}
\newpage
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_29791][even odd rule]
(57.1pt, -76.25pt) -- (146.95pt, -76.25pt)
 -- (146.95pt, -76.25pt)
 -- (146.95pt, -62pt)
 -- (146.95pt, -62pt)
 -- (57.1pt, -62pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(147pt, -76.25pt) -- (222.05pt, -76.25pt)
 -- (222.05pt, -76.25pt)
 -- (222.05pt, -62pt)
 -- (222.05pt, -62pt)
 -- (147pt, -62pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(222.1pt, -76.25pt) -- (301.95pt, -76.25pt)
 -- (301.95pt, -76.25pt)
 -- (301.95pt, -62pt)
 -- (301.95pt, -62pt)
 -- (222.1pt, -62pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(302pt, -76.25pt) -- (438.05pt, -76.25pt)
 -- (438.05pt, -76.25pt)
 -- (438.05pt, -62pt)
 -- (438.05pt, -62pt)
 -- (302pt, -62pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(57.1pt, -368.95pt) -- (146.95pt, -368.95pt)
 -- (146.95pt, -368.95pt)
 -- (146.95pt, -340.9pt)
 -- (146.95pt, -340.9pt)
 -- (57.1pt, -340.9pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(147pt, -368.95pt) -- (222.05pt, -368.95pt)
 -- (222.05pt, -368.95pt)
 -- (222.05pt, -340.9pt)
 -- (222.05pt, -340.9pt)
 -- (147pt, -340.9pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(222.1pt, -368.95pt) -- (301.95pt, -368.95pt)
 -- (301.95pt, -368.95pt)
 -- (301.95pt, -340.9pt)
 -- (301.95pt, -340.9pt)
 -- (222.1pt, -340.9pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(302pt, -368.95pt) -- (438.05pt, -368.95pt)
 -- (438.05pt, -368.95pt)
 -- (438.05pt, -340.9pt)
 -- (438.05pt, -340.9pt)
 -- (302pt, -340.9pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(57.1pt, -76.25pt) -- (146.95pt, -76.25pt)
 -- (146.95pt, -76.25pt)
 -- (146.95pt, -62pt)
 -- (146.95pt, -62pt)
 -- (57.1pt, -62pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(147pt, -76.25pt) -- (222.05pt, -76.25pt)
 -- (222.05pt, -76.25pt)
 -- (222.05pt, -62pt)
 -- (222.05pt, -62pt)
 -- (147pt, -62pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(222.1pt, -76.25pt) -- (301.95pt, -76.25pt)
 -- (301.95pt, -76.25pt)
 -- (301.95pt, -62pt)
 -- (301.95pt, -62pt)
 -- (222.1pt, -62pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(302pt, -76.25pt) -- (438.05pt, -76.25pt)
 -- (438.05pt, -76.25pt)
 -- (438.05pt, -62pt)
 -- (438.05pt, -62pt)
 -- (302pt, -62pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(57.1pt, -368.95pt) -- (146.95pt, -368.95pt)
 -- (146.95pt, -368.95pt)
 -- (146.95pt, -340.9pt)
 -- (146.95pt, -340.9pt)
 -- (57.1pt, -340.9pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(147pt, -368.95pt) -- (222.05pt, -368.95pt)
 -- (222.05pt, -368.95pt)
 -- (222.05pt, -340.9pt)
 -- (222.05pt, -340.9pt)
 -- (147pt, -340.9pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(222.1pt, -368.95pt) -- (301.95pt, -368.95pt)
 -- (301.95pt, -368.95pt)
 -- (301.95pt, -340.9pt)
 -- (301.95pt, -340.9pt)
 -- (222.1pt, -340.9pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(302pt, -368.95pt) -- (438.05pt, -368.95pt)
 -- (438.05pt, -368.95pt)
 -- (438.05pt, -340.9pt)
 -- (438.05pt, -340.9pt)
 -- (302pt, -340.9pt) -- cycle
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -62.25pt) -- (438.35pt, -62.25pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -76.54999pt) -- (438.35pt, -76.54999pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -90.95001pt) -- (438.35pt, -90.95001pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -105.35pt) -- (438.35pt, -105.35pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -119.75pt) -- (438.35pt, -119.75pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -134.15pt) -- (438.35pt, -134.15pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -148.55pt) -- (438.35pt, -148.55pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -162.95pt) -- (438.35pt, -162.95pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -191.05pt) -- (438.35pt, -191.05pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -205.45pt) -- (438.35pt, -205.45pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -233.55pt) -- (438.35pt, -233.55pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -261.65pt) -- (438.35pt, -261.65pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(57.1pt, -62pt) -- (57.1pt, -261.9pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(438.1pt, -62pt) -- (438.1pt, -261.9pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(152.5,-73.70001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}D}
\put(161.188,-73.70001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}i}
\put(164.488,-73.70001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}s}
\put(169.18,-73.70001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}tan}
\put(185.86,-73.70001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}c}
\put(191.164,-73.70001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}e}
\put(227.6,-73.70001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}A}
\put(236.288,-73.70001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}l}
\put(239.588,-73.70001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}gor}
\put(256.892,-73.70001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}th}
\put(267.572,-73.70001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}i}
\put(270.872,-73.70001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}m}
\put(307.5,-73.70001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}(M}
\put(322.8,-73.70001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}B)}
\put(62.6,-88.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}48}
\put(152.5,-88.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}65140.11}
\put(227.6,-88.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(234.2,-88.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(242.888,-88.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-88.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}15.67188}
\put(62.6,-102.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}52}
\put(152.5,-102.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}17124.66}
\put(227.6,-102.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(236.204,-102.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-102.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}15.59375}
\put(62.6,-116.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}14}
\put(152.5,-116.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}31.37067}
\put(227.6,-116.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(236.204,-116.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-116.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}15.22656}
\put(62.6,-131.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}51}
\put(152.5,-131.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1003.574}
\put(227.6,-131.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(236.204,-131.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-131.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}15.39844}
\put(62.6,-145.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}76}
\put(152.5,-145.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1567.927}
\put(227.6,-145.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(238.196,-145.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(248.888,-145.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(257.576,-145.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(307.5,-145.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}15.125}
\put(62.6,-160.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}96}
\put(152.5,-160.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1786.259}
\put(227.6,-160.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(236.204,-160.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-160.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}11.59375}
\put(62.6,-174.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(69.2,-174.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(77.888,-174.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(92.564,-174.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(62.6,-188.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(69.284,-188.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(74.588,-188.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(83.888,-188.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(89.192,-188.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(98.492,-188.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(103.796,-188.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(152.5,-188.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}16.66667}
\put(62.6,-202.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(71.20399,-202.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(85.88,-202.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} P}
\put(95.564,-202.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(100.868,-202.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(110.168,-202.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(115.472,-202.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(124.772,-202.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(130.076,-202.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(152.5,-202.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}66.66667}
\put(62.6,-216.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(73.196,-216.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(83.888,-216.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(92.576,-216.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(99.26,-216.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(62.6,-230.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(69.284,-230.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(74.588,-230.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(83.888,-230.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(89.192,-230.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(98.492,-230.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(103.796,-230.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(152.5,-230.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}16.66667}
\put(62.6,-245){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R}
\put(70.496,-245){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(79.18401,-245){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(93.86001,-245){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(62.6,-258.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(73.904,-258.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(83.204,-258.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(88.508,-258.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(97.80801,-258.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(103.112,-258.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(152.5,-258.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0}
\put(57.1,-305.9){\fontsize{9}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_44550}T}
\put(61.699,-305.9){\fontsize{9}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_44550}a}
\put(67.198,-305.9){\fontsize{9}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_44550}b}
\put(72.895,-305.9){\fontsize{9}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_44550}le}
\put(80.88699,-305.9){\fontsize{9}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_44550} }
\put(83.8,-305.9){\fontsize{9}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_44550}2}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -341.15pt) -- (438.35pt, -341.15pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -369.25pt) -- (438.35pt, -369.25pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -383.65pt) -- (438.35pt, -383.65pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -398.05pt) -- (438.35pt, -398.05pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -412.45pt) -- (438.35pt, -412.45pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -426.85pt) -- (438.35pt, -426.85pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -441.25pt) -- (438.35pt, -441.25pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -455.65pt) -- (438.35pt, -455.65pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -470.05pt) -- (438.35pt, -470.05pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -484.45pt) -- (438.35pt, -484.45pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -498.85pt) -- (438.35pt, -498.85pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -513.25pt) -- (438.35pt, -513.25pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -527.65pt) -- (438.35pt, -527.65pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -542.05pt) -- (438.35pt, -542.05pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -556.45pt) -- (438.35pt, -556.45pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -570.85pt) -- (438.35pt, -570.85pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -585.25pt) -- (438.35pt, -585.25pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -599.65pt) -- (438.35pt, -599.65pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -614.05pt) -- (438.35pt, -614.05pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -628.45pt) -- (438.35pt, -628.45pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -642.85pt) -- (438.35pt, -642.85pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -657.25pt) -- (438.35pt, -657.25pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -671.65pt) -- (438.35pt, -671.65pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -686.05pt) -- (438.35pt, -686.05pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(57.1pt, -340.9pt) -- (57.1pt, -700.2pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(438.1pt, -340.9pt) -- (438.1pt, -700.2pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(62.6,-329.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}100 ≤}
\put(90.188,-329.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} n}
\put(99.78799,-329.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} <}
\put(109.676,-329.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} 1000}
\put(62.6,-366.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}D}
\put(71.28799,-366.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}i}
\put(74.588,-366.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}mi}
\put(87.884,-366.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}n}
\put(94.56799,-366.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}s}
\put(99.25999,-366.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}i}
\put(102.56,-366.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}on}
\put(115.16,-366.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}s}
\put(152.5,-352.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}Be}
\put(165.796,-352.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}s}
\put(170.488,-352.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}t }
\put(152.5,-366.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}D}
\put(161.188,-366.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}i}
\put(164.488,-366.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}s}
\put(169.18,-366.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}tan}
\put(185.86,-366.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}c}
\put(191.164,-366.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}e}
\put(227.6,-352.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}Be}
\put(240.896,-352.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}s}
\put(245.588,-352.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}t }
\put(227.6,-366.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}A}
\put(236.288,-366.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}l}
\put(239.588,-366.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}gor}
\put(256.892,-366.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}th}
\put(267.572,-366.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}i}
\put(270.872,-366.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}m}
\put(307.5,-352.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}M}
\put(318.804,-352.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}e}
\put(324.108,-352.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}mor}
\put(345.408,-352.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}y}
\put(351.492,-352.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006} c}
\put(359.796,-352.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}on}
\put(372.4799,-352.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}s}
\put(377.076,-352.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}u}
\put(383.7599,-352.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}mp}
\put(400.4399,-352.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}ti}
\put(407.7359,-352.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}on}
\put(420.4199,-352.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006} }
\put(307.5,-366.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}(M}
\put(322.8,-366.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}B)}
\put(62.6,-380.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}280}
\put(152.5,-380.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}19233.58}
\put(227.6,-380.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(236.204,-380.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-380.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}15.00391}
\put(62.6,-395.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}535}
\put(152.5,-395.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}17590.66}
\put(227.6,-395.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(234.2,-395.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(242.888,-395.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-395.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}15.63281}
\put(62.6,-409.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}532}
\put(152.5,-409.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}841740.3}
\put(227.6,-409.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(236.204,-409.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-409.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}15.08203}
\put(62.6,-424){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}127}
\put(152.5,-424){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}403724.9}
\put(227.6,-424){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(236.204,-424){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-424){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}15.61719}
\put(62.6,-438.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}130}
\put(152.5,-438.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}25464.67}
\put(227.6,-438.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(234.2,-438.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(242.888,-438.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-438.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}15.63672}
\put(62.6,-452.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}150}
\put(152.5,-452.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}31683.15}
\put(227.6,-452.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(236.204,-452.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-452.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}15.58594}
\put(62.6,-467.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}198}
\put(152.5,-467.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}67667.7}
\put(227.6,-467.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(234.2,-467.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(242.888,-467.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-467.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}11.47266}
\put(62.6,-481.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}493}
\put(152.5,-481.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}261093.2}
\put(227.6,-481.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(234.2,-481.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(242.888,-481.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-481.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}10.86719}
\put(62.6,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}657}
\put(152.5,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}519156.7}
\put(227.6,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(238.196,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(248.888,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(257.576,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(307.5,-496){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}11.07813}
\put(62.6,-510.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}101}
\put(152.5,-510.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2014.44}
\put(227.6,-510.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(238.196,-510.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(248.888,-510.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(257.576,-510.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(307.5,-510.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}11.48438}
\put(62.6,-524.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}417}
\put(152.5,-524.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}119981.2}
\put(227.6,-524.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(238.196,-524.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(248.888,-524.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(257.576,-524.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(307.5,-524.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}11.07813}
\put(62.6,-539.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}262}
\put(152.5,-539.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}15738.57}
\put(227.6,-539.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(234.2,-539.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(242.888,-539.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-539.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}15.60156}
\put(62.6,-553.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}137}
\put(152.5,-553.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3065.222}
\put(227.6,-553.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(234.2,-553.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(242.888,-553.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-553.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}15.38672}
\put(62.6,-568){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}202}
\put(152.5,-568){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1964.933}
\put(227.6,-568){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(238.196,-568){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(248.888,-568){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(257.576,-568){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(307.5,-568){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}11.46484}
\put(62.6,-582.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}229}
\put(152.5,-582.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}7754.671}
\put(227.6,-582.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(236.204,-582.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-582.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}11.27344}
\put(62.6,-596.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}431}
\put(152.5,-596.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}12914.53}
\put(227.6,-596.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(238.196,-596.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(248.888,-596.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(257.576,-596.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(307.5,-596.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}11.84766}
\put(62.6,-611.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}666}
\put(152.5,-611.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}30378.96}
\put(227.6,-611.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(234.2,-611.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(242.888,-611.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-611.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}11.5625}
\put(62.6,-625.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}100}
\put(152.5,-625.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}83566.46}
\put(227.6,-625.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(236.204,-625.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-625.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}12.20703}
\put(62.6,-640){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}150}
\put(152.5,-640){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}132240.4}
\put(227.6,-640){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(234.2,-640){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(242.888,-640){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-640){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}11.97656}
\put(62.6,-654.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}200}
\put(152.5,-654.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}170933.6}
\put(227.6,-654.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(236.204,-654.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-654.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}12.21875}
\put(62.6,-668.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}100}
\put(152.5,-668.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}80077.98}
\put(227.6,-668.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(234.2,-668.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(242.888,-668.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-668.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}11.99219}
\put(62.6,-683.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}150}
\put(152.5,-683.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}127134.7}
\put(227.6,-683.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(238.196,-683.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(248.888,-683.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(257.576,-683.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(307.5,-683.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}11.875}
\put(62.6,-697.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}200}
\put(152.5,-697.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}172624.2}
\put(227.6,-697.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(234.2,-697.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(242.888,-697.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-697.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}11.61328}
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}32}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_29791][even odd rule]
(57.1pt, -255.95pt) -- (146.95pt, -255.95pt)
 -- (146.95pt, -255.95pt)
 -- (146.95pt, -227.9pt)
 -- (146.95pt, -227.9pt)
 -- (57.1pt, -227.9pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(147pt, -255.95pt) -- (222.05pt, -255.95pt)
 -- (222.05pt, -255.95pt)
 -- (222.05pt, -227.9pt)
 -- (222.05pt, -227.9pt)
 -- (147pt, -227.9pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(222.1pt, -255.95pt) -- (301.95pt, -255.95pt)
 -- (301.95pt, -255.95pt)
 -- (301.95pt, -227.9pt)
 -- (301.95pt, -227.9pt)
 -- (222.1pt, -227.9pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(302pt, -255.95pt) -- (438.05pt, -255.95pt)
 -- (438.05pt, -255.95pt)
 -- (438.05pt, -227.9pt)
 -- (438.05pt, -227.9pt)
 -- (302pt, -227.9pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(57.1pt, -255.95pt) -- (146.95pt, -255.95pt)
 -- (146.95pt, -255.95pt)
 -- (146.95pt, -227.9pt)
 -- (146.95pt, -227.9pt)
 -- (57.1pt, -227.9pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(147pt, -255.95pt) -- (222.05pt, -255.95pt)
 -- (222.05pt, -255.95pt)
 -- (222.05pt, -227.9pt)
 -- (222.05pt, -227.9pt)
 -- (147pt, -227.9pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(222.1pt, -255.95pt) -- (301.95pt, -255.95pt)
 -- (301.95pt, -255.95pt)
 -- (301.95pt, -227.9pt)
 -- (301.95pt, -227.9pt)
 -- (222.1pt, -227.9pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(302pt, -255.95pt) -- (438.05pt, -255.95pt)
 -- (438.05pt, -255.95pt)
 -- (438.05pt, -227.9pt)
 -- (438.05pt, -227.9pt)
 -- (302pt, -227.9pt) -- cycle
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -62.25pt) -- (438.35pt, -62.25pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -76.65002pt) -- (438.35pt, -76.65002pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -91.04999pt) -- (438.35pt, -91.04999pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -105.45pt) -- (438.35pt, -105.45pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -119.85pt) -- (438.35pt, -119.85pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -134.25pt) -- (438.35pt, -134.25pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -148.65pt) -- (438.35pt, -148.65pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(57.1pt, -62pt) -- (57.1pt, -148.9pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(438.1pt, -62pt) -- (438.1pt, -148.9pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(62.6,-73.79999){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}100}
\put(152.5,-73.79999){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}80364.69}
\put(227.6,-73.79999){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(236.204,-73.79999){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-73.79999){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}11.51563}
\put(62.6,-88.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}100}
\put(152.5,-88.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}80692.43}
\put(227.6,-88.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(234.2,-88.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(242.888,-88.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-88.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}11.51953}
\put(62.6,-102.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}100}
\put(152.5,-102.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}83669.4}
\put(227.6,-102.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(234.2,-102.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(242.888,-102.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-102.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}11.96484}
\put(62.6,-117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}105}
\put(152.5,-117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}55941}
\put(227.6,-117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(238.196,-117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(248.888,-117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(257.576,-117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(307.5,-117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}15.54688}
\put(62.6,-131.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}318}
\put(152.5,-131.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}325578.5}
\put(227.6,-131.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(234.2,-131.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(242.888,-131.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-131.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}15.65234}
\put(62.6,-145.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}318}
\put(152.5,-145.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}331943}
\put(227.6,-145.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(234.2,-145.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(242.888,-145.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-145.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}11.87109}
\put(57.1,-192.9){\fontsize{9}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_44550}T}
\put(61.699,-192.9){\fontsize{9}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_44550}a}
\put(67.198,-192.9){\fontsize{9}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_44550}b}
\put(72.895,-192.9){\fontsize{9}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_44550}le}
\put(80.88699,-192.9){\fontsize{9}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_44550} }
\put(83.8,-192.9){\fontsize{9}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_44550}3}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -228.15pt) -- (438.35pt, -228.15pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -256.25pt) -- (438.35pt, -256.25pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -270.65pt) -- (438.35pt, -270.65pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -285.05pt) -- (438.35pt, -285.05pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -299.45pt) -- (438.35pt, -299.45pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -313.85pt) -- (438.35pt, -313.85pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -328.25pt) -- (438.35pt, -328.25pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -342.65pt) -- (438.35pt, -342.65pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -357.05pt) -- (438.35pt, -357.05pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -385.15pt) -- (438.35pt, -385.15pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -399.55pt) -- (438.35pt, -399.55pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -427.65pt) -- (438.35pt, -427.65pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(56.85pt, -455.75pt) -- (438.35pt, -455.75pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(57.1pt, -227.9pt) -- (57.1pt, -456pt)
;
\draw[color_29791,line width=0.5pt,line join=round]
(438.1pt, -227.9pt) -- (438.1pt, -456pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(62.6,-216.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(69.284,-216.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} ≥}
\put(78.78799,-216.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} 1000}
\put(62.6,-253.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}D}
\put(71.28799,-253.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}i}
\put(74.588,-253.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}mi}
\put(87.884,-253.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}n}
\put(94.56799,-253.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}s}
\put(99.25999,-253.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}i}
\put(102.56,-253.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}on}
\put(115.16,-253.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}s}
\put(152.5,-239.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}Be}
\put(165.796,-239.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}s}
\put(170.488,-239.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}t }
\put(152.5,-253.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}D}
\put(161.188,-253.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}i}
\put(164.488,-253.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}s}
\put(169.18,-253.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}tan}
\put(185.86,-253.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}c}
\put(191.164,-253.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}e}
\put(227.6,-239.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}Be}
\put(240.896,-239.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}s}
\put(245.588,-239.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}t }
\put(227.6,-253.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}A}
\put(236.288,-253.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}l}
\put(239.588,-253.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}gor}
\put(256.892,-253.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}th}
\put(267.572,-253.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}i}
\put(270.872,-253.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}m}
\put(307.5,-239.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}M}
\put(318.804,-239.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}e}
\put(324.108,-239.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}mor}
\put(345.408,-239.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}y}
\put(351.492,-239.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006} c}
\put(359.796,-239.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}on}
\put(372.4799,-239.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}s}
\put(377.076,-239.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}u}
\put(383.7599,-239.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}mp}
\put(400.4399,-239.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}ti}
\put(407.7359,-239.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}on}
\put(420.4199,-239.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006} }
\put(307.5,-253.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}(M}
\put(322.8,-253.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_283006}B)}
\put(62.6,-267.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1291}
\put(152.5,-267.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1035099}
\put(227.6,-267.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(236.204,-267.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-267.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}15.33203}
\put(62.6,-282.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1655}
\put(152.5,-282.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1285758}
\put(227.6,-282.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(234.2,-282.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(242.888,-282.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-282.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}9.472656}
\put(62.6,-296.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2103}
\put(152.5,-296.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}277927.6}
\put(227.6,-296.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(236.204,-296.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-296.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}12.63281}
\put(62.6,-311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1000}
\put(152.5,-311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2.84E}
\put(180.796,-311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}+}
\put(187.588,-311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}08}
\put(227.6,-311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(238.196,-311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(248.888,-311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(257.576,-311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(307.5,-311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}15.19531}
\put(62.6,-325.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1400}
\put(152.5,-325.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}344063.2}
\put(227.6,-325.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(234.2,-325.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(242.888,-325.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-325.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}12.70313}
\put(62.6,-339.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1577}
\put(152.5,-339.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}663057.1}
\put(227.6,-339.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(234.2,-339.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(242.888,-339.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(307.5,-339.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}11.69922}
\put(62.6,-368.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(69.2,-368.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(77.888,-368.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(92.564,-368.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(62.6,-382.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(69.284,-382.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(74.588,-382.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(83.888,-382.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(89.192,-382.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(98.492,-382.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(103.796,-382.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(152.5,-382.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}60}
\put(62.6,-396.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(71.20399,-396.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(85.88,-396.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} P}
\put(95.564,-396.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(100.868,-396.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(110.168,-396.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(115.472,-396.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(124.772,-396.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(130.076,-396.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(152.5,-396.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}20}
\put(62.6,-411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(73.196,-411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(83.888,-411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(92.576,-411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(99.26,-411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(62.6,-424.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(69.284,-424.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(74.588,-424.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(83.888,-424.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(89.192,-424.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(98.492,-424.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(103.796,-424.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(152.5,-424.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}16.66667}
\put(62.6,-439.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R}
\put(70.496,-439.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(79.18401,-439.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(93.86001,-439.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(62.6,-452.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(73.904,-452.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(83.204,-452.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(88.508,-452.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(97.80801,-452.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(103.112,-452.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(152.5,-452.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0}
\put(57.1,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}2. }
\put(68.896,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Th}
\put(83.572,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(88.876,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} C}
\put(100.564,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}omp}
\put(123.244,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(126.544,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(131.848,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}xi}
\put(141.148,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ty}
\put(151.228,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} C}
\put(162.832,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(175.516,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(182.116,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(188.8,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(195.484,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(200.788,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(207.472,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m: S}
\put(231.148,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(234.448,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}z}
\put(239.752,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(245.14,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} M}
\put(259.444,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}atte}
\put(278.74,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(284.044,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(288.736,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}, Bu}
\put(309.412,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t S}
\put(323.0919,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}o D}
\put(340.696,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}oe}
\put(351.9999,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(356.6919,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} S}
\put(366.3759,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tr}
\put(375.6759,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(382.3599,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(387.6639,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tu}
\put(398.3439,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(403.4439,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(408.7479,-502.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(75.1,-521.7){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(100.396,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(105.496,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ob}
\put(118.18,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(121.564,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(126.868,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m S}
\put(146.548,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(149.848,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}z}
\put(155.152,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(160.54,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} a}
\put(169.444,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(176.128,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(182.812,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} C}
\put(194.5,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}omp}
\put(217.096,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(223.78,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tati}
\put(241.0721,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(253.756,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(263.14,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} C}
\put(274.744,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}os}
\put(285.436,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t:}
\put(293.6,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(296.396,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(303.692,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(315.08,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(321.38,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(332.684,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(341.9839,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(347.2879,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(351.9799,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(355.2799,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(367.3639,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(375.6679,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xe}
\put(386.9719,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(392.2758,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(401.6599,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(404.9598,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on t}
\put(423.2598,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(426.6438,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(435.9438,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(441.2478,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(445.9398,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} obs}
\put(465.6318,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(470.9358,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rve}
\put(486.2357,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d for a}
\put(517.5317,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(520.9157,-521.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(93.1,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(98.404,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(101.704,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(117.796,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(121.096,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(124.396,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(139.696,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(144.484,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(156.172,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(159.472,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(162.772,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h l}
\put(175.072,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(180.376,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(184.18,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(195.484,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r probl}
\put(227.86,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(233.164,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(242.464,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(250.156,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(253.456,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(258.76,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(264.064,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(268.852,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(277.1559,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(286.4559,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pha}
\put(303.7599,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(308.4519,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(311.7519,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(317.0559,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(322.4439,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(328.7439,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(340.0479,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(346.3479,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nh}
\put(358.4319,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(363.7359,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(373.0359,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(382.4199,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(390.7238,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(406.0238,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}put}
\put(421.3238,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(426.7118,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(430.0118,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(433.3118,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(450.6998,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(453.9998,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(462.3038,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(477.6038,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(486.9878,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(492.2917,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xi}
\put(501.5917,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(504.8917,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(510.9757,-549.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of}
\put(93.1,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(96.4,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(107.788,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(110.584,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(117.88,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(124.48,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(130.78,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(139.084,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd t}
\put(157.384,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(168.772,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(177.076,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(188.38,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(191.764,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(195.064,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(200.368,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nge}
\put(217.672,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(222.364,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of s}
\put(243.052,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(248.356,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(253.66,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(257.044,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(260.344,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(274.744,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(283.348,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(300.028,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(308.332,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(311.632,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(331.012,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(334.312,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(349.6119,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(354.3039,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(360.6039,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o ha}
\put(380.9079,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndl}
\put(396.2919,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(401.5959,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(413.8959,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(419.1999,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(423.8918,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(428.5838,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(431.8838,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(443.2718,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(449.5718,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(460.2638,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(463.5638,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(468.8678,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(480.1718,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(485.4757,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(490.1677,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(495.9637,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(503.2597,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(512.5597,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(517.3477,-576.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(102.4,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ghl}
\put(117.784,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(121.084,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ght}
\put(136.384,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(141.076,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(147.376,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(158.764,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ne}
\put(173.068,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(178.372,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d for ongoi}
\put(231.664,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(243.748,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(256.048,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(260.74,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(266.0439,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(271.3479,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(280.6479,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h on de}
\put(315.9519,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(327.3399,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(330.6399,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opi}
\put(345.9399,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(358.0239,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(370.3239,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore}
\put(385.6238,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(393.9278,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(397.7318,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(405.0278,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(410.4158,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(413.7158,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(419.0198,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(428.4038,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} node}
\put(454.7078,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(462.3997,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(467.7037,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(471.0037,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(476.3077,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(481.6117,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(484.9957,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(488.2957,-604.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(93.1,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proc}
\put(114.4,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(119.704,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dur}
\put(135.796,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(141.1,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(145.792,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, opt}
\put(167.092,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(170.392,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(179.776,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(183.076,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(188.38,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(191.68,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(203.764,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(216.064,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(221.368,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(230.668,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory}
\put(246.748,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(259.048,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(264.352,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(275.656,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(286.96,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(296.344,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(301.6479,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(310.9479,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(314.032,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(322.3359,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd e}
\put(342.64,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(357.9399,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(371.2359,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(383.3199,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pa}
\put(397.6239,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(406.9239,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(410.2239,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(413.6079,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(418.9119,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(422.2119,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(430.5159,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(442.5999,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} di}
\put(454.8998,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(459.5918,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(462.8918,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(470.1878,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}but}
\put(485.4878,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(490.7918,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(496.8758,-632.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-659.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(98.404,-659.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(113.704,-659.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pu}
\put(125.788,-659.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(129.088,-659.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(132.388,-659.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(144.472,-659.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(150.772,-659.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(156.076,-659.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(161.38,-659.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hni}
\put(176.68,-659.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}que}
\put(193.984,-659.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(198.772,-659.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(205.072,-659.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o e}
\put(219.376,-659.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nha}
\put(236.68,-659.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(247.984,-659.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(253.372,-659.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(261.064,-659.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(266.368,-659.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(271.672,-659.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(274.972,-659.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(280.2759,-659.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(286.36,-659.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(289.6599,-659.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(292.9599,-659.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(296.3439,-659.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(299.6439,-659.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(304.8399,-659.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}33}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(75.1,-73.20001){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}I}
\put(97.792,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(104.392,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(109.084,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tan}
\put(125.764,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(131.068,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(136.456,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(139.252,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(146.356,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}yp}
\put(159.04,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(164.344,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}: S}
\put(177.94,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ymme}
\put(209.236,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tr}
\put(218.62,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(221.92,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(227.224,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} vs}
\put(240.916,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}. }
\put(246.316,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(254.92,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(259.612,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ymme}
\put(290.908,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tr}
\put(300.208,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(303.508,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(308.812,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(313,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(315.796,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(323.092,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(334.396,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(348.7,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(376.072,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(381.3759,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(392.6799,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(398.0679,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of s}
\put(418.6599,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(433.9599,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(439.3479,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(447.6519,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(450.9519,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(470.3319,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(473.6319,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(488.9319,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(493.6239,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(93.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(104.404,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rt}
\put(111.784,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(115.084,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(120.388,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(129.772,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(135.076,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rl}
\put(142.372,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(150.772,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(159.376,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(174.052,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, m}
\put(189.352,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(194.656,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(200.74,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} va}
\put(215.044,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ry de}
\put(239.344,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(250.648,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndi}
\put(265.948,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(278.032,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on t}
\put(299.332,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(310.636,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(313.4319,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(320.7279,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(327.4119,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(333.7119,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(340.0119,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(350.7039,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(354.0039,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(359.3079,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(370.6118,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(375.9998,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(382.2998,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ype}
\put(399.6038,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(405.3998,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(416.7038,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(426.0878,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(429.3878,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(434.6918,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(437.0918,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(445.6958,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(460.3718,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(468.6758,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xc}
\put(479.9797,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(485.3677,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(488.6677,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(493.3597,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on }
\put(93.1,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(97.792,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ym}
\put(113.092,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(122.392,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(127.78,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(131.08,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(138.376,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(143.764,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(150.064,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(160.756,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(164.056,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(169.36,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(180.664,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(185.968,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(190.756,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(202.444,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(205.744,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(209.044,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(223.348,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(231.652,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(234.952,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(240.34,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(245.644,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r s}
\put(257.332,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(260.632,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ruc}
\put(275.932,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(279.232,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ur}
\put(289.324,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(294.628,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, i}
\put(303.9279,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(307.2279,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(311.9199,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(326.2239,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(353.5959,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(358.8999,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(370.2039,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(375.5919,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on a}
\put(398.8959,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(403.5879,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ym}
\put(418.8878,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(428.1878,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(433.4918,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(436.7918,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(440.8838,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(444.1838,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(449.4878,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(455.7878,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(466.4798,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(469.8638,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(475.1678,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(486.4717,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(491.7757,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(496.4677,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(93.1,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(101.788,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(113.092,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(122.392,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} di}
\put(134.692,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(139.384,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(142.768,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(148.072,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(159.376,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(164.68,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(169.372,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(177.676,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(187.06,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} di}
\put(199.36,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(208.66,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(213.964,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(217.348,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(220.648,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on-de}
\put(247.948,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(259.252,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nde}
\put(276.556,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(282.64,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(285.94,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, c}
\put(297.244,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(302.548,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(308.632,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(322.936,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(329.236,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(334.54,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(339.232,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(343.924,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(352.2279,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(368.9199,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(372.2199,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(376.9119,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(380.2119,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(385.5159,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(394.8159,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(397.8999,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(400.6959,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(407.9919,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(417.2918,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(421.9838,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(429.6758,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ugge}
\put(452.9798,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(457.6718,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(460.9718,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(465.6638,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(471.9637,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(483.2677,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(486.5677,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(98.404,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(101.704,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(117.796,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(121.096,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(124.396,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(139.696,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(144.484,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(156.172,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(159.472,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(162.772,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h m}
\put(181.072,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore}
\put(196.372,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fl}
\put(206.752,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(212.056,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xi}
\put(221.356,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bl}
\put(230.656,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(236.044,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(244.348,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(259.648,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ora}
\put(275.032,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(278.332,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(281.632,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on m}
\put(306.016,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(311.32,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(316.624,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(327.9279,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ni}
\put(337.2279,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(341.9199,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(351.2199,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(355.9119,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(358.9959,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(365.2959,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(368.5959,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ke}
\put(379.8999,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} M}
\put(393.5919,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(404.1879,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(412.8759,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(419.5598,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} or P}
\put(441.0518,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(449.7398,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(464.4158,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, m}
\put(479.7158,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(485.0198,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(491.1038,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(505.4078,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(102.4,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore}
\put(117.784,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} robus}
\put(147.472,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(150.772,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for t}
\put(174.064,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(179.368,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(184.672,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k}
\put(190.756,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(194.056,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(197.356,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng di}
\put(221.656,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(232.96,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(241.648,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(247.036,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(249.832,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(257.128,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(263.728,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(270.028,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(276.328,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ype}
\put(293.632,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(298.3239,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(75.1,-238.8){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Be}
\put(106.396,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}yon}
\put(125.08,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(131.764,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} S}
\put(141.448,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(144.748,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}z}
\put(150.052,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(155.5,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(158.8,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(161.596,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(168.892,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(180.28,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Infl}
\put(200.572,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ue}
\put(211.876,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(223.18,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(228.568,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of L}
\put(251.86,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(263.164,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(268.468,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(271.852,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} O}
\put(283.456,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(292.84,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(296.14,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(305.44,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(310.828,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(314.128,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(316.924,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(324.2199,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(335.5239,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(343.2159,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(346.5159,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ruc}
\put(361.8999,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(365.1999,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure}
\put(380.4999,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of t}
\put(399.7959,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(411.1839,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(413.9799,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(421.2758,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(427.8759,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(434.1758,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(440.4758,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(451.1678,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(454.4678,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(459.7718,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(471.1598,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(476.4638,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(93.1,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(104.404,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rt}
\put(111.784,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(115.084,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(120.388,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(129.772,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(135.076,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rl}
\put(142.372,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y t}
\put(154.672,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(166.06,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pre}
\put(184.36,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(189.052,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(194.356,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(205.66,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(211.048,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of l}
\put(230.344,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(241.648,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(246.952,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(250.336,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} opt}
\put(268.636,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(271.936,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(281.32,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(286.624,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, c}
\put(297.9279,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(303.2319,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(309.3159,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(317.0079,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(320.3079,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gni}
\put(335.6079,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(342.9039,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(348.2079,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(353.5119,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(359.5959,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(362.8959,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(366.1959,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y i}
\put(378.5799,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(387.8799,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(399.1838,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(404.4878,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(407.8718,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(414.1718,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(425.4758,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(433.8638,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(437.1638,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(456.4598,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(459.7598,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(465.8438,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(475.1438,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'}
\put(477.2438,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(481.9358,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(104.404,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(131.776,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(137.08,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(148.384,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(153.688,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(156.772,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(159.076,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(167.764,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(171.064,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(190.36,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(193.66,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(199.744,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(209.044,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(213.736,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(220.036,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(231.34,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(234.724,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(247.024,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(250.324,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y he}
\put(270.628,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(275.932,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(282.016,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(285.316,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(288.616,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y on e}
\put(317.92,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(333.22,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(339.304,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(342.604,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(345.904,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(351.292,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(354.5919,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(357.8919,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on,}
\put(372.976,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(379.2759,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(382.5759,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ke}
\put(393.8799,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(396.2799,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(404.8839,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(419.5599,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, m}
\put(434.8599,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(440.1639,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(446.2479,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(453.9399,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(457.2399,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ruggl}
\put(482.5359,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(487.8398,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(494.1398,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(500.2238,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(98.404,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(103.096,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(108.4,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(113.704,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(125.092,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(131.392,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(142.696,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(148.084,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(151.384,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} opt}
\put(169.684,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(173.068,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(182.368,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(187.672,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(195.976,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(208.06,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(216.364,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(231.664,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore}
\put(246.964,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(253.264,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(259.348,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(264.652,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(276.34,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(279.64,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(290.944,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r s}
\put(302.632,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(307.9359,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(313.2399,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(322.5399,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(328.6239,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(336.2199,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(347.5239,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(352.9119,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(358.2159,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, l}
\put(367.5159,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(372.8199,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(378.1239,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(384.2079,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(387.5079,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(405.8079,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(411.8919,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(419.4879,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ubopt}
\put(446.7879,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(450.1719,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(459.4719,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(464.7758,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(468.1599,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(475.8518,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(485.1518,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(494.4518,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(497.7518,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(514.4438,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(93.1,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(100.396,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(109.696,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(114.484,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} hi}
\put(126.784,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ghl}
\put(142.084,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(145.384,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ght}
\put(160.684,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(165.472,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(171.772,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(183.076,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ne}
\put(197.38,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(202.684,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(208.768,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for di}
\put(238.06,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(249.364,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(258.052,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(261.352,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(268.6479,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(274.0359,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(279.3399,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(282.6399,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(285.9399,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(298.0239,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(305.7159,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(309.0159,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(318.3159,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(321.6159,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(326.9199,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(336.3039,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(341.6078,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(346.2998,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(354.6038,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd m}
\put(378.9038,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(384.2078,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(389.5118,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(395.5958,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(400.8998,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ni}
\put(410.1998,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(414.8918,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(424.1917,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(428.8837,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(435.1837,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(446.5717,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(449.8717,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(458.1757,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(469.4797,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oura}
\put(490.7797,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(496.8637,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(502.1677,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(98.404,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(113.704,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(123.796,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(129.1,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(132.4,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(135.7,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(147.784,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of a}
\put(169.084,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(172.384,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(175.684,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(180.988,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rn}
\put(191.068,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(196.372,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(199.672,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(202.972,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(209.056,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(214.36,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pa}
\put(228.664,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(231.964,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hs}
\put(242.656,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, e}
\put(253.96,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(265.264,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(271.348,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(283.036,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(294.34,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n prom}
\put(328.636,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(331.9359,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(336.6279,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(339.9279,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng s}
\put(359.6199,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(368.9199,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(378.3039,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(381.6039,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(398.2959,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ha}
\put(412.5999,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(423.9038,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(438.2078,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(443.5118,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(449.5958,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} found.}
\put(57.1,-412.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}3. M}
\put(80.404,-412.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(85.708,-412.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mo}
\put(101.788,-412.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(107.092,-412.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y C}
\put(124.78,-412.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}o}
\put(130.684,-412.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(137.368,-412.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(142.06,-412.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(148.744,-412.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mp}
\put(165.424,-412.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(172.72,-412.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(185.404,-412.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}: I}
\put(196.996,-412.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(203.68,-412.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(208.372,-412.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(211.672,-412.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gh}
\put(224.356,-412.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ts}
\put(233.044,-412.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} a}
\put(241.948,-412.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(248.632,-412.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(255.316,-412.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} Li}
\put(269.608,-412.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mi}
\put(282.904,-412.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tat}
\put(296.992,-412.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(300.292,-412.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(312.892,-412.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(317.584,-412.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} of th}
\put(344.26,-412.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(349.564,-412.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} D}
\put(361.252,-412.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ata:}
\put(75.1,-431.3){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(101.788,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(114.388,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(119.08,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(122.38,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(127.072,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}te}
\put(136.372,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(143.056,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t b}
\put(156.736,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(163.42,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t Li}
\put(181.708,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mi}
\put(195.004,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}te}
\put(204.304,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(211.096,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} I}
\put(218.692,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(225.376,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}for}
\put(240.676,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mati}
\put(263.968,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(276.652,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(280.8,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(283.596,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(290.892,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(302.28,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} provi}
\put(330.576,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(341.8799,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d m}
\put(360.1799,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(365.5679,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(374.8679,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory c}
\put(399.1679,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(415.8599,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(431.1599,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(440.5439,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(443.8439,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on da}
\put(470.1479,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(473.4479,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(478.8359,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(486.5279,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ugge}
\put(509.8318,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(514.5239,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(517.8239,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(93.1,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(96.4,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(107.788,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(111.088,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(117.388,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(128.776,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(137.08,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(140.38,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(159.76,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(163.06,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(178.36,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(183.052,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(191.356,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xhi}
\put(206.656,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(216.04,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(219.34,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(231.64,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(235.024,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(240.328,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(243.628,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(246.928,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(253.012,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(258.316,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(261.616,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y c}
\put(275.92,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(292.612,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(295.912,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(300.6039,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(303.9039,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(309.2079,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(315.2919,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(318.5919,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(332.8959,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(338.1999,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k}
\put(344.2839,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(356.5839,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(361.8879,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(371.1879,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory}
\put(387.2679,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} u}
\put(396.1718,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(400.8638,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(406.1678,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(417.5558,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(425.8598,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(431.1638,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ros}
\put(445.8518,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(450.5438,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} di}
\put(462.8438,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(466.6477,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(475.9477,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(485.2477,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(494.6317,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(497.3317,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(504.6277,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(511.3118,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(517.6118,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(96.4,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(107.092,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(110.392,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(115.696,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(121.78,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(127.084,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(132.388,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(137.08,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. H}
\put(151.768,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(157.672,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(166.36,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(171.664,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(182.968,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(186.568,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, t}
\put(195.868,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(205.168,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(209.86,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} da}
\put(224.164,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(227.548,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(232.852,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(241.156,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(244.456,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(256.54,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(261.844,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of}
\put(274.648,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(283.948,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(292.636,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(300.94,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(307.24,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(310.5399,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(319.924,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(323.2239,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(326.5239,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(331.8279,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(337.9119,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(352.2159,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(360.9039,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(372.2079,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(377.5119,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(380.8119,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(384.1118,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(390.1959,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(395.4998,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on m}
\put(422.7998,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(428.1878,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(437.4878,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory e}
\put(461.7878,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(465.5918,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(472.8878,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(478.2758,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(481.5758,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(486.8798,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(498.1838,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(503.3798,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(506.4637,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(514.7678,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(519.4598,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(96.4,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(99.784,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} onl}
\put(118.084,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y re}
\put(136.384,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fl}
\put(143.764,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(149.068,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(154.372,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(157.672,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(162.364,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(168.664,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(180.052,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(192.352,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(197.656,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xi}
\put(207.04,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(216.34,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(231.724,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(244.024,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(249.328,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(258.628,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory ut}
\put(287.008,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(290.308,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(293.608,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(296.992,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(302.296,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(307.5999,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d duri}
\put(335.8959,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(347.9799,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(354.2799,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(365.5839,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(373.8879,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(377.1879,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(393.2799,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(396.5799,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(399.8799,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(415.1798,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'}
\put(417.3638,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(422.0558,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(430.3598,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xe}
\put(441.6638,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(446.9678,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(453.0518,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(456.3518,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(459.6518,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on.}
\put(75.1,-541.7){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}N}
\put(101.788,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(107.092,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(112.396,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(119.08,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} for}
\put(137.176,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} a D}
\put(157.864,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(163.168,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(168.472,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}p}
\put(175.156,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(180.46,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(185.656,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} D}
\put(197.344,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(200.644,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ve}
\put(211.948,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(216,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(218.304,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(226.308,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(238.608,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore}
\put(253.992,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(262.296,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(277.596,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(292.896,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(304.2,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(314.8919,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(318.1919,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(324.2759,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(329.5799,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} unde}
\put(355.8839,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(364.5719,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(367.8719,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(373.1759,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndi}
\put(388.4759,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(400.5599,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of t}
\put(419.8559,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(431.2439,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(443.5439,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(448.8478,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(458.1478,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory e}
\put(482.4478,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(486.2518,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(493.6318,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(498.9358,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(502.2358,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(507.5398,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(518.8438,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(93.1,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of t}
\put(109.396,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(120.7,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(125.392,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(130.78,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(139.084,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(142.384,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(161.764,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(165.064,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(180.364,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(185.056,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(197.356,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}qui}
\put(212.656,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(221.956,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(226.744,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} profi}
\put(253.036,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(256.336,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(259.636,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(271.72,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(278.02,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(289.3239,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(292.6239,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r m}
\put(309.0039,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(314.3079,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(323.6079,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory us}
\put(353.2959,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(358.5999,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(369.9879,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(376.2879,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hroughout}
\put(425.5839,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(431.8839,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(443.2719,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(446.5718,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r e}
\put(458.8718,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xe}
\put(470.1758,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(475.4798,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(481.5638,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(484.8638,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(488.1638,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on,}
\put(503.2478,-569.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-596.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(98.404,-596.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(115.096,-596.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(118.396,-596.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(129.7,-596.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(133.792,-596.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(137.092,-596.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng fa}
\put(161.392,-596.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(166.696,-596.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(169.996,-596.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ors}
\put(184.78,-596.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(192.376,-596.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uc}
\put(203.68,-596.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(209.764,-596.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(217.96,-596.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(222.652,-596.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(75.1,-624.5){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}D}
\put(101.788,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ata S}
\put(127.468,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tr}
\put(136.768,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(143.452,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(148.756,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tu}
\put(159.436,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(164.536,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(169.84,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} S}
\put(179.524,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(182.824,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}z}
\put(188.128,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(193.432,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(198.124,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(202.2,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(204.6,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(213.204,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(224.508,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(227.808,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(233.892,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(239.196,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(242.496,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(254.58,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(260.88,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(272.184,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(279.876,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(283.176,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(288.4799,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(293.868,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(302.1719,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd s}
\put(321.8639,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(327.1679,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(332.4719,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(335.7719,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(339.0719,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(351.1559,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(365.4599,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(376.7639,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(386.0638,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(396.1559,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of t}
\put(415.4518,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(426.7558,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(447.0598,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(466.3558,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(483.7438,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(496.0438,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(501.3478,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(504.6478,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(508.7397,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(512.0397,-624.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x }
\put(93.1,-652.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(98.404,-652.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(110.488,-652.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ot}
\put(122.788,-652.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(134.092,-652.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r da}
\put(152.392,-652.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(155.692,-652.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(161.08,-652.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(168.772,-652.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(172.072,-652.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ruc}
\put(187.372,-652.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(190.672,-652.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure}
\put(205.972,-652.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(210.664,-652.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(219.052,-652.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(228.352,-652.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(237.652,-652.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oye}
\put(254.956,-652.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(261.04,-652.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} by e}
\put(284.3441,-652.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(289.648,-652.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(294.952,-652.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(309.256,-652.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(312.556,-652.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(328.648,-652.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(331.948,-652.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(335.248,-652.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(350.548,-652.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(75.1,-679.7){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}M}
\put(104.404,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(109.708,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mo}
\put(125.788,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(131.092,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y }
\put(139.492,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(148.096,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(151.396,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(154.696,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}o}
\put(160.78,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(166.084,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ati}
\put(179.38,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(192.064,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} P}
\put(202.36,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}atte}
\put(221.656,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(226.96,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(233.644,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(238.4,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(241.784,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Inve}
\put(266.084,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(270.776,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(274.076,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(277.3759,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ga}
\put(288.6799,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(292.0639,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(295.3639,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng how}
\put(331.0519,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(343.3519,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(348.6559,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(357.9559,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory}
\put(374.0359,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(380.3358,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(385.0278,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(393.3318,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(396.6318,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(399.9318,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(411.3198,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(416.6238,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(419.9238,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(425.2278,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(431.3118,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(439.6158,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd de}
\put(465.9197,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(471.2237,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(474.6077,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(477.9077,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(489.2117,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(494.5157,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(497.8997,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(503.2037,-679.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(93.1,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}duri}
\put(112.396,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(124.48,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(130.78,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(142.084,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(150.388,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(153.688,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(169.78,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(173.08,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(176.38,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(191.68,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'}
\put(193.864,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(198.556,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(206.86,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xe}
\put(218.164,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(223.468,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(229.552,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(232.852,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(236.152,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on, i}
\put(257.452,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(263.536,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(268.84,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(278.14,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(281.44,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fy}
\put(291.52,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(294.82,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng pot}
\put(325.12,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(330.424,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(339.808,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(343.1079,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(348.4119,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(351.7959,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} bot}
\put(370.0959,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(373.3959,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(376.7799,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(382.0839,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(393.3879,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(398.6919,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ks}
\put(409.3839,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} or i}
\put(428.6798,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(439.9838,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(443.7878,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(451.1678,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(456.4718,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(459.7718,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(465.0758,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(471.1598,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(476.4638,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(479.7638,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(485.0677,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(489.7597,-707.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}34}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(75.1,-73.20001){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}D}
\put(101.788,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}yn}
\put(114.472,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ami}
\put(133.768,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(139.072,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} M}
\put(153.376,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(158.68,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mo}
\put(174.76,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(180.064,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y U}
\put(197.752,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(202.348,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}age}
\put(219.652,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(223.8,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} E}
\put(234.096,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xa}
\put(245.4,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(254.784,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(258.084,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ni}
\put(267.384,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng how}
\put(303.072,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(315.3719,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(320.6759,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(329.9759,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory}
\put(346.0559,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} us}
\put(359.7479,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(365.0519,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(376.3559,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(384.6599,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(395.9638,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nge}
\put(413.2678,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(418.0558,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ove}
\put(438.3598,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r t}
\put(448.6558,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(459.9598,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(468.2638,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ours}
\put(488.9518,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(494.3398,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of t}
\put(513.6357,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(93.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(98.404,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(101.704,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(117.796,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(121.096,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(124.396,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(139.696,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'}
\put(141.88,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(146.572,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(152.872,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(156.256,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(161.56,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(170.86,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(174.16,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(177.46,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(194.152,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(197.236,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} provi}
\put(225.532,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(234.832,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng i}
\put(253.132,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(263.824,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(267.124,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ght}
\put(282.424,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(287.212,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(293.512,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(302.812,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o t}
\put(315.112,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(326.5,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(332.8,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(342.0999,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(353.4879,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(358.7919,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(362.0919,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of probl}
\put(403.3839,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(408.7719,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(418.0719,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(425.7639,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(429.0639,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(434.3679,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(439.7559,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(448.0598,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd a}
\put(468.3638,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(471.6638,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(491.0438,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(494.3438,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(509.7278,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dyna}
\put(116.404,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(125.788,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(129.088,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(134.392,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(139.084,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on m}
\put(166.384,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(171.772,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(181.072,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory c}
\put(205.372,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(222.064,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(237.364,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(246.664,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(249.964,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on.}
\put(57.1,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}4. R}
\put(77.78799,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(86.392,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(95.08,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(101.764,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}: U}
\put(117.448,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(124.048,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ve}
\put(135.436,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(138.736,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(142.036,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(145.336,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(152.02,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g th}
\put(171.7,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(177.004,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} R}
\put(188.692,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(193.996,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}as}
\put(204.688,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(217.288,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(221.98,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} for}
\put(240.172,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} S}
\put(249.772,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(256.456,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}b}
\put(263.14,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}op}
\put(275.824,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(283.12,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mal}
\put(302.416,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} P}
\put(312.712,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(318.1,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(323.404,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}for}
\put(338.7039,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}man}
\put(361.3839,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(366.6879,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(371.9919,-164){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(75.1,-182.9){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}U}
\put(101.788,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(108.472,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(113.776,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ove}
\put(131.08,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(136.384,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(139.684,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(146.368,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g}
\put(152.452,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} t}
\put(159.352,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(166.036,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(171.424,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} Li}
\put(185.716,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mi}
\put(199.012,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tati}
\put(216.304,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(228.988,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(233.68,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(237.8,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(240.596,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(247.892,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(259.196,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fa}
\put(271.496,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(274.88,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(278.18,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure}
\put(293.4799,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of RA}
\put(326.1559,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(340.8319,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(347.1319,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o out}
\put(371.4319,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(382.7359,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rfor}
\put(400.8199,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(410.1199,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(416.4199,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(427.8079,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ot}
\put(440.1078,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(451.4118,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r a}
\put(463.7118,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(467.0118,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(483.1038,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(486.4038,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(489.7038,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(505.0038,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(509.6958,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(515.9958,-182.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(93.1,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(98.404,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ny}
\put(110.488,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of t}
\put(129.784,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(141.088,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(147.388,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(152.692,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(157.384,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(160.684,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(165.988,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(172.072,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(178.372,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(189.064,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(192.364,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(197.668,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(209.056,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(214.36,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(219.052,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(231.352,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}qui}
\put(246.652,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(255.952,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(260.644,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} furt}
\put(280.936,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(292.24,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(296.332,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(302.632,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nve}
\put(319.936,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(324.628,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(327.9279,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(331.2279,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ga}
\put(342.6159,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(345.9159,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(349.2159,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(361.2999,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(367.5999,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o i}
\put(379.8999,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(391.2039,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(400.5879,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(403.8879,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fy t}
\put(420.1839,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(431.5719,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} root}
\put(453.8679,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(462.1718,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(467.4758,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(478.1678,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(483.4718,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(488.1638,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of i}
\put(507.4598,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(510.7598,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(515.5478,-210.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(97.792,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ubopt}
\put(125.092,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(128.392,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(137.776,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(143.08,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(146.464,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(160.768,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(188.056,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(193.36,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(204.664,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(209.968,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(213.052,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(215.848,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(223.144,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(232.444,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(237.136,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(245.44,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oul}
\put(260.74,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(266.824,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(273.124,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nvol}
\put(294.424,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(305.728,-238.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(75.1,-265.7){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(101.788,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(108.472,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(117.772,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}yz}
\put(129.076,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(132.376,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(139.06,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g }
\put(147.46,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(156.064,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(159.364,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}go}
\put(171.448,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(176.752,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(180.052,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(190.732,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m-S}
\put(211.408,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}p}
\put(218.092,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(223.396,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(228.7,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(232,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}fi}
\put(239.38,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(244.684,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} M}
\put(258.988,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(264.292,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(269.5959,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(276.2799,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}an}
\put(288.9639,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(292.2639,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(296.9559,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ms}
\put(311.6439,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(315.8,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} E}
\put(326.096,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xa}
\put(337.4,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(346.784,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(350.084,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ni}
\put(359.3839,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(377.6839,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(389.0719,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(396.7639,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(408.0679,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(413.3719,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(416.6719,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(424.0519,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(429.3559,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(443.6599,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(448.3518,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(451.6518,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gn c}
\put(471.9558,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hoi}
\put(487.3398,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(492.6438,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(497.9478,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(502.6398,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(510.9438,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(93.1,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(96.4,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(105.7,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(111.784,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(115.084,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(120.388,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(129.772,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(135.076,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(144.376,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(149.764,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(153.064,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(156.364,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on de}
\put(182.668,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(186.052,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(191.356,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(194.656,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(197.956,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(202.744,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of R}
\put(226.636,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(235.324,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(250,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, c}
\put(261.304,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(276.604,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(287.908,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(292,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(295.3,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(313.6,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(324.988,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(334.288,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(340.588,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o t}
\put(352.8879,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(364.2759,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(376.5759,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(381.8799,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(387.1839,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(393.2679,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(398.5719,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ni}
\put(407.8719,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(412.5639,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(421.8639,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(426.5558,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(434.8598,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(444.1598,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(453.4598,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oy}
\put(465.5438,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(470.8478,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d by t}
\put(498.1478,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(509.5358,-293.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(97.792,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uc}
\put(109.096,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(114.4,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(119.704,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(124.396,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(129.088,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ful}
\put(142.384,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(150.688,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(153.988,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(170.08,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(173.38,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(176.68,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(191.98,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(196.672,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(199.756,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(202.552,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(209.848,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(219.148,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(223.84,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(232.144,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oul}
\put(247.444,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d re}
\put(265.744,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(277.132,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(282.436,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(285.736,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pot}
\put(304.12,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(309.424,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(318.724,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(322.024,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(327.412,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(330.7119,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(339.0159,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(348.3999,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(353.7039,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(358.3959,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for i}
\put(381.6879,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(390.9879,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prove}
\put(418.2879,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(427.6719,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(432.9759,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(442.3599,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} or funda}
\put(485.6559,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(494.9558,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(500.2598,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(509.5598,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(514.9478,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(518.2478,-320.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(96.4,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(99.784,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(109.084,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(112.384,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(115.768,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(121.072,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(124.372,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(127.672,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(144.46,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(150.76,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n RA}
\put(176.44,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C}
\put(184.336,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(191.02,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'}
\put(193.204,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(197.896,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(206.2,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pproa}
\put(233.5,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(238.804,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h t}
\put(251.104,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(257.188,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(264.784,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(274.084,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(283.384,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(295.468,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(301.768,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(313.156,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(315.856,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(323.152,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(329.836,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(335.14,-348.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(75.1,-376.1){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(101.788,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(114.388,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(121.072,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(127.756,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(133.06,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(140.356,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(147.04,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g}
\put(153.124,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(155.824,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(162.724,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(174.028,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ge}
\put(185.332,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t}
\put(189.424,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(194.728,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(201.412,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} Exp}
\put(225.088,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(230.392,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(235.696,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(238.996,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}me}
\put(254.296,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(260.98,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ts}
\put(269.8,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(273.184,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} D}
\put(284.872,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(290.068,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(294.76,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(298.06,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gni}
\put(313.36,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(325.444,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(333.136,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(344.4399,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(349.7439,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(353.0439,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(360.3399,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(365.7279,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(374.0319,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpe}
\put(391.3359,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(398.7159,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(408.0159,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(413.3199,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(422.6198,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(427.3118,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(433.6118,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(439.6958,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(445.9958,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(451.2998,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(455.9918,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(459.2918,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(465.5918,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(476.9798,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(483.2798,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(492.5797,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(503.9677,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(509.2717,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(512.5717,-376.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of i}
\put(109.396,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndi}
\put(124.696,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(130.78,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(134.08,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dua}
\put(151.384,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(154.768,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} RA}
\put(174.448,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C}
\put(182.344,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(189.028,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(197.332,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(212.632,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pon}
\put(230.716,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(236.02,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(245.32,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(250.012,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(258.316,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd unde}
\put(296.62,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(305.308,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(308.608,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(313.912,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(325.996,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(332.296,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(343.5999,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(346.8999,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(350.9919,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(359.2959,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ont}
\put(374.5959,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(381.8919,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bu}
\put(393.9759,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(397.2759,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(400.5759,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(417.2679,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(423.5678,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o t}
\put(435.8678,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(447.2558,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ove}
\put(467.5598,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(476.8598,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(480.2438,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(483.5438,-403.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(104.404,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(131.776,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(137.08,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(148.384,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(153.688,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(156.772,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(159.568,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(166.864,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(176.164,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(180.856,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(193.156,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(196.456,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ght}
\put(211.84,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(218.14,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nvol}
\put(239.44,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(250.828,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(257.128,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(261.82,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(271.12,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(276.424,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(279.724,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(283.024,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(295.108,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(302.8,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(314.1039,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(319.4079,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(322.7079,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(330.0879,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(335.3919,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fe}
\put(347.6919,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(352.9959,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(356.2959,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ur}
\put(366.3879,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(371.6919,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(376.3839,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, m}
\put(391.6838,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}odi}
\put(406.9838,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fyi}
\put(420.2798,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(432.3638,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pa}
\put(446.6678,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(455.9678,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(465.2678,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(470.6558,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(473.9558,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(479.2598,-431.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(93.1,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(97.792,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(103.096,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(106.396,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(109.78,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(113.08,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngs}
\put(129.772,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, or a}
\put(154.072,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(165.376,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(168.676,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yz}
\put(180.064,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(183.364,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(201.664,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(213.052,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(221.356,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(224.656,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(244.036,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(247.336,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(262.636,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'}
\put(264.82,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(269.512,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(283.8159,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(295.1199,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(304.4199,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(314.5119,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on t}
\put(335.8119,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(341.1159,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(344.4159,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(347.7159,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(357.8079,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(363.1119,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(371.9079,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(379.2039,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(385.8039,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(392.1039,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(398.4038,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(409.0958,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(412.3958,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(417.6998,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(423.7838,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(429.0878,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(434.3918,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(439.0838,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(453.3878,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(458.0797,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(461.3797,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gne}
\put(478.6837,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d t}
\put(490.9837,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(497.0677,-458.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(98.404,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpos}
\put(121.096,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(126.4,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(132.784,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(136.084,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(140.776,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(152.464,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(157.768,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(163.072,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kne}
\put(180.376,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(185.068,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(189.76,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(194.956,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(199.648,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57.1,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}5. M}
\put(80.404,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ovi}
\put(95.704,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(102.388,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g}
\put(108.472,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} F}
\put(118.768,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}or}
\put(130.072,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}w}
\put(138.76,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(150.064,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(156.748,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}: H}
\put(173.044,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(184.348,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(191.032,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(196.336,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(201.028,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(205.72,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(209.02,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(215.704,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g I}
\put(229.3,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(235.984,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(240.676,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(243.976,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gh}
\put(256.66,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ts}
\put(265.348,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} for}
\put(283.444,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} C}
\put(295.048,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(307.732,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(315.028,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(321.712,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(328.396,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(333.7,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(340.384,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(342.784,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(351.388,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(360.076,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(369.3759,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} D}
\put(381.0639,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(386.3679,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ve}
\put(397.6719,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(400.9719,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}op}
\put(413.6559,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}me}
\put(428.9559,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(435.6399,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t}
\put(75.1,-541){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-541){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}G}
\put(102.4,-541){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(109.084,-541){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(112.384,-541){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(119.068,-541){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(122.368,-541){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(129.052,-541){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g}
\put(135.136,-541){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(137.44,-541){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(146.044,-541){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(149.344,-541){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}go}
\put(161.428,-541){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(166.732,-541){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(170.032,-541){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(180.712,-541){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m S}
\put(200.392,-541){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(205.696,-541){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(208.996,-541){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(214.384,-541){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(219.688,-541){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(226.984,-541){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(239.668,-541){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}: }
\put(246.8,-541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(254.096,-541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(265.484,-541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(271.784,-541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(282.476,-541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(285.7759,-541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ght}
\put(301.0759,-541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(305.7679,-541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} gl}
\put(318.0679,-541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(323.4559,-541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(328.7599,-541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(340.0639,-541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d from}
\put(372.4399,-541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(378.7399,-541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(388.0399,-541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(392.7318,-541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(401.0358,-541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(412.3398,-541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(415.6398,-541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(426.3318,-541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(429.6318,-541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(434.3238,-541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} provi}
\put(462.6198,-541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(468.7038,-541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(474.0078,-541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} va}
\put(488.3117,-541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(491.6117,-541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ua}
\put(502.9157,-541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(508.9997,-541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(512.2997,-541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(517.6037,-541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gui}
\put(108.4,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}da}
\put(119.704,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(125.788,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(131.092,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(136.396,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for s}
\put(161.08,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(166.384,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(169.684,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(175.072,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(180.376,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(183.676,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(186.976,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(199.06,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(207.364,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppropri}
\put(242.656,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(247.96,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(251.344,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(256.648,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(259.048,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(267.652,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(284.332,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(292.636,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(295.9359,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(315.3159,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(318.6159,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(333.9159,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(338.6079,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for s}
\put(363.2919,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(374.5959,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(379.8999,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(383.1999,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(387.2919,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(390.5919,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(395.8958,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(398.6918,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(405.9878,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(412.6718,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(418.9718,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(421.8758,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(427.1798,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp}
\put(439.2638,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(442.5638,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(445.8638,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(451.1678,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(456.5558,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(459.8557,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(463.1557,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(479.8477,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, t}
\put(489.1477,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(494.4517,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k}
\put(500.5357,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(503.8357,-568.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(93.1,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(96.4,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(105.7,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(111.784,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(120.088,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(136.78,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(140.08,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(151.384,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(160.768,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(164.068,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(167.368,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on t}
\put(185.668,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(197.056,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(225.352,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(230.656,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(240.04,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(247.732,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(251.032,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(256.336,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(261.64,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, i}
\put(270.94,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(281.632,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(284.9319,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(290.2359,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(296.3199,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(301.6239,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(306.9279,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(313.2279,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yp}
\put(325.3119,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(330.6159,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, a}
\put(341.9199,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd a}
\put(362.2239,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}va}
\put(373.6119,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(376.9119,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(380.2119,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(385.5158,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(391.5999,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(394.8998,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(400.2038,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(408.5078,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(423.8078,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pu}
\put(435.8918,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(439.1918,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(444.4958,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(447.8798,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(451.1797,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(468.4838,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(471.8678,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(484.1678,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(488.8597,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ourc}
\put(510.1597,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(515.4637,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(520.1558,-596.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(75.1,-623.8){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}I}
\put(97.792,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(104.392,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(109.084,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}p}
\put(115.768,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(119.068,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(124.456,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(127.756,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(134.44,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g N}
\put(152.128,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(157.324,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}w}
\put(166.012,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(168.412,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(177.016,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(180.316,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}go}
\put(192.4,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(197.704,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(201.004,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(211.684,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m D}
\put(233.368,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(238.672,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(243.364,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(246.664,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gn}
\put(259.264,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(263.956,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}: }
\put(271.1,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}By unde}
\put(311.396,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(320.084,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(323.384,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(328.688,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(340.772,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(344.072,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(362.3719,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(373.7599,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(381.4519,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(384.7519,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(394.0519,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngt}
\put(409.3519,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hs}
\put(420.0439,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(428.3479,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd l}
\put(446.6479,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(450.0319,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(459.3318,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(462.6318,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(466.0158,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(471.3198,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(474.6198,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(477.9198,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(494.6118,-623.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(93.1,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(98.404,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xi}
\put(107.704,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(112.396,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(115.78,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(119.08,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(133.48,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(142.084,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(158.764,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(167.068,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(170.368,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(189.748,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(193.048,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(208.348,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(213.04,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, w}
\put(227.728,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(233.032,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(241.336,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(246.64,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(252.724,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(267.028,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(278.332,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(281.632,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}op m}
\put(305.932,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(316.024,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(321.328,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} robus}
\put(351.016,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(354.3159,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(362.6199,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd s}
\put(382.3119,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(387.6159,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(392.9199,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(396.3039,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(401.6079,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bl}
\put(410.9079,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(416.2959,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} va}
\put(430.5999,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(437.8958,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(443.1998,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(452.4998,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(457.1918,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(463.4918,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(469.5758,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(474.8798,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(478.1798,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(486.4838,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ddre}
\put(507.7838,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(512.4758,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(517.1678,-651.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(96.4,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(107.788,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(116.092,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(127.396,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(130.78,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(134.08,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(139.384,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nge}
\put(156.688,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(161.38,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of l}
\put(180.676,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(185.98,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(189.784,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(201.088,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(205.18,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(209.872,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(215.176,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(220.48,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(223.78,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(229.168,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(231.868,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(239.164,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(245.848,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(252.148,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(258.448,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(269.14,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(272.44,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(277.744,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(289.0479,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(294.3519,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(299.0439,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(304.8399,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(312.1359,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(321.4359,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(326.2239,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(334.5279,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oul}
\put(349.8279,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d i}
\put(362.1278,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nvol}
\put(383.4278,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(389.5118,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(394.8158,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(401.1158,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(412.4198,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orpora}
\put(443.7998,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(447.0998,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(450.3998,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(462.4838,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(470.7878,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}da}
\put(482.0917,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(491.3917,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(494.6917,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(500.7757,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(506.0797,-679){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}35}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(93.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(102.4,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(107.788,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(113.092,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(124.396,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ni}
\put(133.696,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(138.388,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(147.688,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(152.38,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, e}
\put(163.684,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(178.984,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(189.076,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(192.376,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng hybri}
\put(232.672,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(242.056,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(247.36,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(252.664,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(256.048,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(259.348,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on w}
\put(283.0359,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(286.3359,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(289.6359,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h ot}
\put(307.9359,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(314.0199,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(319.3239,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r m}
\put(335.6199,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(340.9239,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(344.3079,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(349.6119,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(360.9159,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uri}
\put(374.2119,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(378.9038,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(382.2878,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(385.5878,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(390.8918,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(395.5838,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, or de}
\put(425.8838,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(430.5758,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(433.8758,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gni}
\put(449.1758,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(461.2598,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(469.5638,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(472.8637,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(492.1597,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(495.4597,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(501.5437,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(510.8437,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(515.5357,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(96.4,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(101.788,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(105.088,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(108.388,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore}
\put(123.688,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(129.772,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for pa}
\put(161.068,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(170.368,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(173.668,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(177.052,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(182.356,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(185.74,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(194.044,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd di}
\put(218.344,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(223.036,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(226.336,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(233.632,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}but}
\put(249.016,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(254.32,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d c}
\put(268.624,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(283.924,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}put}
\put(299.308,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(302.608,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng e}
\put(322.912,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nvi}
\put(338.212,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ron}
\put(354.292,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(363.5919,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(368.8959,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(378.1959,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(382.8879,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57.1,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In c}
\put(75.39999,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onc}
\put(92.78799,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(96.088,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(106.78,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(110.08,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on, t}
\put(131.38,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(140.68,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(145.372,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(159.676,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(164.98,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(171.064,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(176.368,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r a}
\put(188.668,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(200.056,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(203.356,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(214.048,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(217.348,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(222.04,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(234.34,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(245.644,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(250.948,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(254.248,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(258.94,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(265.24,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(271.324,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(276.628,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(279.9279,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(291.6159,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(300.9159,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(304.2159,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(309.6039,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(312.0039,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(320.6079,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(337.2879,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(345.5919,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(348.8919,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(368.1879,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(371.4879,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(377.5719,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(386.8719,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(391.5638,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of}
\put(404.3678,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(413.6678,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r prom}
\put(445.9598,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(449.2598,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(453.9518,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(457.2518,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(469.3358,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(476.9318,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(486.2318,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(495.6158,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(498.9158,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(515.6078,-136.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for t}
\put(77.392,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(88.78,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(91.576,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(98.87199,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(105.556,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(110.86,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, t}
\put(120.16,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(131.548,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(134.848,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r pe}
\put(153.148,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(180.52,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(185.824,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(197.128,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(202.516,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(210.82,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(216.124,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n be}
\put(236.428,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(244.12,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(247.42,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gni}
\put(262.72,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(270.1,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(275.404,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(280.7079,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(290.0919,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(293.3919,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y i}
\put(305.6919,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nfl}
\put(318.9879,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(325.0719,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(330.3759,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(341.6799,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(346.9839,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(353.0679,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} by fa}
\put(380.3679,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(385.6719,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(388.9719,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ors}
\put(403.6599,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(411.3518,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uc}
\put(422.6558,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(436.9598,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(441.6518,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(469.9478,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(475.2518,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(484.6358,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(492.3278,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(495.6277,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(500.9318,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(506.2358,-164){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(57.1,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(60.4,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(71.092,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(74.39201,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(79.69601,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(85.78001,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(91.08401,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(96.38801,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(102.688,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ype}
\put(119.992,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(123.076,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(135.376,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(140.68,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(149.98,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory}
\put(166.06,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(172.36,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(175.66,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(185.044,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(188.344,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(191.644,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(197.032,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(200.332,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(203.632,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(220.324,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, a}
\put(231.628,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd t}
\put(249.928,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(261.316,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pre}
\put(279.616,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(284.308,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(289.612,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(300.916,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(306.304,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of l}
\put(325.6,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(336.904,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(342.2079,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(345.5919,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} opt}
\put(363.8919,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(367.1919,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(376.5759,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(381.8799,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(387.6759,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(394.9719,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(406.2759,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fi}
\put(416.5719,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(428.6559,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(431.9559,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngs}
\put(448.6479,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} hi}
\put(460.9478,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ghl}
\put(476.2478,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(479.5478,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gh}
\put(491.6318,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(494.9318,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(501.2318,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(512.6198,-191.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(68.404,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(73.708,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(79.792,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for ongoi}
\put(127.084,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng re}
\put(151.384,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(156.076,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(161.38,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(166.684,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(175.984,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(182.068,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(188.368,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o i}
\put(200.668,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(209.968,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prov}
\put(232.048,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(237.352,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(245.656,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(248.956,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(268.336,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(271.636,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(287.02,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(294.712,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(300.016,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(305.3199,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(308.6199,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(313.9239,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(323.3079,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(326.6079,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(329.9079,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(333.2079,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(338.4039,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(341.4879,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(349.7919,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nha}
\put(367.0959,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(378.3999,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(383.7879,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(396.0879,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(401.3918,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(410.6918,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory}
\put(426.7718,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(435.0758,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(438.8798,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(446.1758,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(451.4798,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(454.8638,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(460.1678,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(471.4717,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(476.6678,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(479.7518,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(488.0558,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(57.1,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(68.404,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(79.792,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(83.092,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}op m}
\put(107.392,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore}
\put(122.776,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(131.08,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(134.884,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(144.184,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(149.488,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(152.788,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(156.088,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(162.172,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(167.476,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(175.78,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(191.08,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ora}
\put(206.464,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(209.764,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(213.064,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(225.148,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(233.452,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd e}
\put(253.756,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(269.056,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oi}
\put(278.44,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(281.74,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(287.044,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(290.428,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(293.728,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on s}
\put(313.42,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(316.72,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(326.02,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(329.3199,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(334.6239,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(340.7079,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(344.0079,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(349.3119,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(354.0039,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. By bui}
\put(392.2959,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(395.5959,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(401.6799,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(404.9799,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng upon t}
\put(450.2799,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(461.6679,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} kno}
\put(482.5719,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(491.2599,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(494.5598,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(499.8638,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dg}
\put(511.9478,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(517.2518,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ga}
\put(68.404,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(71.704,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(77.788,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(83.092,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d from}
\put(115.384,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(121.684,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(127.768,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(131.068,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(135.76,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(144.064,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(155.368,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(158.668,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(169.36,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(172.66,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(177.352,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, w}
\put(192.04,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(197.344,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(205.648,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(210.952,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(217.036,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pu}
\put(231.94,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(236.632,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h t}
\put(248.932,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(260.32,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} bounda}
\put(298.624,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(305.92,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(311.224,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(315.916,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(331.312,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(339.916,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(356.596,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(368.896,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(373.588,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(378.8919,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(384.1959,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(393.4959,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(399.5799,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(407.8839,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd c}
\put(428.1879,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(437.4879,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(442.8759,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(446.1759,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(451.4799,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(463.7799,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(473.8719,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(479.1759,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} robus}
\put(508.8639,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(512.1639,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(62.404,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(74.488,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(82.792,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(86.596,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(93.892,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(99.196,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(102.496,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(107.8,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(113.884,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(117.184,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(125.488,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(128.788,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(148.168,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(151.468,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(166.768,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(171.46,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for s}
\put(196.144,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(205.444,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(214.744,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(226.828,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(233.128,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(244.432,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(247.228,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(254.524,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(261.208,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(267.508,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(270.412,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(275.716,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(287.8,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ot}
\put(300.1,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(311.404,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r c}
\put(323.7039,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(339.0039,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(345.088,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(348.3879,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(353.6919,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x opt}
\put(378.0759,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(381.3759,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(390.6759,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(393.9759,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(399.3639,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(404.6679,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(407.9679,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(411.2679,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(423.3519,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(451.6479,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(456.9518,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(466.2518,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(470.9438,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57.1,-383.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(65.78799,-383.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}H}
\put(75.088,-383.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(83.776,-383.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(91.072,-383.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TER}
\put(115.744,-383.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} F}
\put(126.04,-383.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}I}
\put(130.732,-383.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}V}
\put(139.42,-383.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}E: C}
\put(163.096,-383.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(172.3,-383.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}N}
\put(180.988,-383.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(189.676,-383.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}LU}
\put(206.272,-383.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(212.956,-383.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}I}
\put(217.648,-383.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(226.948,-383.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}N}
\put(235.636,-383.2){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(57.1,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(65.78799,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(78.47199,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(83.77599,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(87.076,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(93.75999,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(98.452,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(101.752,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(114.352,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(119.044,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}: U}
\put(134.728,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(141.412,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ve}
\put(152.716,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(156.016,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(159.4,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(162.7,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(169.384,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g th}
\put(189.064,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(194.368,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} N}
\put(205.972,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(212.656,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}an}
\put(225.34,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(230.644,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(235.948,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(240.64,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} of }
\put(256.036,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(264.64,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(273.328,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(282.628,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} P}
\put(292.924,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(298.312,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(303.616,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}for}
\put(318.916,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}man}
\put(341.596,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(346.9,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(352.288,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} for}
\put(370.384,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} t}
\put(377.284,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(383.968,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(389.356,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(392.1519,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(399.256,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(404.5599,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ave}
\put(421.864,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(425.1639,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(428.4639,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(435.1479,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g}
\put(441.2319,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} S}
\put(450.8319,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(460.1319,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(465.4359,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(470.1279,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}man}
\put(492.8079,-402.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(57.1,-429.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(64.396,-429.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(69.49599,-429.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ob}
\put(82.17999,-429.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(85.564,-429.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(90.868,-429.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m}
\put(93.1,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(100.396,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(109.696,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(114.484,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(126.784,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(131.476,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(136.78,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(142.084,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(151.384,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h unde}
\put(183.688,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rt}
\put(190.984,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ook}
\put(209.068,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(217.372,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(225.676,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(240.976,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(252.28,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(256.372,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(261.676,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(264.976,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(268.276,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(274.36,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(279.664,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(287.968,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(299.2719,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(302.5719,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(313.2639,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(316.5639,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(321.3519,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of four prom}
\put(385.6359,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(388.9359,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(400.2399,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(409.6239,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(412.0239,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(420.6279,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(429.9279,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Col}
\put(450.2198,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ony}
\put(468.3038,-465.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(65.78799,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(75.088,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(78.388,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(87.772,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(91.07201,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(96.37601,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(101.764,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(105.064,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(108.364,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on (A}
\put(136.048,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(152.728,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}) a}
\put(165.028,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(168.328,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(187.708,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(191.008,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(206.308,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(211,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}—A}
\put(231.604,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(238.2881,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ra}
\put(251.584,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nk,}
\put(266.668,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} M}
\put(280.264,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(290.956,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(299.56,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(306.244,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(311.644,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(320.248,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(334.924,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, a}
\put(346.228,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(358.312,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} P}
\put(366.808,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(375.496,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(390.172,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}—a}
\put(407.476,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppl}
\put(422.776,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(426.076,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(431.38,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(437.464,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(443.764,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o t}
\put(456.064,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(467.452,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(470.248,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(477.1479,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(486.4479,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(497.752,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(501.0519,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(504.3519,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(516.4359,-492.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(63.784,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(69.088,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(72.388,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(77.692,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(82.384,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(91.76801,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(97.07201,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n P}
\put(112.756,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}robl}
\put(132.052,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(137.356,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(146.74,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (T}
\put(161.032,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(167.716,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(174.4,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}). By e}
\put(206.692,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xa}
\put(217.996,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(227.296,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(230.596,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(236.68,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(239.98,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(258.28,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(269.668,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(272.968,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r pe}
\put(291.268,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(318.556,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(323.86,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(329.944,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(335.248,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(340.552,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(348.856,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(354.1599,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ros}
\put(368.8479,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(373.5399,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(381.8439,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} di}
\put(394.1439,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(400.2279,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(405.5319,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(414.2199,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(419.5239,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(427.2159,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(432.5198,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(435.8198,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(451.6118,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(458.9078,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(465.5918,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(471.8918,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(474.7958,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(478.0958,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(488.7878,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(492.0877,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(497.3917,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(503.4757,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(508.7797,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(514.0837,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(518.7758,-520.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(57.1,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(65.78799,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(71.092,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(79.396,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(82.78,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(92.08,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(97.384,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d t}
\put(109.684,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(115.768,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} unde}
\put(142.072,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(150.76,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(154.06,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(159.364,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd t}
\put(177.664,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(189.052,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(196.744,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(200.044,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(209.344,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngt}
\put(224.644,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hs}
\put(235.336,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, w}
\put(250.024,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(255.328,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(260.632,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kne}
\put(277.936,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(282.628,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(287.3199,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(292.6239,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(297.3159,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, a}
\put(308.6199,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd s}
\put(328.3119,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(333.6159,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(338.9199,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(342.2198,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(347.5238,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(353.6078,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(356.9078,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(360.2078,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(363.5918,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(366.8918,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y of e}
\put(394.1918,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(399.4958,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(404.7998,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(410.8838,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(419.1878,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(422.4878,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(441.8678,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(445.1678,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(460.4677,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. O}
\put(475.1557,-548.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ur }
\put(57.1,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(64.396,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndi}
\put(79.696,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngs}
\put(96.484,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(108.784,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(120.088,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(125.392,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(128.692,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(133.996,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(140.08,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(148.384,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} nua}
\put(168.688,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(179.992,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(185.296,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(191.38,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(197.68,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(202.984,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nds}
\put(219.676,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(224.98,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(230.284,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(241.672,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of pe}
\put(268.972,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(296.26,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(301.564,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(307.648,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(312.952,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(318.256,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, hi}
\put(333.5559,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ghl}
\put(348.9399,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(352.2399,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ght}
\put(367.5399,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(370.8399,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(382.9239,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(389.2239,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(400.6119,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(406.9119,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(416.2119,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}port}
\put(435.5078,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(440.8118,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(446.8958,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(452.1998,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(457.5038,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of s}
\put(478.1918,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(483.4958,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(486.7958,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(492.1838,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(497.4878,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(500.7878,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(504.0878,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(516.1718,-575.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(60.4,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(71.788,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ri}
\put(82.084,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ght}
\put(97.468,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(99.772,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(108.376,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(125.056,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(133.36,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(136.66,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(152.752,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(156.052,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(159.352,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(174.736,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ba}
\put(189.04,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(193.732,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(199.036,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d on t}
\put(226.336,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(237.724,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(245.32,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(256.624,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(262.012,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(265.312,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(272.608,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(277.996,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(306.292,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(311.5959,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(320.9799,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(329.2839,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(340.5879,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(349.8879,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(355.1919,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(358.5759,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(363.8799,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(371.1759,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(375.8679,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(379.1678,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(382.5518,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(387.8558,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(392.5478,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(400.8518,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd a}
\put(421.1558,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}va}
\put(432.4598,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(435.8438,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(439.1438,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(444.4478,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bl}
\put(453.8318,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(459.1358,-603.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-630.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(62.404,-630.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(77.704,-630.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pu}
\put(89.788,-630.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(93.08801,-630.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(98.39201,-630.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(101.776,-630.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(105.076,-630.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(122.38,-630.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(125.764,-630.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(138.064,-630.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(142.756,-630.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ourc}
\put(164.056,-630.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(169.36,-630.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(174.052,-630.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}36}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}K}
\put(66.4,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(71.704,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y}
\put(77.788,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} F}
\put(88.084,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(91.384,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(98.068,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(104.752,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(108.052,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(114.736,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gs}
\put(125.428,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} an}
\put(141.028,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(147.712,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} I}
\put(155.404,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(162.004,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(166.696,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(169.996,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gh}
\put(182.68,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ts}
\put(191.368,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(75.1,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2.}
\put(93.1,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(101.788,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(110.392,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(117.1,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(120.484,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(123.28,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(130.576,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(141.88,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(151.564,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pri}
\put(164.86,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(174.16,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(179.464,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(183.556,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for S}
\put(210.232,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(219.532,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(224.836,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(228.136,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(231.436,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(236.74,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(240.832,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} P}
\put(250.516,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}robl}
\put(269.812,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(275.116,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(284.416,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(289.108,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(292.492,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(294.796,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(303.4,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(318.076,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(326.3799,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(343.0719,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(346.3719,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(351.0639,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(354.3639,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(359.6679,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(365.7519,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(369.0519,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(372.3519,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(378.4359,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} out}
\put(396.7359,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(408.0399,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(435.3279,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(440.6318,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(446.7159,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ot}
\put(459.0158,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(470.3198,-92.09998){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(93.1,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(98.404,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(101.704,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(117.796,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(121.096,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(124.396,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(139.696,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(144.484,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on s}
\put(167.176,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(176.476,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(181.78,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(185.08,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(188.38,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(193.684,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(197.776,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(200.572,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(207.868,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(214.468,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(220.768,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(227.068,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(237.76,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(241.06,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(246.364,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(257.668,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(262.972,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(267.664,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(270.748,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(285.052,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(294.352,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(311.0439,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(314.3439,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(323.6439,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(327.0279,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(330.3279,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng i}
\put(348.6279,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(351.9279,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(356.6199,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(364.9239,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(371.0079,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(374.3079,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(377.6078,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(380.9919,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(384.2918,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y t}
\put(396.5918,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o c}
\put(410.8958,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onve}
\put(434.1998,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(438.0038,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(449.3918,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} qui}
\put(467.6918,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(472.9958,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kl}
\put(482.2958,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(488.3798,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(496.6838,-119.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(93.1,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(98.404,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(102.208,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(111.508,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(116.896,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(120.196,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(123.496,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(134.884,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(138.184,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y e}
\put(152.488,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(167.788,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oi}
\put(177.172,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(180.472,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} prom}
\put(208.768,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(212.068,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(216.76,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(220.06,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(232.144,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(239.836,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(249.136,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(258.436,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(261.736,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(278.428,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(284.728,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(290.812,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(297.112,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(302.416,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(307.1079,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(311.7999,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(320.1039,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(335.4039,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(344.7039,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(350.0079,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x}
\put(356.0919,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(363.7839,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(369.0879,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(374.3918,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(383.6918,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h s}
\put(397.3838,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(408.6878,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(413.9918,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(419.2958,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(423.9878,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(429.7838,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(437.0797,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(446.3797,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(451.0717,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(458.7637,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(462.0637,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(471.3637,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngt}
\put(486.6637,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(492.7477,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(499.0477,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(502.3477,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ke}
\put(513.7357,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(517.0356,-147.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(93.1,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(97.792,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(101.092,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(106.396,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(115.696,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(120.484,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} from}
\put(146.776,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(153.076,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(156.376,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(161.068,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(169.372,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ggre}
\put(190.672,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(195.364,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(200.056,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(203.356,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(214.744,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(223.048,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(228.352,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(231.652,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(234.952,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(247.036,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(255.34,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hoi}
\put(270.64,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(275.944,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(281.332,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} rul}
\put(297.628,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(302.9319,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(311.2359,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(323.3199,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(329.6199,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(340.9239,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(346.2279,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(349.6119,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(369.9159,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(389.2119,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(406.5999,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} upda}
\put(432.9039,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(436.2039,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(441.5078,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(446.1998,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, w}
\put(460.8878,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(470.1878,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(475.4918,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h fa}
\put(493.7918,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vor}
\put(509.8838,-174.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(102.4,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pi}
\put(111.7,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(117.784,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(124.084,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(133.384,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(138.688,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(149.38,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(152.68,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(156.772,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(160.072,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(165.376,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(170.68,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(174.064,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(177.364,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on of t}
\put(208.66,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(220.048,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(227.74,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(233.044,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(238.348,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(247.648,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h. H}
\put(268.336,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ow}
\put(283.024,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(288.328,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(299.632,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(303.136,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(308.536,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(317.14,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(331.816,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'}
\put(333.916,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(338.608,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(352.912,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(380.284,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(385.588,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(396.8919,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(402.2799,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(416.5839,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(421.8879,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(427.1919,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(436.5759,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(441.8799,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(448.1799,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(453.4839,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(458.1758,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(462.8678,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(471.1718,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(487.8638,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(491.1638,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(495.8558,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(499.1558,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(504.4598,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(513.8438,-202.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(101.788,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(105.088,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(108.388,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(114.472,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(120.772,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(126.076,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(129.88,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(141.184,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r i}
\put(151.48,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(162.172,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(165.472,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(170.776,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(176.86,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(182.164,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(187.468,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(192.16,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, s}
\put(202.852,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ugge}
\put(226.156,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(230.848,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(234.148,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(237.448,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng a}
\put(257.752,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(264.136,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(269.44,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nde}
\put(286.744,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(298.048,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(304.132,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(310.432,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ow}
\put(325.12,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(330.424,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rd pre}
\put(358.72,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(368.02,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(373.3239,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(376.6239,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ur}
\put(386.7159,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(392.0199,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(400.3239,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onve}
\put(423.6279,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(427.4319,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(438.7359,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(450.1239,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(455.4279,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(463.7319,-230.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(93.1,-257.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(96.4,-257.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(99.784,-257.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(109.084,-257.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(112.384,-257.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(115.768,-257.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(121.072,-257.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(124.372,-257.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(127.672,-257.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(144.46,-257.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(150.76,-257.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n e}
\put(165.064,-257.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(180.364,-257.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(193.66,-257.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(205.744,-257.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} di}
\put(218.044,-257.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(229.348,-257.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(238.036,-257.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(243.34,-257.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(251.032,-257.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(260.332,-257.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(269.632,-257.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(272.932,-257.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(289.624,-257.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(75.1,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3.}
\put(93.1,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(99.604,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(108.208,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(116.896,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(123.6,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(126.9,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(129.696,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(136.992,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(148.38,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(150.684,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(159.288,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}da}
\put(170.592,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(176.676,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(179.976,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(185.28,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bl}
\put(194.664,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(199.968,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Choi}
\put(226.26,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(231.564,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(236.952,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for M}
\put(267.636,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(272.94,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(282.24,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(297.54,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-S}
\put(308.22,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(313.524,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(318.912,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(322.212,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(327.516,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Com}
\put(353.808,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(363.192,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(368.4959,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xi}
\put(377.7959,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(381.0959,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(387.1799,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(390.4799,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} P}
\put(398.9759,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(407.6639,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(422.3399,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(430.6439,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(440.0279,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(445.3319,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(449.1359,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(460.4398,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d a}
\put(474.7438,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(479.4358,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(487.7398,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(495.4318,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(498.7318,-285.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rong }
\put(93.1,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(98.404,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ont}
\put(113.788,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(119.092,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nde}
\put(136.396,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r for m}
\put(169.684,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(174.988,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(181.072,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(184.372,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(199.672,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(203.764,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(208.456,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(211.756,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(217.06,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(222.364,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(231.16,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(238.456,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(245.14,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(251.44,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(254.344,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(257.644,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(268.336,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(271.636,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(276.9399,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(283.024,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(288.3279,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(293.6319,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(298.3239,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, s}
\put(309.0159,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ho}
\put(320.9199,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(329.6079,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(334.9119,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(340.2159,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(344.9078,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(348.2078,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(360.2918,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(366.5918,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(369.8918,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(374.5838,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(382.8878,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}da}
\put(394.1917,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(400.2758,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(403.5757,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(408.8797,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(418.1797,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(421.5637,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(424.8637,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(428.1637,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(434.2477,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(440.5477,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o i}
\put(452.8477,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(464.1517,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(473.5357,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(478.8397,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(483.5316,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(486.8316,-312.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(93.1,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}probl}
\put(118.396,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(123.784,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(133.084,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(141.388,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(156.688,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(162.772,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(166.072,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(171.376,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xi}
\put(180.76,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(184.06,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(189.256,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. It}
\put(202.552,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(207.244,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} popul}
\put(237.544,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(242.932,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(246.232,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(249.532,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on-}
\put(265.624,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ba}
\put(276.82,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(281.512,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(286.816,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(292.9,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(301.204,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pproa}
\put(328.504,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(333.808,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h, w}
\put(354.4959,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(363.7959,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(369.0999,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(375.1839,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(381.4839,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(390.7839,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(400.1679,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(403.4679,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(408.7719,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(412.0719,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(415.4559,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(418.7559,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y re}
\put(437.0558,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(452.3558,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(457.0478,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(462.3518,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(468.4358,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(471.7358,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(476.4278,-340.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phe}
\put(110.404,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(129.7,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(141.784,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(147.088,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(153.388,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nform}
\put(182.764,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(188.068,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(191.368,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(194.668,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on,}
\put(209.752,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(218.056,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppe}
\put(235.36,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(240.664,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(249.352,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(255.652,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o provi}
\put(289.948,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(296.032,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(301.336,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(309.64,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(323.944,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(327.328,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(330.628,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(335.9319,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r ba}
\put(354.3159,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(357.6159,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(362.9199,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(374.2239,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(379.6119,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} be}
\put(393.9159,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(397.2159,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(405.9039,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(411.2079,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(416.5118,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(422.5959,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(430.8998,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(446.1998,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ora}
\put(461.4998,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(464.8838,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(468.1838,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on a}
\put(488.4878,-368.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(93.1,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(98.404,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(113.704,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(119.788,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(123.088,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(126.388,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(131.776,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(135.076,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(138.376,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on c}
\put(158.68,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(164.764,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(174.064,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(185.368,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(194.668,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(200.752,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(207.052,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o a}
\put(221.356,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(224.656,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(244.036,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(247.336,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(262.636,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(267.328,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(273.628,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(285.016,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(288.3159,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(300.6159,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(303.9159,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(309.9999,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on t}
\put(331.2999,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(342.6039,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(350.9079,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(366.2919,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(369.5919,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(374.8959,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(378.2799,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(381.5799,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(401.8839,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(421.1798,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(438.5678,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(450.8678,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(456.1718,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(459.4718,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(463.5638,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(466.8638,-395.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x.}
\put(75.1,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4.}
\put(93.1,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}M}
\put(104.404,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}M}
\put(115.708,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(124.396,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(131.1,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(134.484,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(137.28,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(144.576,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(155.88,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} M}
\put(169.572,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(174.876,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(184.176,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(187.476,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hon}
\put(205.56,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Runne}
\put(239.856,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r for L}
\put(271.14,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(276.444,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(280.248,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(291.552,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-S}
\put(302.232,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(307.536,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(312.84,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(316.224,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(321.528,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Cha}
\put(343.8239,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(347.2079,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(350.5079,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(355.8119,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nge}
\put(373.1159,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(377.8079,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(381.1919,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} M}
\put(394.7879,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(405.4799,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(414.0839,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(420.7679,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(429.0719,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(445.7639,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(449.0638,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(453.7558,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(457.0558,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(462.3598,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(468.4438,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(471.7438,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(475.0438,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(481.1278,-423.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(104.404,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(107.788,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(111.088,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(122.392,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(131.692,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(137.776,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(146.08,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(161.38,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(172.684,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(176.068,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(179.368,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(182.668,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(185.968,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(192.052,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(197.356,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(209.656,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(214.348,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(223.648,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(226.948,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(231.64,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(239.944,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(245.248,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ros}
\put(259.936,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(264.628,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(272.932,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(276.316,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(279.616,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(307.912,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(313.3,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(322.5999,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(330.2919,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(335.5959,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(340.8999,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(344.1999,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(349.5039,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(354.1959,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, pa}
\put(371.4999,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(375.5919,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(378.8919,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(382.1919,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(387.4958,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(396.8799,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(402.1838,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rl}
\put(409.4798,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(415.5638,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(423.8678,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xc}
\put(435.1718,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(440.4758,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(443.7758,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(447.1598,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(450.4598,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng i}
\put(468.7598,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(474.8438,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(481.1438,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(486.4478,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(490.2517,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(501.5557,-450.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(93.1,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(98.404,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(110.488,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(122.788,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore}
\put(138.088,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(146.392,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(157.696,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(161.08,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(164.38,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(169.684,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngi}
\put(184.984,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(197.068,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(199.864,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(207.16,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(213.76,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(220.06,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(226.36,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(237.052,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(240.352,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(245.656,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(257.044,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(262.348,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(267.04,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. It}
\put(280.336,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(285.028,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(305.332,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(324.628,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(342.016,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(348.3159,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(357.6159,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(360.9159,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(364.2999,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(370.5999,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(373.8999,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(383.2839,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(386.5839,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(389.8839,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(394.5759,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(402.8799,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd s}
\put(422.5718,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(427.8758,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(431.1758,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(436.5638,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(441.8678,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(445.1678,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(448.4678,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(454.5518,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(459.8558,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(480.1598,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(499.4558,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(516.8438,-478.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}upda}
\put(116.404,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(119.788,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(125.092,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} rul}
\put(141.388,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(146.776,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(154.468,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(159.772,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(165.076,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(174.376,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(180.676,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(186.76,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pl}
\put(199.06,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(204.364,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y a}
\put(218.668,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(226.972,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ruc}
\put(242.356,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(245.656,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(250.96,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(254.344,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} rol}
\put(270.64,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(275.944,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(282.244,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(288.328,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(300.628,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(303.9279,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(307.312,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(310.6119,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ga}
\put(321.9159,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(325.2159,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(328.5159,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(340.5999,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(348.2919,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(351.5919,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(356.8959,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gna}
\put(374.1999,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(377.5839,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(380.8839,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on, prom}
\put(424.1799,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ot}
\put(433.5639,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(436.8639,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng w}
\put(460.5518,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(463.8518,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(475.1558,-506.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(93.1,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(98.404,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(113.704,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(123.796,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(129.1,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(132.4,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(135.7,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on,}
\put(150.784,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(159.088,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd a}
\put(179.392,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}voi}
\put(194.692,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(203.992,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(216.076,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pre}
\put(234.376,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(243.676,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(249.064,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(252.364,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure}
\put(267.664,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(275.968,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onve}
\put(299.272,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(303.076,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(314.3799,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(320.464,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(325.7679,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(331.0719,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(337.3719,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(343.4559,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(349.7559,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(361.0599,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(366.3639,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(369.7479,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} opt}
\put(388.0479,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(391.3479,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(400.7319,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(406.0359,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(411.4359,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(420.0399,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(423.3398,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(426.6398,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hough}
\put(456.7238,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} M}
\put(470.3198,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(481.0118,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(489.6998,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(496.3838,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(508.6838,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(513.9878,-533.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(93.1,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(98.404,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xhi}
\put(113.704,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(119.788,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(123.088,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(126.472,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(134.164,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(137.464,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(143.368,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(152.056,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(157.36,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r i}
\put(167.656,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(173.74,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(177.04,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(180.34,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(183.724,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(189.028,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(192.328,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(200.632,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onve}
\put(223.936,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(227.74,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(239.044,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(245.1281,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(250.432,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(255.736,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, i}
\put(265.12,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(268.42,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(273.112,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(281.416,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(290.716,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(294.016,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(297.4,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(300.7,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y t}
\put(312.9999,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(319.084,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(327.3879,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ont}
\put(342.6879,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(345.9879,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nuous}
\put(374.6799,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(377.9799,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(384.0639,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(390.3639,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(399.6639,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prove}
\put(426.9639,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(434.6559,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(443.9558,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(453.3398,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(456.6398,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(473.3318,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(485.6318,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(490.9358,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ke}
\put(502.2398,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(506.9318,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(513.2318,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(516.6158,-561.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-588.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(101.788,-588.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(107.092,-588.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(110.392,-588.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(113.692,-588.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(117.784,-588.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(122.476,-588.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ui}
\put(131.776,-588.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(135.076,-588.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(140.38,-588.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d for c}
\put(171.676,-588.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(177.76,-588.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(187.06,-588.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(196.36,-588.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(201.664,-588.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x}
\put(207.748,-588.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(210.544,-588.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(217.84,-588.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(224.44,-588.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(230.74,-588.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(238.432,-588.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(243.736,-588.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(249.04,-588.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(260.344,-588.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(267.64,-588.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}os}
\put(278.332,-588.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(75.1,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5.}
\put(93.1,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(101.788,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(108.388,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}R}
\put(117.076,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}an}
\put(129.76,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}k}
\put(136.5,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(139.8,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} L}
\put(150.096,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(153.48,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(162.78,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(166.08,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(169.464,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(174.768,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d S}
\put(190.452,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uc}
\put(201.756,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(207.06,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(212.364,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(217.056,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(221.748,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(230.052,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd t}
\put(248.352,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(259.74,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} N}
\put(271.428,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(276.732,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(282.036,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d for D}
\put(316.716,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(320.016,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(331.3199,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(340.0079,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(343.3079,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(350.6039,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(355.9079,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(361.2959,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(364.5959,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(367.8959,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on:}
\put(383.2799,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(385.6799,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(394.2839,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(400.9679,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ra}
\put(414.2639,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nk s}
\put(433.9558,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(437.2558,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ruggl}
\put(462.5518,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(467.8558,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(473.9398,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(480.2398,-616.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(93.1,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}out}
\put(108.4,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(119.704,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rfor}
\put(137.788,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(147.088,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(153.388,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(164.776,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ot}
\put(177.076,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(188.38,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r a}
\put(200.68,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(203.98,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(220.072,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(223.372,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(226.672,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(241.972,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(246.664,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(249.748,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(256.048,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndi}
\put(271.348,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(276.652,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(282.04,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(285.34,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(288.64,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng l}
\put(307.024,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(310.3239,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(319.6239,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(323.0079,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(326.3079,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(331.6119,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(334.9959,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(338.2959,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(354.9879,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(361.2879,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n i}
\put(373.5879,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(376.8878,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(381.5798,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ra}
\put(393.8798,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nki}
\put(409.1798,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(421.2638,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(429.5678,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd e}
\put(449.8718,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(453.2558,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(456.5558,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(459.8557,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(463.1557,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(467.8477,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(477.2317,-644.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(102.4,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(107.788,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(113.092,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(124.396,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ni}
\put(133.696,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(138.388,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(147.688,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(150.772,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(153.568,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(164.872,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(174.172,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(177.472,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(182.86,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(189.16,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(198.46,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(203.152,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(211.456,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pproa}
\put(238.756,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(244.06,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(250.144,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(262.444,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(267.748,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y a}
\put(282.052,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(287.44,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(292.744,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(298.048,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(301.348,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(306.6519,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(310.744,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(316.0479,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(319.3479,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(324.7359,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(331.0359,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ni}
\put(340.3359,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(343.7199,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(347.0199,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(352.3239,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(355.7079,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(364.0119,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onve}
\put(387.3159,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(391.1198,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(402.4238,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(413.7278,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(419.0318,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(422.1158,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(428.4158,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(431.7158,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(440.0198,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppe}
\put(457.4078,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(462.7118,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(471.3997,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(477.6997,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(483.0037,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(487.6957,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(492.3877,-671.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(98.404,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(102.208,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(111.508,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(116.896,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(120.196,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(123.496,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(134.884,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(141.184,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n t}
\put(153.484,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(164.872,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(171.172,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ong run, pot}
\put(229.468,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(234.772,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(244.156,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(247.456,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(252.76,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(256.144,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(259.444,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y l}
\put(271.744,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(277.0479,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(282.3519,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(288.4359,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(291.7359,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(310.0359,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(316.1199,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(323.8119,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(327.1119,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(332.4159,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gna}
\put(349.7199,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(353.0199,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(356.3199,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(368.4039,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} or pre}
\put(399.6999,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(408.9998,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(414.3038,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(417.6038,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ur}
\put(427.6958,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(432.9998,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(441.3038,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onve}
\put(464.6078,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(468.4118,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(479.7158,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(491.1038,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(496.4077,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(502.2037,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(509.4998,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(518.7997,-699.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}37}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(93.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(100.396,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndi}
\put(115.696,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(127.78,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} hi}
\put(140.08,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ghl}
\put(155.38,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(158.68,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gh}
\put(170.764,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(174.064,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(178.756,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(185.056,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(196.444,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ne}
\put(210.748,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(216.052,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d for i}
\put(245.344,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(256.648,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orpora}
\put(288.028,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(291.328,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(294.628,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(306.712,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} di}
\put(319.012,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(330.3159,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(339.0039,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(342.3039,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(349.5999,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(354.9039,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(360.2919,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(363.5919,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(366.8919,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(378.9759,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(386.6679,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(389.9679,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(399.2679,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(402.5678,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(407.8718,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(417.2558,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(422.5598,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(427.2518,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} or e}
\put(448.5518,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(463.8518,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(477.1478,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(489.2318,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(98.404,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(101.788,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(105.088,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(110.392,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rna}
\put(125.776,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(129.076,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(132.376,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(143.764,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} phe}
\put(164.068,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rom}
\put(183.364,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(200.668,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} upda}
\put(227.056,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(230.356,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(235.66,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} rul}
\put(251.956,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(257.26,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(262.048,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(268.348,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o e}
\put(282.652,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nha}
\put(299.956,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(311.26,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(316.648,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(319.048,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(327.652,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(334.336,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ra}
\put(347.632,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nk'}
\put(361.732,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(366.424,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(380.7279,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(408.0999,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(413.4039,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(424.7079,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(430.0119,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57.1,-128.4){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(75.1,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(82.396,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(87.49599,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ob}
\put(100.18,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(103.564,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(108.868,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m S}
\put(128.548,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(131.848,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}z}
\put(137.152,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(142.54,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} M}
\put(156.844,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}atte}
\put(176.14,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(181.444,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(186.136,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(190.2,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(192.996,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(200.292,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(211.68,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(219.372,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(222.672,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}udy c}
\put(248.976,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onfi}
\put(268.272,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rm}
\put(281.568,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(286.872,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(292.956,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(299.256,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(310.56,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(313.944,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(320.244,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(331.5479,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(345.8519,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(373.2239,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(378.5279,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(389.8319,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(395.2199,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of a}
\put(416.5199,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(419.8199,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(423.2039,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(431.5079,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(434.8079,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(454.1039,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(457.4038,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(463.4879,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(472.7878,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(477.4798,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(75.1,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(86.404,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(97.708,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(101.8,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(107.104,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(110.404,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(113.704,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(119.788,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(134.092,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gra}
\put(149.392,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(160.696,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(165.388,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(177.076,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(180.376,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(183.676,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h i}
\put(195.976,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(202.06,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(207.364,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(216.664,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(221.968,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(226.66,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(229.96,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(242.044,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(270.34,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(275.644,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(284.944,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(292.636,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(295.936,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(301.24,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(306.5439,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(309.628,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(317.9319,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xhi}
\put(333.2319,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(342.6159,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(345.9159,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(349.2159,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(361.2999,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(367.5999,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onge}
\put(390.9039,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r e}
\put(403.2039,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xe}
\put(414.5079,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(419.8119,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(425.8959,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(429.1959,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(432.4959,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(444.5799,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(450.8799,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(454.1799,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(463.4799,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(468.7838,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(473.4758,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(481.7798,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(493.8638,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(500.1638,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(505.4678,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(510.1599,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(514.8519,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(75.1,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(80.404,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(97.096,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(100.396,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(105.088,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(108.388,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(113.692,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(119.776,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(123.076,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(130.768,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(140.068,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(149.368,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(152.668,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(164.752,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} qua}
\put(185.056,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(188.356,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(191.74,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(195.04,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(200.236,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(206.032,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(213.328,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(222.628,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(227.32,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} unde}
\put(253.624,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(262.312,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(267.616,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore}
\put(282.916,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(287.704,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(294.004,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(305.308,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(313.6119,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(324.9159,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(328.2999,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(331.5999,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(336.9039,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nge}
\put(354.2919,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of s}
\put(374.9799,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(380.2839,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(385.5879,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(388.8878,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(392.1878,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(404.2719,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(406.5758,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(415.1798,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(431.8598,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(440.1638,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(443.4638,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(459.5558,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(462.8558,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(466.1558,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(481.4558,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(486.2438,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for }
\put(75.1,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(86.404,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ry}
\put(96.484,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(102.784,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(108.088,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(111.892,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(123.196,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(125.992,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(133.288,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(139.972,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(146.272,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(149.176,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(152.476,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(163.168,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(166.468,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(171.772,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(177.856,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(183.16,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(188.464,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(193.156,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(201.46,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd e}
\put(221.764,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(231.064,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ph}
\put(243.148,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(248.452,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(253.144,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(256.444,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(261.748,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(267.052,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(271.744,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(278.0439,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(289.4319,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ne}
\put(303.7359,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(309.0399,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d for ongoi}
\put(362.3319,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(374.4159,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(386.7159,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(391.4079,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(396.7119,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(402.0158,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(411.3158,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h on m}
\put(444.6158,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore}
\put(459.9998,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(468.3038,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(472.1078,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(479.4038,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(484.7078,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(488.0918,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(493.3958,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(502.6957,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(75.1,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}node}
\put(98.488,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(106.084,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(111.388,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(114.772,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(120.076,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(125.38,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(128.68,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(131.98,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(144.064,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} proc}
\put(168.364,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(173.668,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dure}
\put(194.968,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(199.66,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, opt}
\put(221.044,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(224.344,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(233.644,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(236.944,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(242.332,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(247.636,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d m}
\put(265.936,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(271.324,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(280.624,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory m}
\put(308.92,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(314.224,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(325.528,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(331.612,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(336.916,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(346.2159,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(351.5199,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(357.6039,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(360.9039,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, a}
\put(372.2079,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd pa}
\put(398.5119,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(407.8959,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(411.1959,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(414.4959,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(419.8839,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(423.1839,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} or di}
\put(448.4799,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(453.1718,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(456.4718,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(463.7678,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bu}
\put(475.8518,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(479.1518,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(484.4558,-238.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(75.1,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(80.404,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(95.704,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pu}
\put(107.788,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(111.088,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(114.388,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(126.472,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(132.772,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(138.076,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(143.38,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hni}
\put(158.68,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}que}
\put(175.984,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(180.676,-266.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57.1,-294){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(75.1,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Be}
\put(88.396,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}yon}
\put(107.08,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(113.764,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} S}
\put(123.448,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(126.748,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}z}
\put(132.052,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(137.356,-294){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(141.5,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(144.296,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(151.592,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(162.896,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Infl}
\put(183.188,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ue}
\put(194.492,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(200.576,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(205.88,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(211.184,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of Ins}
\put(241.868,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(245.168,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(250.472,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(261.86,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(267.164,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(269.96,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(276.464,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ype}
\put(293.7679,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(302.0719,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd S}
\put(323.7559,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(327.0559,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ruc}
\put(342.3559,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(345.6559,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ur}
\put(355.7479,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(361.0519,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(364.4359,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(367.1359,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(374.4319,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(385.8199,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(400.1239,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(427.4119,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(432.7159,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(438.7999,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(444.1039,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(449.4078,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(464.8038,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(473.4078,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(490.0878,-294){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(75.1,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(80.404,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(83.704,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(99.79601,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(103.096,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(106.396,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(121.696,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(126.484,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(134.788,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(140.092,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n be}
\put(160.396,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(168.088,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(171.388,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gni}
\put(186.688,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(194.068,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(199.372,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(204.676,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(214.06,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(217.36,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y i}
\put(229.66,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(238.96,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(245.044,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(250.348,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(255.652,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(258.952,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(264.256,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(270.34,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} by t}
\put(291.64,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(302.944,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(309.244,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yp}
\put(321.3279,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(326.6319,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(342.4239,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(349.7199,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(356.3199,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(362.6199,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(368.9199,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(379.6119,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(382.9119,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(388.2159,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(394.2999,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(399.6039,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(404.9078,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (s}
\put(416.5958,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ym}
\put(431.8958,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(441.1958,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(446.5838,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(449.8838,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(457.1798,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(462.5678,-321.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} or }
\put(75.1,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(80.404,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(85.096,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ym}
\put(100.396,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(109.78,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(115.084,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(118.384,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(125.764,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(131.068,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}) a}
\put(143.368,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd t}
\put(161.668,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(173.056,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(180.748,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(184.048,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ruc}
\put(199.348,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(202.648,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure}
\put(218.032,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of t}
\put(237.328,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(248.632,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(256.324,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(261.628,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(266.932,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(276.232,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(282.316,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(289.912,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(301.216,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(306.604,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(311.908,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(317.308,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(325.912,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(340.588,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, for e}
\put(368.8839,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xa}
\put(380.1879,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(389.4879,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(395.5719,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(398.8719,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(404.1759,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, pe}
\put(421.4799,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(448.8519,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(454.1559,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d w}
\put(471.8439,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(477.1479,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(480.4479,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(483.8319,-349.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on }
\put(75.1,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(79.792,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ym}
\put(95.092,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(104.392,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(109.78,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(113.08,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(120.376,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(125.764,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(132.064,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(142.756,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(146.056,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(151.36,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(162.664,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(167.968,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(172.756,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(184.444,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(187.744,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(191.044,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h a}
\put(205.348,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(213.652,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(216.952,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(222.34,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(227.644,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r s}
\put(239.332,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(242.632,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ruc}
\put(257.932,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(261.232,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ur}
\put(271.324,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(276.628,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, but}
\put(297.928,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(305.62,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(308.92,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ruggl}
\put(334.2159,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(339.5199,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(345.6039,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on a}
\put(368.908,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(373.5999,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ym}
\put(388.8999,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(398.1999,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(403.5879,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(406.8879,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(414.1839,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(419.5719,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(425.8719,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(436.5639,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(439.8639,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(445.1678,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(456.4718,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(461.7758,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(466.4678,-376.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(75.1,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(83.78799,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(87.088,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(106.384,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(109.684,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(115.768,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(125.068,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(129.76,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(136.06,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(139.36,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ke}
\put(150.748,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} M}
\put(164.344,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(175.036,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(183.724,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(190.408,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(198.712,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd P}
\put(219.208,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(227.896,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CS}
\put(242.572,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, w}
\put(257.26,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(260.56,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(263.86,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h m}
\put(282.16,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore}
\put(297.544,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fl}
\put(307.84,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(313.144,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xi}
\put(322.4439,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(328.528,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(331.8279,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(337.1319,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(345.4359,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xp}
\put(357.5199,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(360.8199,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ora}
\put(376.1199,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(379.4199,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(382.7198,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(394.8038,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(407.1038,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(412.4078,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(417.7118,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(423.7958,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(429.0998,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ni}
\put(438.3998,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(443.0918,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(452.3918,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(457.0837,-404.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(75.1,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(86.404,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(95.704,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(112.396,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(115.696,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(119.788,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(125.092,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(128.392,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(133.696,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(139.78,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} gre}
\put(158.08,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(163.384,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(166.684,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(171.988,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(176.08,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} robu}
\put(200.98,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(205.672,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(208.972,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(215.056,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(220.36,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(224.956,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(229.648,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(237.952,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(243.256,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ros}
\put(257.944,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(262.636,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} di}
\put(274.9359,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(278.7399,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(288.0399,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(297.3399,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(303.4239,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(306.7239,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(309.5199,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(316.8159,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(323.4999,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(329.7999,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(332.7039,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(336.0038,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(346.6958,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(349.9958,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(355.2998,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(361.3838,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(366.6878,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(371.9918,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(378.2918,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ype}
\put(395.5958,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(400.2878,-432){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57.1,-467.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}C}
\put(65.78799,-467.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(78.47199,-467.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tr}
\put(87.772,-467.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(91.072,-467.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}b}
\put(97.756,-467.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(104.44,-467.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(111.736,-467.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(124.42,-467.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(129.112,-467.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} a}
\put(138.016,-467.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(144.7,-467.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(151.384,-467.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} I}
\put(159.076,-467.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m}
\put(168.976,-467.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}p}
\put(175.66,-467.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(179.044,-467.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(182.344,-467.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(187.648,-467.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ati}
\put(200.944,-467.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(213.628,-467.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(218.32,-467.6){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(57.1,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(64.396,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(73.696,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(78.484,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(90.784,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(95.47601,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(100.78,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(106.084,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(115.384,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h c}
\put(129.688,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ont}
\put(144.988,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(149.08,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(152.38,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}but}
\put(167.68,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(172.984,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(177.676,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(183.976,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(190.06,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(196.36,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(207.664,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} unde}
\put(233.968,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(242.656,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(245.956,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(251.26,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(263.344,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(266.644,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng of }
\put(294.04,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(302.644,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(319.324,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(327.628,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(330.9279,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(350.308,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(353.6079,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(368.9079,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(373.5999,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for t}
\put(396.8919,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(408.2799,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(411.0759,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(418.3719,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(424.9719,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(431.2719,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} by provi}
\put(474.5679,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(483.8679,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(495.9518,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(504.2559,-486.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(62.404,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(77.704,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(83.788,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(89.092,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(98.39201,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(101.776,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(105.076,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(116.38,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(124.684,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(136.072,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(139.372,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(150.064,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(153.364,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(158.056,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of t}
\put(177.352,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(188.656,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(191.956,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(196.048,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(210.352,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(237.64,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(242.944,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(254.332,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(259.636,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, s}
\put(270.328,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(275.632,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(280.9359,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(284.2359,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(289.5399,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(295.6239,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(298.9239,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(302.2239,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(305.6079,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(308.9079,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(314.1039,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, a}
\put(325.4079,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(337.4919,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(345.0879,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ui}
\put(354.3879,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(357.7719,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(363.0759,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(372.3759,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(375.7599,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(379.0598,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(382.3598,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(388.4438,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for di}
\put(417.7358,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(421.5398,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(430.8398,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(440.1398,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(449.4398,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(477.8198,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(483.1238,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(492.4238,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(498.7238,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ype}
\put(516.0278,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(520.8158,-514.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(62.404,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(74.488,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(82.18,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(85.48,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(90.784,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(96.08801,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(100.78,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(106.576,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(113.872,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(125.176,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fi}
\put(135.472,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndi}
\put(150.772,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngs}
\put(167.464,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of}
\put(180.268,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(189.568,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r va}
\put(207.952,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(211.252,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ua}
\put(222.556,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bl}
\put(231.856,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(237.244,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} gui}
\put(255.544,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}da}
\put(266.848,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(278.152,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(283.54,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for pra}
\put(318.832,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(324.136,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(327.52,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(330.82,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(334.12,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(337.42,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(349.504,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(354.808,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(363.4959,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(371.7999,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd re}
\put(396.0999,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(400.7919,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(406.0959,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(411.3999,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(420.6999,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(432.0038,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(440.6918,-541.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(75.1,-577.3){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(101.788,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(105.088,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gor}
\put(122.392,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(125.692,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(136.372,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m}
\put(146.464,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} S}
\put(156.148,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(161.452,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(164.752,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(170.056,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(175.36,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(182.656,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(195.34,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(199.5,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(202.296,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(209.592,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(220.896,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(227.196,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(237.888,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(241.188,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ght}
\put(256.488,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(261.276,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ga}
\put(275.58,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(278.88,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(290.184,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d from}
\put(322.56,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(328.86,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(338.1599,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(342.8519,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(350.5439,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(353.8439,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}udy c}
\put(380.1479,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(385.4519,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(391.5359,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} gui}
\put(409.8359,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(421.1399,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(427.4398,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(438.8279,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(446.5198,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(451.8238,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(455.1238,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(460.4278,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(465.7318,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(469.1158,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(472.4158,-577.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on of }
\put(93.1,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(98.404,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppropri}
\put(133.78,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(139.084,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(142.384,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(147.772,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(150.076,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(158.68,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(175.36,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(183.748,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(187.048,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(206.344,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(209.644,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(215.728,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(225.028,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(229.72,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for s}
\put(254.308,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(265.612,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(271,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(274.3,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(281.596,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(286.984,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(289.78,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(297.076,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(303.676,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(309.976,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(318.28,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppl}
\put(333.58,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(336.964,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(342.2679,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(347.5719,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(350.9559,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(354.2559,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(370.9479,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, c}
\put(382.2519,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(398.9439,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(402.2439,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(413.5479,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(420.8438,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(432.9279,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fa}
\put(445.2278,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(450.5318,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(453.8318,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ors}
\put(468.5198,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(474.8198,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(478.1198,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ke}
\put(489.5078,-604.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}probl}
\put(118.396,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(123.784,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(133.084,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(140.776,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(144.076,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(149.38,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(154.684,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(157.768,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(164.068,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(174.76,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(178.06,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(183.364,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(194.668,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(200.056,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(206.356,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ype}
\put(223.66,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, a}
\put(234.964,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(247.048,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(255.352,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}va}
\put(266.656,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(269.956,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(273.34,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(278.644,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bl}
\put(287.944,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(293.332,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(301.636,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(316.9359,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}put}
\put(332.2359,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(337.6239,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(340.9239,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(344.2239,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(361.6119,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(364.9119,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(377.2119,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(381.9039,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ourc}
\put(403.2039,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(408.5078,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(413.1998,-632.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}38}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(75.1,-73.20001){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(101.788,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(105.088,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gor}
\put(122.392,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(125.692,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(136.372,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}m}
\put(146.464,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} D}
\put(158.152,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(163.456,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ve}
\put(174.76,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(178.06,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}op}
\put(190.744,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}me}
\put(206.044,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(212.728,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t:}
\put(220.8,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(223.596,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(230.892,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(242.196,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(250.5,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(261.888,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(265.188,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(275.88,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(279.18,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(283.8719,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} hi}
\put(296.1719,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ghl}
\put(311.4719,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(314.7719,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gh}
\put(326.8559,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(330.1559,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(334.8479,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(341.1479,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(352.4518,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} l}
\put(358.7518,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(362.1358,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(371.4358,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(374.7358,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(378.1198,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(383.4238,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(386.7238,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(390.0238,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(406.8118,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of e}
\put(428.1118,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xi}
\put(437.4117,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(442.1037,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(445.4037,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(448.7037,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng a}
\put(469.0917,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(472.3917,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(491.6877,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(494.9877,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(501.0717,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(510.3716,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(515.0637,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(93.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(104.404,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rt}
\put(111.784,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(115.084,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(120.388,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(129.772,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(135.076,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rl}
\put(142.372,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y i}
\put(154.672,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(160.756,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(167.056,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(172.36,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rm}
\put(185.656,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(190.348,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of s}
\put(211.036,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(216.34,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(221.644,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(225.028,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(230.332,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(239.632,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(243.016,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(246.316,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(249.616,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y a}
\put(263.92,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(276.004,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(282.304,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(293.6079,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ne}
\put(307.9119,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(313.2159,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(319.2999,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for di}
\put(348.5919,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(359.8959,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(368.5839,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(371.8839,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(379.1799,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(384.5679,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(389.8719,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(393.1718,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(396.4718,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(408.5558,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(416.2478,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(419.5478,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(428.8478,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(432.1478,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(437.4518,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(446.8358,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(452.1398,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(456.8318,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, i}
\put(466.1317,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nform}
\put(495.4237,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(498.7238,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(510.8077,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(96.4,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(107.788,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(122.092,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(133.396,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(136.696,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}op}
\put(148.78,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(158.08,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(163.384,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(172.768,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of ne}
\put(200.068,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(208.756,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(217.06,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd i}
\put(235.36,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(244.66,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prove}
\put(271.96,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(278.044,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(280.348,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(288.952,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(305.632,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} va}
\put(319.936,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(324.028,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(327.328,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(332.632,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(341.9319,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(346.6239,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for l}
\put(369.9159,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(375.2199,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(379.0239,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(390.3279,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(394.4199,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(399.1119,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(404.4159,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(409.7198,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(413.0198,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(418.4078,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(421.2038,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(428.4998,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(435.0998,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(441.3998,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(447.6998,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(458.3918,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(461.6918,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(466.9958,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(478.2997,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(483.6037,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(488.2957,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(75.1,-156){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(93.1,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Exp}
\put(113.776,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}an}
\put(126.46,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(133.144,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(136.444,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(143.128,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g t}
\put(156.028,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(162.712,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(168.1,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} K}
\put(180.4,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(187.084,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}o}
\put(192.988,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}w}
\put(201.676,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(204.976,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(210.28,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(216.9641,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ge}
\put(228.3521,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} Bas}
\put(250.036,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(255.34,-156){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(259.5,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(262.296,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(269.592,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(278.892,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(283.584,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(295.8839,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(300.5759,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(305.8799,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(311.1839,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(320.4839,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(326.5679,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(334.8719,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ont}
\put(350.1719,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(357.4679,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}but}
\put(372.8519,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(378.1559,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(382.8478,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(389.1478,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o t}
\put(401.4478,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(412.8358,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} gro}
\put(431.7358,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(440.4238,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(443.7238,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(455.8078,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} body of }
\put(93.1,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}know}
\put(119.788,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(123.088,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(128.392,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dge}
\put(145.78,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on }
\put(163.084,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(171.688,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(188.464,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(196.768,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(200.068,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(219.364,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(222.664,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(228.748,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(238.048,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(242.74,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(251.044,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd t}
\put(269.344,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(280.648,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(283.948,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(288.04,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(296.344,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppl}
\put(311.644,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(315.028,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(320.3319,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(325.6359,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(329.0199,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(332.3199,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on t}
\put(350.6199,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o t}
\put(362.9199,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(374.3079,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(377.1039,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(384.3999,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(391.0839,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(396.3878,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, provi}
\put(427.6838,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(433.7679,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(437.0678,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng a}
\put(457.3718,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} founda}
\put(493.6718,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(497.0558,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(500.3558,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(93.1,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for fut}
\put(123.388,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure}
\put(138.772,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(151.072,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(155.764,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(161.068,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(166.372,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(175.672,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(181.756,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(188.056,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n t}
\put(200.356,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(209.656,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(214.348,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fi}
\put(224.644,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(230.032,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(233.332,-211.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d.}
\put(57.1,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}F}
\put(64.396,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(71.07999,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tu}
\put(81.75999,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(86.85999,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(92.16399,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} R}
\put(103.852,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(109.156,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(113.848,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(119.152,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(130.252,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(135.556,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(142.24,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} D}
\put(153.928,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(157.228,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(162.328,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(167.632,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(172.936,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t}
\put(177.028,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(180.328,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(193.012,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(197.704,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(57.1,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}S}
\put(63.784,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(69.088,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ve}
\put(80.392,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(85.696,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}a}
\put(91.78,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(95.08,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} ave}
\put(115.384,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(122.068,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(128.752,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(134.056,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(138.748,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} for}
\put(156.844,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} fu}
\put(170.524,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t}
\put(174.424,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(181.108,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(186.208,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(191.596,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} r}
\put(199.696,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(205,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(209.692,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(214.996,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(226.096,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(231.4,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}h}
\put(238.084,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} e}
\put(246.388,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}me}
\put(261.688,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(266.992,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g}
\put(273.076,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(278.38,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} fr}
\put(290.476,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}om th}
\put(320.152,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(323.452,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(328.144,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} s}
\put(335.836,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}t}
\put(339.736,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(346.42,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(353.1039,-265.7){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y:}
\put(75.1,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.}
\put(93.1,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}M}
\put(104.404,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(109.708,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mo}
\put(125.788,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(131.092,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y Effi}
\put(159.376,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(164.68,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(168.064,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(173.368,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(180.052,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(185.356,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}y}
\put(191.4,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(194.784,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(197.088,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(205.092,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} de}
\put(219.396,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(224.7,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(236.004,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(240.096,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(246.396,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nve}
\put(263.7,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(268.392,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(271.692,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(274.992,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ga}
\put(286.38,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(289.68,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(292.9799,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(305.064,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of t}
\put(324.36,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(335.6639,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(347.9639,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(353.3519,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(362.6519,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory us}
\put(392.3399,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(397.6439,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(408.9479,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pa}
\put(423.2519,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(426.6359,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(429.9359,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(435.2398,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rns}
\put(449.9278,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(465.3238,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(473.9278,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(490.6078,-301.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(98.404,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(101.704,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(117.796,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(121.096,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(124.396,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(139.696,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(144.484,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(150.784,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hroughout}
\put(200.08,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(206.38,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(217.768,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(221.068,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r e}
\put(233.368,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xe}
\put(244.672,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(249.976,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(256.06,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(259.36,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(262.66,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(274.744,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(281.044,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(285.736,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ne}
\put(300.04,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(305.344,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(316.6479,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d t}
\put(328.9479,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(335.032,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(341.3319,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(352.6359,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(361.9359,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(365.2359,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fy}
\put(375.3159,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pot}
\put(393.6159,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(398.9199,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(408.3039,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(411.6039,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(416.9078,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(420.2918,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} bot}
\put(438.5918,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(441.8918,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(445.1918,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(450.4958,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(456.5798,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(461.8838,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(467.1878,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ks}
\put(477.8798,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(486.1837,-328.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(93.1,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(104.404,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(115.792,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(119.092,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}op m}
\put(143.392,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore}
\put(158.776,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(167.08,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(170.884,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(178.18,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(183.484,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(186.784,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(192.088,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(198.172,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(201.472,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} m}
\put(213.772,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(219.16,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(228.46,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory m}
\put(256.756,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(262.06,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(273.364,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(279.448,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(284.752,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(294.052,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(299.356,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(305.44,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(308.74,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(316.4319,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(319.7319,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(329.0319,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(332.3319,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(337.6359,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(343.7199,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(347.0199,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(352.3239,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(357.0159,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for l}
\put(380.3079,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(385.6118,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(389.4158,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(400.7198,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(404.8118,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(409.5038,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(414.8078,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(420.1118,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(423.4118,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(428.7998,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(431.4998,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(438.7958,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(445.4798,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(451.7798,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(458.0797,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(468.7717,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(472.0717,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(477.3757,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(488.6797,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(493.9837,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(498.6757,-356.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(75.1,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2.}
\put(93.1,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}H}
\put(102.4,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}yb}
\put(115.084,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(120.388,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(123.688,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(130.48,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}i}
\put(133.78,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}z}
\put(139.084,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ati}
\put(152.38,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(165.064,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} an}
\put(180.748,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}d}
\put(187.432,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} P}
\put(197.728,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(209.032,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al}
\put(218.416,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(221.716,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(227.0201,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}l}
\put(230.4041,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} C}
\put(242.0081,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}omp}
\put(264.688,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}u}
\put(271.372,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ti}
\put(278.668,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(285.352,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}g}
\put(291.5,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(294.8,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} E}
\put(305.096,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpl}
\put(320.396,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(330.488,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(333.788,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(352.088,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(363.476,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} hybri}
\put(391.7719,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(401.0719,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(406.3759,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(411.7639,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(415.0639,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(418.3639,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(430.4479,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(445.7479,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(454.3519,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(471.0319,-384.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(98.404,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(101.704,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(117.796,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(121.096,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(124.396,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(139.696,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(144.484,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(156.172,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(159.472,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(162.772,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h ot}
\put(181.072,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(192.376,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r m}
\put(208.756,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(214.06,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(217.36,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(222.664,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(233.968,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ur}
\put(244.06,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(247.36,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(252.052,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(255.352,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(258.652,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(263.956,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(268.6479,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} or l}
\put(287.9439,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(294.028,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(299.3319,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(304.6359,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(308.0199,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(315.7119,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(321.0159,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(326.3199,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(335.6199,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h t}
\put(347.9199,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(353.2238,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(358.5278,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hn}
\put(370.6118,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(373.9118,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}que}
\put(391.2158,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(395.9078,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, a}
\put(407.2118,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(411.9038,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(423.5918,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(428.8958,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(432.1957,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(435.5797,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(443.8837,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(448.5757,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(454.8757,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(464.1757,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(473.4757,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(478.8637,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(488.1637,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(493.4677,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(502.8516,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(506.1516,-411.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(93.1,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(98.404,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(101.704,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(117.796,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(121.096,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(124.396,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(139.696,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(144.484,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(150.784,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n pa}
\put(171.088,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(180.388,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(183.772,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(187.072,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(192.376,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(195.76,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(204.064,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd di}
\put(228.364,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(233.056,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(236.356,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(243.652,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}but}
\put(259.036,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(264.34,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d c}
\put(278.644,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(293.944,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pu}
\put(306.028,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(309.328,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(312.628,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng e}
\put(332.932,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nvi}
\put(348.232,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ron}
\put(364.312,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(373.612,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(378.916,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(388.2159,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(392.9079,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(395.9919,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(404.2959,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oul}
\put(419.5959,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d e}
\put(433.8999,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nha}
\put(451.2039,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(462.5919,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(467.8959,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(474.1959,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(485.5839,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(488.8839,-439.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(93.1,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(97.792,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(103.096,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(108.4,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(111.784,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(117.088,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(126.388,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(129.772,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(133.072,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(136.372,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y a}
\put(150.676,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(162.76,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(177.064,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(204.352,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(209.656,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(220.96,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(226.348,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for m}
\put(255.64,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(260.944,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(265.636,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(270.328,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(273.628,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(284.9319,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(287.7279,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(295.0239,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(301.7079,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(308.0079,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(314.3079,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(324.9999,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(328.2999,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(333.6039,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(344.9078,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(350.2118,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(354.9038,-466.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(75.1,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3.}
\put(93.1,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}D}
\put(101.788,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}yn}
\put(114.472,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ami}
\put(133.768,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(139.072,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(141.868,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TS}
\put(156.544,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(163.84,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(167.9,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(170.3,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(178.904,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}da}
\put(190.208,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(199.592,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(202.892,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng a}
\put(223.196,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(235.28,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(243.584,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}va}
\put(254.888,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(258.188,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ua}
\put(269.4919,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(272.8759,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(276.1759,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng t}
\put(294.4759,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(305.8639,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pe}
\put(320.1679,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform}
\put(347.4559,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(352.7599,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(364.1479,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(369.4519,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(384.8479,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(393.4519,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(410.1319,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(418.4359,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(421.7358,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(441.1158,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(444.4158,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(459.7158,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(464.4078,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on dyna}
\put(505.7118,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(515.0958,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(518.3958,-494.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(93.1,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(100.396,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(107.08,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(113.38,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(119.68,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(130.372,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(133.672,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(138.976,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(150.28,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(155.584,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(160.276,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, w}
\put(174.964,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(186.268,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(195.652,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(201.952,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(213.256,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} probl}
\put(241.552,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(246.94,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(256.24,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(264.544,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(275.848,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(285.232,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(290.5359,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(293.8359,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(299.1399,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(306.4359,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(311.1279,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(314.5119,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(317.8119,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(323.1159,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(327.8079,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(336.1118,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(347.4158,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nge}
\put(364.8038,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ove}
\put(385.1078,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r t}
\put(395.4038,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(398.7878,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(408.0878,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(413.3918,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, pre}
\put(434.6918,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(439.3838,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(444.6878,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(453.9878,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(458.7758,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(467.0797,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} prom}
\put(495.3757,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(498.6757,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(503.3677,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(506.6677,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(518.7517,-522.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-549.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(98.404,-549.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(107.788,-549.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(113.092,-549.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for fut}
\put(146.38,-549.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure}
\put(161.764,-549.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(174.064,-549.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(178.756,-549.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(184.06,-549.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(189.364,-549.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(198.664,-549.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h.}
\put(57.1,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(64.396,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(73.696,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(78.484,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(90.784,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(95.47601,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(100.78,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(106.084,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rc}
\put(115.384,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h unde}
\put(147.688,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(156.376,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(161.68,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore}
\put(176.98,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(181.672,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(187.972,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(199.36,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(207.664,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(211.468,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(220.768,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(226.072,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(229.456,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(232.756,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(244.06,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(255.364,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(260.056,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(264.748,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(280.144,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(288.748,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CO}
\put(305.428,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(313.732,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(317.032,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(336.3279,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(339.6279,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(345.7119,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(355.0119,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(359.7039,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(366.0039,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n s}
\put(379.6959,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(388.9959,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(398.2959,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(410.3799,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(416.6799,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(427.9839,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(430.7798,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(438.0758,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(444.7598,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(451.0598,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(453.9638,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(462.6518,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(471.9518,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(475.2518,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(480.6398,-585.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(62.404,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(71.704,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ph}
\put(83.788,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(89.092,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(93.784,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(97.08401,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(102.388,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(105.688,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(117.772,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(124.072,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(135.376,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ne}
\put(149.68,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(154.984,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(161.068,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for c}
\put(186.364,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(191.668,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(200.968,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ful}
\put(214.348,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(222.652,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(225.952,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gori}
\put(245.332,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(248.632,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(263.932,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(271.624,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(276.928,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(280.228,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(285.616,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(290.92,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(294.2199,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(297.5199,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(309.6039,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(317.9079,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd ongoi}
\put(360.2079,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng de}
\put(386.5119,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(397.8999,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(401.1999,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opm}
\put(422.4999,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(427.8039,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(433.8879,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(437.1879,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(443.4879,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(449.5719,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(457.8759,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ddre}
\put(479.1758,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(483.7719,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(488.4638,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(494.7638,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(506.1518,-612.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(62.404,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(73.792,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(77.092,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(80.39201,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(85.69601,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nge}
\put(103,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(107.788,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of l}
\put(127.084,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(132.388,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(136.192,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(147.496,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-s}
\put(156.184,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(161.488,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(166.792,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(170.092,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(175.48,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(181.78,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(192.472,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(195.772,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(201.076,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(212.464,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(217.768,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(222.46,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. By bui}
\put(260.752,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(264.052,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(273.352,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(285.436,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} upon t}
\put(318.736,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(330.04,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(336.34,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(347.032,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(350.332,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ght}
\put(365.632,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(370.42,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ga}
\put(384.7239,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(388.0239,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(399.3279,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d from}
\put(431.7039,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(438.0039,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(447.3039,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(451.9959,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(460.2999,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(475.5999,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(486.9038,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(490.9958,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(496.2998,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(499.5999,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(502.8998,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(508.9838,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(514.2878,-640.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57.1,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(62.404,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(73.792,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(77.092,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(87.784,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(91.08401,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(95.77601,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, w}
\put(110.464,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(115.768,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} c}
\put(124.072,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(129.376,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n c}
\put(143.68,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ont}
\put(159.064,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(162.364,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nue}
\put(179.668,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(185.968,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(192.052,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(200.356,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dva}
\put(217.66,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(228.964,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(234.352,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(240.652,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(251.956,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} fi}
\put(262.252,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(267.64,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(270.94,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d of c}
\put(298.24,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(313.54,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(319.624,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(322.924,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(334.228,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(337.528,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(347.62,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(350.92,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(356.2239,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(359.6079,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} opt}
\put(377.9079,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(381.2079,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(390.5079,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(393.8919,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(399.1959,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(404.4999,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(407.8839,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(411.1839,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on a}
\put(431.4879,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd de}
\put(457.7919,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(469.1799,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(472.4799,-668.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}op }
\put(57.1,-695.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(60.4,-695.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nnova}
\put(89.788,-695.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(93.08801,-695.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(96.38801,-695.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(107.776,-695.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(115.372,-695.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(124.672,-695.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(130.756,-695.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(134.056,-695.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(137.356,-695.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(154.048,-695.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for re}
\put(183.34,-695.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(188.644,-695.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(191.944,-695.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(196.036,-695.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(204.724,-695.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orl}
\put(218.02,-695.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(226.816,-695.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(234.112,-695.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(240.7121,-695.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(247.0121,-695.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(255.316,-695.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppl}
\put(270.7,-695.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(274,-695.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(279.304,-695.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(284.608,-695.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(287.992,-695.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(291.292,-695.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(307.984,-695.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}39}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57.1,-510.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}R}
\put(65.78799,-510.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(71.092,-510.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}fe}
\put(80.392,-510.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(85.492,-510.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(90.796,-510.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}n}
\put(97.48,-510.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}c}
\put(102.868,-510.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(108.172,-510.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(112.864,-510.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}:}
\put(116.9,-510.4){\fontsize{12}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791} }
\put(75.1,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.}
\put(93.1,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K}
\put(101.788,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ow}
\put(116.476,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(121.78,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(125.08,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(128.38,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k,}
\put(137.464,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} P}
\put(145.768,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.;}
\put(152.068,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(161.752,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}obe}
\put(179.056,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(184.36,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ki}
\put(193.66,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(196.744,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} G}
\put(208.432,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.;}
\put(214.732,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Ba}
\put(231.028,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(239.716,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oł}
\put(249.016,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, P}
\put(260.32,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(263.404,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791};}
\put(266.704,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} M}
\put(280.396,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uz}
\put(291.7,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(301,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f, P}
\put(316.3,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(319.384,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(321.688,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(329.692,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} F}
\put(339.3759,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(342.6759,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ow}
\put(357.3639,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-Ba}
\put(374.6559,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(379.3479,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(384.6519,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d F}
\put(400.3359,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orm}
\put(419.6319,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(428.9319,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(434.3199,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(437.6198,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(440.9198,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on of t}
\put(472.2158,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(478.2998,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(483.6038,-529.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(100,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(109.3,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(120.688,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(123.988,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(127.288,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(130.588,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(142.672,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(152.356,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(157.66,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(160.96,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(166.264,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(170.956,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(180.256,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(185.56,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(191.644,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} P}
\put(201.244,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}robl}
\put(220.54,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(225.928,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(235.228,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(246.916,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(250.216,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(253.516,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(259.6,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} P}
\put(269.284,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(274.588,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(285.892,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(289.192,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(292.492,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(295.876,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(301.18,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(305.8719,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on N}
\put(332.476,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ode}
\put(349.78,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(354.472,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. S}
\put(367.1559,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(377.8479,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(381.1479,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(386.4519,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(389.7519,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(401.0559,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(407.1399,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(410.4399,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(413.7399,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(417.1239,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(420.4239,-556.9){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y 2023, 15, 4330. }
\put(93.1,-584.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}ht}
\put(102.4,-584.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}t}
\put(105.7,-584.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}ps}
\put(116.392,-584.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}:}
\put(119.776,-584.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}/}
\put(123.076,-584.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}/}
\put(126.376,-584.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}doi}
\put(141.676,-584.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}.or}
\put(154.48,-584.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}g}
\put(160.564,-584.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}/}
\put(163.864,-584.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}10.3390/}
\put(206.164,-584.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}s}
\put(210.856,-584.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}u15054330}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_100915,line width=0.7pt]
(93.1pt, -585.6pt) -- (264.9pt, -585.6pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(264.9,-584.5){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(75.1,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2.}
\put(93.1,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(101.788,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rX}
\put(114.472,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(117.772,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(122.968,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.or}
\put(135.772,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g. (4 M}
\put(171.46,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(176.764,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r 2022). Im}
\put(231.052,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}provi}
\put(256.348,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(268.432,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(270.736,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(279.34,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(288.724,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Col}
\put(309.016,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ony O}
\put(338.704,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(348.004,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(351.304,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(360.688,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(363.9879,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(369.2919,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(374.6799,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(377.9799,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(381.2799,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on E}
\put(403.5759,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(407.3799,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(414.7599,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(420.0639,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(423.3639,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(428.6678,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(439.9718,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(446.0558,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for S}
\put(472.7318,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(482.0318,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(491.3318,-620.1){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(93.1,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L}
\put(100.396,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(105.7,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(109.504,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(120.892,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(123.688,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(130.984,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(137.668,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(142.972,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. Re}
\put(162.268,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(165.568,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(169.66,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(172.96,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(178.264,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(189.568,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(195.652,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} M}
\put(209.344,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(214.648,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y 10, 2024, from}
\put(294.94,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}  }
\put(301,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}ht}
\put(310.3,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}t}
\put(313.6,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}ps}
\put(324.292,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}:}
\put(327.5919,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}/}
\put(330.976,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}/}
\put(334.2759,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}a}
\put(339.5799,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}rxi}
\put(352.8759,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}v}
\put(358.0719,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}.or}
\put(370.8759,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}g}
\put(376.9599,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}/}
\put(380.2599,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}a}
\put(385.5639,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}bs}
\put(396.2559,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}/}
\put(399.5559,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}2203.02228}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_100915,line width=0.7pt]
(301pt, -648.8pt) -- (456.6pt, -648.8pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(456.6,-647.7){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-675.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(98.404,-675.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rX}
\put(111.088,-675.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(114.388,-675.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v:}
\put(123.688,-675.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2203.02228}
\put(180.772,-675.3){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}40}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(75.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3.}
\put(93.1,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N}
\put(101.788,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(107.092,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ya}
\put(118.396,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(121.996,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, N}
\put(136.6,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}., G}
\put(154.288,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(159.592,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(168.892,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(174.28,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(183.58,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, S}
\put(196.264,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}., S}
\put(211.948,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(215.248,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngh, P}
\put(244.552,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}., M}
\put(264.244,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(269.548,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ht}
\put(278.848,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(284.152,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(287.236,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} G}
\put(298.924,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. (2021). }
\put(342.22,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(350.824,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(356.908,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(360.208,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Col}
\put(380.5,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ony O}
\put(410.188,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(419.4879,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(422.8719,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(432.1719,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(435.4719,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(440.7759,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(446.1639,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(449.4639,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(452.7639,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on:}
\put(468.1479,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(470.5479,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(478.5519,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(481.4559,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Re}
\put(494.7519,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(504.1359,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(509.4399,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(518.1279,-73.20001){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of L}
\put(113.392,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(116.776,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(120.076,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(125.38,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(134.764,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(138.064,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure}
\put(153.364,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(161.668,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(173.752,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(176.056,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(184.66,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp}
\put(196.744,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(200.044,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(203.344,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(208.648,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(214.036,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(217.336,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(220.636,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(232.72,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(239.02,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n F}
\put(254.704,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(260.008,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(265.312,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(268.612,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure}
\put(283.996,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(293.68,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(298.984,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(302.284,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(307.588,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(312.8919,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(316.2759,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(319.5759,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on. In:}
\put(350.9559,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(360.6399,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(369.9399,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(375.8439,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(380.5359,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, S}
\put(393.2199,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}., Ba}
\put(415.5159,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(418.8159,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(424.1198,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(428.8118,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(431.8958,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(434.5959,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(441.6999,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.E}
\put(451.9958,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.,}
\put(458.0799,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} K}
\put(469.7679,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(475.0718,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(484.3718,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(489.6758,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(492.9758,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(496.0598,-100.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K}
\put(101.788,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.A}
\put(113.476,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}., L}
\put(129.772,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(135.076,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fa}
\put(144.376,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(147.76,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(153.064,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, P}
\put(164.368,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(167.452,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (e}
\put(179.752,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(185.656,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(190.348,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}) Inve}
\put(218.644,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(224.728,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(228.028,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(231.328,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(242.716,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Com}
\put(269.008,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}put}
\put(284.308,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(289.612,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(292.996,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(296.296,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on a}
\put(316.6,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd Inform}
\put(364.972,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(370.276,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(373.576,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(376.8759,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(388.96,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(391.756,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(398.2599,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(403.5639,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(408.8679,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hnol}
\put(430.1679,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ogi}
\put(445.4679,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(450.7719,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(455.4639,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(458.5479,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} L}
\put(468.8439,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(474.1479,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(479.4518,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(482.7518,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure}
\put(498.1358,-128.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N}
\put(101.788,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ot}
\put(111.088,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(116.392,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(121.084,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(127.384,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(133.468,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} N}
\put(145.072,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(150.376,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(153.676,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(162.364,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orks}
\put(183.052,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(191.356,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd S}
\put(213.04,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(223.732,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(227.032,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(232.336,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(241.636,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(246.328,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, vol}
\put(267.712,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 173. S}
\put(301.312,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pri}
\put(314.608,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(326.692,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(331.996,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(335.5,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, S}
\put(348.184,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(351.484,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nga}
\put(368.788,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pore}
\put(390.088,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(393.172,-156){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}ht}
\put(102.4,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}t}
\put(105.7,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}ps}
\put(116.392,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}:}
\put(119.776,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}/}
\put(123.076,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}/}
\put(126.376,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}doi}
\put(141.676,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}.or}
\put(154.48,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}g}
\put(160.564,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}/}
\put(163.864,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}10.1007/}
\put(206.164,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}978-981-33-4305-4\_22}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_100915,line width=0.7pt]
(93.1pt, -184.7pt) -- (318.2pt, -184.7pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(318.2,-183.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(75.1,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4.}
\put(93.1,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(100.6,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(105.904,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng, L}
\put(131.2,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.,}
\put(137.284,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(139.984,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(150.388,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(155.692,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng, X}
\put(182.38,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}., H}
\put(200.068,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(205.372,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, Z}
\put(218.668,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}., }
\put(227.464,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(237.76,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(243.064,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng,}
\put(258.148,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(267.832,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}., L}
\put(284.128,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(287.428,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n, J}
\put(304.12,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. (2024). Re}
\put(361.408,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(370.7079,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(376.0119,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(384.7959,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of }
\put(400.4919,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(407.3919,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(416.6919,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(428.0799,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(431.3799,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(434.6799,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(446.7639,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(456.4479,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(461.7519,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(465.0519,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(470.3559,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(475.0479,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(484.3478,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(489.6518,-219.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(93.1,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(99.784,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}robl}
\put(119.08,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(124.384,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(133.768,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(143.452,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(152.752,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(162.052,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(165.352,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(177.436,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} M}
\put(191.128,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(196.432,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(199.732,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hods}
\put(222.424,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. In:}
\put(241.72,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} P}
\put(251.404,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(256.708,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n, L}
\put(276.004,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}., }
\put(284.8,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(295.204,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(300.508,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng, }
\put(318.112,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(325.216,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}., L}
\put(341.512,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(344.812,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n, J}
\put(361.5039,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. (e}
\put(376.8039,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ds}
\put(387.4959,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}) Bi}
\put(405.7839,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o-Ins}
\put(430.4679,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pi}
\put(439.7679,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(449.0679,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(455.1519,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Com}
\put(481.4439,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}put}
\put(496.7439,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(500.0439,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng:}
\put(515.4279,-246.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(100.396,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(111.7,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(121.792,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(125.092,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(130.396,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(135.088,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(143.392,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(157.792,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(166.396,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppl}
\put(181.78,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(185.08,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(190.384,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(195.688,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(199.072,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(202.372,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(219.064,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. BIC-T}
\put(255.34,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(263.44,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 2023. Com}
\put(319.732,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(329.032,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uni}
\put(344.332,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(349.72,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(355.024,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(358.324,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(361.624,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(378.412,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(384.7119,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n Com}
\put(417.0039,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}put}
\put(432.3039,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(437.6079,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(441.6999,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(450.0039,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd Inform}
\put(498.2919,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(503.5959,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(506.9799,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(510.2799,-274.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(93.1,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(99.784,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(105.088,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(108.388,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(113.692,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(119.776,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(125.08,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(130.384,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, vol}
\put(151.768,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 2062. S}
\put(191.368,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pri}
\put(204.664,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(216.748,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(222.052,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(225.556,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, S}
\put(238.24,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(241.54,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nga}
\put(258.844,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pore}
\put(280.144,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(283.228,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(286.3,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}ht}
\put(295.6,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}t}
\put(298.9,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}ps}
\put(309.5919,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}:}
\put(312.8919,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}/}
\put(316.2759,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}/}
\put(319.5759,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}doi}
\put(334.8759,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}.or}
\put(347.6799,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}g/}
\put(356.9799,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}10.1007/}
\put(399.2799,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}978-}
\put(421.3719,-302){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}981-97-2275-4\_1}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_100915,line width=0.7pt]
(286.3pt, -303.1pt) -- (505.4pt, -303.1pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(75.1,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5.}
\put(93.1,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(101.788,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ori}
\put(115.084,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}go, M}
\put(143.776,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}., S}
\put(159.46,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(162.76,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}üt}
\put(172.06,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(177.364,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(180.748,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(186.052,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(191.848,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(198.352,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. (2019). }
\put(241.648,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(250.252,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(259.636,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Col}
\put(279.928,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ony O}
\put(309.616,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt}
\put(318.916,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(322.216,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(331.6,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(334.9,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(340.2039,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(345.5919,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(348.8919,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(352.1919,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on:}
\put(367.5759,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} O}
\put(379.1799,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(390.4839,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rv}
\put(400.5639,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(403.8639,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(409.1679,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(417.8559,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(426.1599,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd Re}
\put(454.4558,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(459.7598,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(465.0638,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(471.1478,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(474.4478,-337.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(101.788,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dva}
\put(119.092,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(130.396,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(135.7,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(140.392,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. In:}
\put(159.772,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} G}
\put(171.46,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(176.764,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndre}
\put(198.064,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(203.368,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u, M}
\put(226.06,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}., P}
\put(241.744,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ot}
\put(251.044,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(260.344,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n, J}
\put(277.036,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(284.14,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. (e}
\put(299.44,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ds}
\put(310.132,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}) H}
\put(325.8159,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(331.1199,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndbook of M}
\put(393.8079,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(399.1119,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(402.4119,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(407.7159,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(419.0199,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uri}
\put(432.3159,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(437.0078,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(440.3918,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(443.6918,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(448.9958,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(453.6878,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. Int}
\put(472.9838,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(478.2878,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rn}
\put(488.3678,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(493.6718,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(496.9717,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(500.2717,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(517.6597,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(520.9597,-365.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(99.784,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(105.088,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri}
\put(112.384,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(117.688,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(122.476,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(128.776,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n O}
\put(146.464,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(157.768,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(167.068,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(170.368,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(173.668,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(190.36,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Re}
\put(206.656,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(211.348,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(216.652,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(221.956,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(226.048,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(231.352,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h \&}
\put(249.652,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} M}
\put(263.344,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(268.648,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(279.952,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(291.34,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(300.64,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(305.9439,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt}
\put(315.3279,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(325.0119,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(330.3159,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(333.6159,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(338.9199,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(350.2239,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(355.5279,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(358.6119,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} vol}
\put(376.9119,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 272. S}
\put(410.5959,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pri}
\put(423.8918,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nge}
\put(441.1959,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(444.7959,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, Cha}
\put(470.0919,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(479.3918,-392.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(93.1,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}ht}
\put(102.4,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}t}
\put(105.7,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}ps}
\put(116.392,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}:}
\put(119.776,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}/}
\put(123.076,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}/}
\put(126.376,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}doi}
\put(141.676,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}.or}
\put(154.48,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}g}
\put(160.564,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}/}
\put(163.864,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}10.1007/}
\put(206.164,-420.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}978-3-319-91086-4\_10}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_100915,line width=0.7pt]
(93.1pt, -421.5pt) -- (318.2pt, -421.5pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(75.1,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}6.}
\put(93.1,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K}
\put(101.788,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ow}
\put(116.476,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(121.78,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(125.08,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(128.38,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k,}
\put(137.464,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} P}
\put(145.768,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.;}
\put(152.068,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(161.752,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}obe}
\put(179.056,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(184.36,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ki}
\put(193.66,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(196.744,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} G}
\put(208.432,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.;}
\put(214.732,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Ba}
\put(231.028,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(239.716,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oł}
\put(249.016,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, P}
\put(260.32,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(263.404,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791};}
\put(266.704,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} M}
\put(280.396,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uz}
\put(291.7,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(301,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f, P}
\put(316.3,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(319.384,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(321.688,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(329.692,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} F}
\put(339.3759,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(342.6759,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ow}
\put(357.3639,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-Ba}
\put(374.6559,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(379.3479,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(384.6519,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d F}
\put(400.3359,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orm}
\put(419.6319,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(428.9319,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(434.3199,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(437.6198,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(440.9198,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on of t}
\put(472.2158,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(478.2998,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(483.6038,-456){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.1,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(100,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(109.3,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(120.688,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(123.988,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(127.288,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(130.588,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(142.672,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(152.356,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(157.66,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(160.96,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(166.264,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(170.956,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(180.256,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(185.56,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(191.644,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} P}
\put(201.244,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}robl}
\put(220.54,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(225.928,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(235.228,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(246.916,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(250.216,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(253.516,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(259.6,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} P}
\put(269.284,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(274.588,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(285.892,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(289.192,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(292.492,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(295.876,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(301.18,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(305.8719,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on N}
\put(332.476,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ode}
\put(349.78,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(354.472,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. S}
\put(367.1559,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(377.8479,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(381.1479,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(386.4519,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(389.7519,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(401.0559,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(407.1399,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(410.4399,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(413.7399,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(417.1239,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(420.4239,-483.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y 2023, 15, 4330. }
\put(93.1,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}ht}
\put(102.4,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}t}
\put(105.7,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}ps}
\put(116.392,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}:}
\put(119.776,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}/}
\put(123.076,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}/}
\put(126.376,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}doi}
\put(141.676,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}.or}
\put(154.48,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}g}
\put(160.564,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}/}
\put(163.864,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}10.3390/}
\put(206.164,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}s}
\put(210.856,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}u15054330}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_100915,line width=0.7pt]
(93.1pt, -512.3pt) -- (264.9pt, -512.3pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(264.9,-511.2){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(75.1,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}7.}
\put(93.1,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(101.788,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(110.476,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I.o}
\put(123.376,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(127.18,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g.}
\put(136.2,-546.8){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791} }
\put(139.7,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ra}
\put(152.996,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fa}
\put(162.38,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ł}
\put(165.68,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(175.364,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ki}
\put(184.664,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nde}
\put(201.968,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}row}
\put(220.652,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(223.952,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(229.256,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(234.56,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(237.644,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(245.948,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rX}
\put(258.632,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(261.932,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v:}
\put(271.232,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2203.02228}
\put(328.316,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} [c}
\put(340.508,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(345.2,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.N}
\put(356.8879,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E}
\put(364.1839,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}] or a}
\put(389.4799,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rX}
\put(402.1639,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(405.4639,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(411.5479,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(414.8479,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2203.02228v1 [c}
\put(496.1479,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(500.8399,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.N}
\put(512.5279,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E}
\put(519.8239,-546.8){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}]}
\put(93.1,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for t}
\put(113.392,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(122.692,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(127.48,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ve}
\put(141.784,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(150.472,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(153.772,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on) }
\put(172.8,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}ht}
\put(182.1,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}t}
\put(185.4,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}ps}
\put(196.092,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}:}
\put(199.392,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}/}
\put(202.776,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}/}
\put(206.076,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}doi}
\put(221.376,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}.or}
\put(234.18,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}g/}
\put(243.48,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}10.48550/}
\put(291.864,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}a}
\put(297.168,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}rX}
\put(309.852,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}i}
\put(313.152,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}v}
\put(318.348,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}.2203.02228}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_100915,line width=0.7pt]
(172.8pt, -575.5pt) -- (378.4pt, -575.5pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(378.4,-574.4){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(75.1,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}8.}
\put(93.1,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ra}
\put(106.396,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fa}
\put(115.78,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ł}
\put(119.08,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(128.764,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ki}
\put(138.064,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nde}
\put(155.368,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}row}
\put(174.052,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(177.352,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(182.656,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}z}
\put(187.96,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(191.044,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} U}
\put(202.732,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ni}
\put(212.032,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(223.336,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(232.024,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(235.324,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(238.624,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(244.708,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of S}
\put(267.388,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(270.688,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(273.988,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(279.292,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(283.984,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(287.284,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(292.588,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, Ins}
\put(313.2759,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(316.5759,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(319.9599,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(323.2599,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(332.5599,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(337.9479,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of Com}
\put(377.2359,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}put}
\put(392.5359,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(397.8399,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(401.9319,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} S}
\put(411.6159,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(416.9199,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(420.2198,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(425.5238,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nc}
\put(436.8278,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(442.1318,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(445.2158,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} B}
\put(463.2998,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dz}
\put(474.6038,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(477.9038,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ńs}
\put(488.5958,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ka}
\put(499.8998,-610){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 39, }
\put(456.4,-610){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ȩ}
\put(93.1,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}41-205 S}
\put(136.78,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}os}
\put(147.472,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no}
\put(159.376,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(168.064,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(171.364,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(176.752,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(182.056,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, P}
\put(194.74,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(204.04,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(209.344,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(221.428,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(224.5,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}ht}
\put(233.8,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}t}
\put(237.1,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}ps}
\put(247.792,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}:}
\put(251.092,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}/}
\put(254.476,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}/}
\put(257.776,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}doi}
\put(273.076,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}.or}
\put(285.8799,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}g/}
\put(295.1799,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}10.1016/}
\put(337.5639,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}j}
\put(340.8639,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}.a}
\put(349.1679,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}s}
\put(353.8599,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}oc}
\put(365.1639,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_100915}.2022.108653}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_100915,line width=0.7pt]
(224.5pt, -638.7pt) -- (431.2pt, -638.7pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(431.2,-637.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}41}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(284.1,-730.6){\fontsize{11}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}42}
\end{picture}
\end{document}
